Probabilistic Black-Box Checking via Active MDP Learning

We introduce a novel methodology for testing stochastic black-box systems, frequently encountered in embedded systems. Our approach enhances the established black-box checking (BBC) technique to address stochastic behavior. Traditional BBC primarily involves iteratively identifying an input that breaches the system's specifications by executing the following three phases: the learning phase to construct an automaton approximating the black box's behavior, the synthesis phase to identify a candidate counterexample from the learned automaton, and the validation phase to validate the obtained candidate counterexample and the learned automaton against the original black-box system. Our method, ProbBBC, refines the conventional BBC approach by (1) employing an active Markov Decision Process (MDP) learning method during the learning phase, (2) incorporating probabilistic model checking in the synthesis phase, and (3) applying statistical hypothesis testing in the validation phase. ProbBBC uniquely integrates these techniques rather than merely substituting each method in the traditional BBC; for instance, the statistical hypothesis testing and the MDP learning procedure exchange information regarding the black-box system's observation with one another. The experiment results suggest that ProbBBC outperforms an existing method, especially for systems with limited observation.

==> figures/first.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% 2023年06月01日 16時21分08秒
\tikzset{every node/.append style={font={\fontsize{18.0pt}{21.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.374,1.772)--(2.554,1.772);
\draw[gp path] (11.506,1.772)--(11.326,1.772);
\node[gp node right] at (2.043,1.772) {$0$};
\draw[gp path] (2.374,2.452)--(2.554,2.452);
\draw[gp path] (11.506,2.452)--(11.326,2.452);
\node[gp node right] at (2.043,2.452) {$0.1$};
\draw[gp path] (2.374,3.132)--(2.554,3.132);
\draw[gp path] (11.506,3.132)--(11.326,3.132);
\node[gp node right] at (2.043,3.132) {$0.2$};
\draw[gp path] (2.374,3.812)--(2.554,3.812);
\draw[gp path] (11.506,3.812)--(11.326,3.812);
\node[gp node right] at (2.043,3.812) {$0.3$};
\draw[gp path] (2.374,4.493)--(2.554,4.493);
\draw[gp path] (11.506,4.493)--(11.326,4.493);
\node[gp node right] at (2.043,4.493) {$0.4$};
\draw[gp path] (2.374,5.173)--(2.554,5.173);
\draw[gp path] (11.506,5.173)--(11.326,5.173);
\node[gp node right] at (2.043,5.173) {$0.5$};
\draw[gp path] (2.374,5.853)--(2.554,5.853);
\draw[gp path] (11.506,5.853)--(11.326,5.853);
\node[gp node right] at (2.043,5.853) {$0.6$};
\draw[gp path] (2.374,6.533)--(2.554,6.533);
\draw[gp path] (11.506,6.533)--(11.326,6.533);
\node[gp node right] at (2.043,6.533) {$0.7$};
\draw[gp path] (2.374,1.772)--(2.374,1.952);
\draw[gp path] (2.374,6.533)--(2.374,6.353);
\node[gp node center] at (2.374,1.218) {$0$};
\draw[gp path] (3.516,1.772)--(3.516,1.952);
\draw[gp path] (3.516,6.533)--(3.516,6.353);
\node[gp node center] at (3.516,1.218) {$5$};
\draw[gp path] (4.657,1.772)--(4.657,1.952);
\draw[gp path] (4.657,6.533)--(4.657,6.353);
\node[gp node center] at (4.657,1.218) {$10$};
\draw[gp path] (5.799,1.772)--(5.799,1.952);
\draw[gp path] (5.799,6.533)--(5.799,6.353);
\node[gp node center] at (5.799,1.218) {$15$};
\draw[gp path] (6.940,1.772)--(6.940,1.952);
\draw[gp path] (6.940,6.533)--(6.940,6.353);
\node[gp node center] at (6.940,1.218) {$20$};
\draw[gp path] (8.082,1.772)--(8.082,1.952);
\draw[gp path] (8.082,6.533)--(8.082,6.353);
\node[gp node center] at (8.082,1.218) {$25$};
\draw[gp path] (9.223,1.772)--(9.223,1.952);
\draw[gp path] (9.223,6.533)--(9.223,6.353);
\node[gp node center] at (9.223,1.218) {$30$};
\draw[gp path] (10.365,1.772)--(10.365,1.952);
\draw[gp path] (10.365,6.533)--(10.365,6.353);
\node[gp node center] at (10.365,1.218) {$35$};
\draw[gp path] (11.506,1.772)--(11.506,1.952);
\draw[gp path] (11.506,6.533)--(11.506,6.353);
\node[gp node center] at (11.506,1.218) {$40$};
\draw[gp path] (2.374,6.533)--(2.374,1.772)--(11.506,1.772)--(11.506,6.533)--cycle;
\node[gp node center,rotate=-270] at (0.524,4.152) {Best estimated probability};
\node[gp node center] at (6.940,0.387) {Number of steps on the SUT [$\times 100,000$]};
\node[gp node right] at (9.498,8.293) {\baselineMethod{}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{8.00}
\gppoint{gp mark 7}{(2.388,1.772)}
\gppoint{gp mark 7}{(4.443,5.824)}
\gppoint{gp mark 7}{(6.496,5.824)}
\gppoint{gp mark 7}{(8.551,5.824)}
\gppoint{gp mark 7}{(10.607,5.824)}
\gppoint{gp mark 7}{(3.744,5.989)}
\gppoint{gp mark 7}{(5.800,5.989)}
\gppoint{gp mark 7}{(7.854,5.989)}
\gppoint{gp mark 7}{(9.908,5.989)}
\gppoint{gp mark 7}{(3.045,5.862)}
\gppoint{gp mark 7}{(5.099,6.005)}
\gppoint{gp mark 7}{(7.155,6.005)}
\gppoint{gp mark 7}{(9.210,6.005)}
\gppoint{gp mark 7}{(11.265,6.005)}
\gppoint{gp mark 7}{(4.399,5.959)}
\gppoint{gp mark 7}{(6.455,5.972)}
\gppoint{gp mark 7}{(8.510,5.993)}
\gppoint{gp mark 7}{(10.565,5.993)}
\gppoint{gp mark 7}{(3.704,5.872)}
\gppoint{gp mark 7}{(5.759,5.872)}
\gppoint{gp mark 7}{(7.814,5.872)}
\gppoint{gp mark 7}{(9.869,5.872)}
\gppoint{gp mark 7}{(3.003,5.847)}
\gppoint{gp mark 7}{(5.058,6.007)}
\gppoint{gp mark 7}{(7.113,6.007)}
\gppoint{gp mark 7}{(9.169,6.007)}
\gppoint{gp mark 7}{(11.223,6.007)}
\gppoint{gp mark 7}{(4.359,1.772)}
\gppoint{gp mark 7}{(6.415,1.772)}
\gppoint{gp mark 7}{(8.468,1.772)}
\gppoint{gp mark 7}{(10.522,1.772)}
\gppoint{gp mark 7}{(3.662,5.961)}
\gppoint{gp mark 7}{(5.716,5.995)}
\gppoint{gp mark 7}{(7.772,5.995)}
\gppoint{gp mark 7}{(9.825,5.995)}
\gppoint{gp mark 7}{(2.963,5.643)}
\gppoint{gp mark 7}{(5.018,5.957)}
\gppoint{gp mark 7}{(7.073,5.957)}
\gppoint{gp mark 7}{(9.132,5.957)}
\gppoint{gp mark 7}{(11.188,5.957)}
\gppoint{gp mark 7}{(4.319,6.009)}
\gppoint{gp mark 7}{(6.374,6.025)}
\gppoint{gp mark 7}{(8.429,6.025)}
\gppoint{gp mark 7}{(10.485,6.025)}
\gppoint{gp mark 7}{(3.620,5.954)}
\gppoint{gp mark 7}{(5.675,5.994)}
\gppoint{gp mark 7}{(7.729,5.994)}
\gppoint{gp mark 7}{(9.784,5.994)}
\gppoint{gp mark 7}{(2.922,5.857)}
\gppoint{gp mark 7}{(4.977,5.969)}
\gppoint{gp mark 7}{(7.031,5.969)}
\gppoint{gp mark 7}{(9.086,5.969)}
\gppoint{gp mark 7}{(11.139,5.969)}
\gppoint{gp mark 7}{(4.279,5.829)}
\gppoint{gp mark 7}{(6.332,5.829)}
\gppoint{gp mark 7}{(8.386,5.829)}
\gppoint{gp mark 7}{(10.440,5.829)}
\gppoint{gp mark 7}{(3.579,5.829)}
\gppoint{gp mark 7}{(5.632,5.972)}
\gppoint{gp mark 7}{(7.686,5.984)}
\gppoint{gp mark 7}{(9.739,5.984)}
\gppoint{gp mark 7}{(2.882,5.657)}
\gppoint{gp mark 7}{(4.936,5.969)}
\gppoint{gp mark 7}{(6.990,5.969)}
\gppoint{gp mark 7}{(9.043,5.987)}
\gppoint{gp mark 7}{(11.097,5.987)}
\gppoint{gp mark 7}{(4.237,5.834)}
\gppoint{gp mark 7}{(6.292,5.950)}
\gppoint{gp mark 7}{(8.346,5.963)}
\gppoint{gp mark 7}{(10.401,5.963)}
\gppoint{gp mark 7}{(3.537,5.840)}
\gppoint{gp mark 7}{(5.591,6.003)}
\gppoint{gp mark 7}{(7.647,6.003)}
\gppoint{gp mark 7}{(9.703,6.003)}
\gppoint{gp mark 7}{(2.840,5.771)}
\gppoint{gp mark 7}{(4.895,6.003)}
\gppoint{gp mark 7}{(6.950,6.022)}
\gppoint{gp mark 7}{(9.002,6.033)}
\gppoint{gp mark 7}{(11.057,6.033)}
\gppoint{gp mark 7}{(4.195,5.955)}
\gppoint{gp mark 7}{(6.249,5.976)}
\gppoint{gp mark 7}{(8.302,5.976)}
\gppoint{gp mark 7}{(10.359,5.990)}
\gppoint{gp mark 7}{(3.497,5.866)}
\gppoint{gp mark 7}{(5.551,5.971)}
\gppoint{gp mark 7}{(7.605,5.971)}
\gppoint{gp mark 7}{(9.661,5.971)}
\gppoint{gp mark 7}{(10.581,8.293)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.498,7.739) {ProbBBC};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 9}{(3.616,6.012)}
\gppoint{gp mark 9}{(4.625,6.028)}
\gppoint{gp mark 9}{(5.633,6.028)}
\gppoint{gp mark 9}{(6.634,6.028)}
\gppoint{gp mark 9}{(7.641,6.028)}
\gppoint{gp mark 9}{(8.645,6.028)}
\gppoint{gp mark 9}{(9.710,6.041)}
\gppoint{gp mark 9}{(10.724,6.041)}
\gppoint{gp mark 9}{(3.232,6.008)}
\gppoint{gp mark 9}{(4.254,6.011)}
\gppoint{gp mark 9}{(5.279,6.011)}
\gppoint{gp mark 9}{(6.301,6.035)}
\gppoint{gp mark 9}{(7.329,6.035)}
\gppoint{gp mark 9}{(8.361,6.035)}
\gppoint{gp mark 9}{(9.455,6.035)}
\gppoint{gp mark 9}{(10.503,6.035)}
\gppoint{gp mark 9}{(3.910,5.971)}
\gppoint{gp mark 9}{(5.002,6.030)}
\gppoint{gp mark 9}{(6.102,6.030)}
\gppoint{gp mark 9}{(7.232,6.030)}
\gppoint{gp mark 9}{(8.342,6.030)}
\gppoint{gp mark 9}{(9.464,6.030)}
\gppoint{gp mark 9}{(10.589,6.085)}
\gppoint{gp mark 9}{(2.974,5.785)}
\gppoint{gp mark 9}{(3.988,5.890)}
\gppoint{gp mark 9}{(5.006,5.890)}
\gppoint{gp mark 9}{(6.034,5.996)}
\gppoint{gp mark 9}{(7.073,6.002)}
\gppoint{gp mark 9}{(8.120,6.002)}
\gppoint{gp mark 9}{(9.149,6.002)}
\gppoint{gp mark 9}{(10.182,6.002)}
\gppoint{gp mark 9}{(11.234,6.024)}
\gppoint{gp mark 9}{(3.599,6.035)}
\gppoint{gp mark 9}{(4.651,6.035)}
\gppoint{gp mark 9}{(5.695,6.035)}
\gppoint{gp mark 9}{(6.788,6.049)}
\gppoint{gp mark 9}{(7.851,6.049)}
\gppoint{gp mark 9}{(8.913,6.049)}
\gppoint{gp mark 9}{(9.984,6.049)}
\gppoint{gp mark 9}{(11.058,6.049)}
\gppoint{gp mark 9}{(3.616,5.990)}
\gppoint{gp mark 9}{(4.690,6.036)}
\gppoint{gp mark 9}{(5.756,6.036)}
\gppoint{gp mark 9}{(6.818,6.036)}
\gppoint{gp mark 9}{(7.881,6.036)}
\gppoint{gp mark 9}{(8.950,6.036)}
\gppoint{gp mark 9}{(10.020,6.036)}
\gppoint{gp mark 9}{(11.087,6.036)}
\gppoint{gp mark 9}{(2.753,5.930)}
\gppoint{gp mark 9}{(3.751,5.930)}
\gppoint{gp mark 9}{(4.736,5.930)}
\gppoint{gp mark 9}{(5.738,5.930)}
\gppoint{gp mark 9}{(6.753,5.936)}
\gppoint{gp mark 9}{(7.762,5.936)}
\gppoint{gp mark 9}{(8.892,6.061)}
\gppoint{gp mark 9}{(9.938,6.061)}
\gppoint{gp mark 9}{(11.246,6.061)}
\gppoint{gp mark 9}{(3.389,5.928)}
\gppoint{gp mark 9}{(4.455,6.041)}
\gppoint{gp mark 9}{(5.525,6.041)}
\gppoint{gp mark 9}{(6.581,6.041)}
\gppoint{gp mark 9}{(7.642,6.041)}
\gppoint{gp mark 9}{(8.705,6.041)}
\gppoint{gp mark 9}{(9.768,6.041)}
\gppoint{gp mark 9}{(10.828,6.041)}
\gppoint{gp mark 9}{(3.769,6.015)}
\gppoint{gp mark 9}{(4.837,6.015)}
\gppoint{gp mark 9}{(5.855,6.028)}
\gppoint{gp mark 9}{(6.875,6.028)}
\gppoint{gp mark 9}{(8.211,6.032)}
\gppoint{gp mark 9}{(9.242,6.032)}
\gppoint{gp mark 9}{(10.277,6.032)}
\gppoint{gp mark 9}{(11.304,6.032)}
\gppoint{gp mark 9}{(4.220,5.975)}
\gppoint{gp mark 9}{(5.303,5.975)}
\gppoint{gp mark 9}{(6.391,6.016)}
\gppoint{gp mark 9}{(7.493,6.024)}
\gppoint{gp mark 9}{(8.592,6.024)}
\gppoint{gp mark 9}{(9.692,6.024)}
\gppoint{gp mark 9}{(10.798,6.024)}
\gppoint{gp mark 9}{(3.587,6.015)}
\gppoint{gp mark 9}{(4.622,6.015)}
\gppoint{gp mark 9}{(5.657,6.016)}
\gppoint{gp mark 9}{(6.692,6.016)}
\gppoint{gp mark 9}{(7.726,6.016)}
\gppoint{gp mark 9}{(8.834,6.016)}
\gppoint{gp mark 9}{(9.886,6.064)}
\gppoint{gp mark 9}{(10.956,6.064)}
\gppoint{gp mark 9}{(2.734,6.058)}
\gppoint{gp mark 9}{(3.755,6.058)}
\gppoint{gp mark 9}{(4.769,6.058)}
\gppoint{gp mark 9}{(5.789,6.061)}
\gppoint{gp mark 9}{(7.378,6.061)}
\gppoint{gp mark 9}{(8.461,6.061)}
\gppoint{gp mark 9}{(9.546,6.061)}
\gppoint{gp mark 9}{(10.625,6.061)}
\gppoint{gp mark 9}{(3.752,5.982)}
\gppoint{gp mark 9}{(4.797,5.982)}
\gppoint{gp mark 9}{(5.840,5.982)}
\gppoint{gp mark 9}{(6.895,6.057)}
\gppoint{gp mark 9}{(7.948,6.057)}
\gppoint{gp mark 9}{(9.009,6.079)}
\gppoint{gp mark 9}{(10.068,6.079)}
\gppoint{gp mark 9}{(11.123,6.079)}
\gppoint{gp mark 9}{(3.100,5.951)}
\gppoint{gp mark 9}{(4.158,6.011)}
\gppoint{gp mark 9}{(5.218,6.017)}
\gppoint{gp mark 9}{(6.298,6.076)}
\gppoint{gp mark 9}{(7.376,6.076)}
\gppoint{gp mark 9}{(8.452,6.076)}
\gppoint{gp mark 9}{(9.523,6.076)}
\gppoint{gp mark 9}{(10.607,6.076)}
\gppoint{gp mark 9}{(3.423,6.035)}
\gppoint{gp mark 9}{(4.524,6.035)}
\gppoint{gp mark 9}{(5.625,6.035)}
\gppoint{gp mark 9}{(6.722,6.035)}
\gppoint{gp mark 9}{(7.825,6.035)}
\gppoint{gp mark 9}{(8.931,6.087)}
\gppoint{gp mark 9}{(10.045,6.087)}
\gppoint{gp mark 9}{(11.164,6.087)}
\gppoint{gp mark 9}{(3.083,5.988)}
\gppoint{gp mark 9}{(4.141,6.013)}
\gppoint{gp mark 9}{(5.221,6.046)}
\gppoint{gp mark 9}{(6.289,6.047)}
\gppoint{gp mark 9}{(7.350,6.047)}
\gppoint{gp mark 9}{(8.416,6.047)}
\gppoint{gp mark 9}{(9.492,6.047)}
\gppoint{gp mark 9}{(10.579,6.062)}
\gppoint{gp mark 9}{(3.655,6.008)}
\gppoint{gp mark 9}{(4.691,6.012)}
\gppoint{gp mark 9}{(5.721,6.012)}
\gppoint{gp mark 9}{(6.750,6.012)}
\gppoint{gp mark 9}{(7.788,6.034)}
\gppoint{gp mark 9}{(8.883,6.064)}
\gppoint{gp mark 9}{(9.941,6.064)}
\gppoint{gp mark 9}{(10.987,6.064)}
\gppoint{gp mark 9}{(3.222,5.955)}
\gppoint{gp mark 9}{(4.257,6.016)}
\gppoint{gp mark 9}{(5.283,6.016)}
\gppoint{gp mark 9}{(6.318,6.034)}
\gppoint{gp mark 9}{(7.360,6.034)}
\gppoint{gp mark 9}{(8.408,6.034)}
\gppoint{gp mark 9}{(9.477,6.034)}
\gppoint{gp mark 9}{(10.605,6.060)}
\gppoint{gp mark 9}{(3.462,6.005)}
\gppoint{gp mark 9}{(4.496,6.023)}
\gppoint{gp mark 9}{(5.535,6.023)}
\gppoint{gp mark 9}{(6.581,6.023)}
\gppoint{gp mark 9}{(7.627,6.023)}
\gppoint{gp mark 9}{(8.685,6.036)}
\gppoint{gp mark 9}{(9.754,6.087)}
\gppoint{gp mark 9}{(10.829,6.087)}
\gppoint{gp mark 9}{(3.577,5.998)}
\gppoint{gp mark 9}{(4.611,5.998)}
\gppoint{gp mark 9}{(5.660,6.017)}
\gppoint{gp mark 9}{(6.697,6.050)}
\gppoint{gp mark 9}{(7.737,6.056)}
\gppoint{gp mark 9}{(8.779,6.056)}
\gppoint{gp mark 9}{(9.868,6.056)}
\gppoint{gp mark 9}{(10.927,6.056)}
\gppoint{gp mark 9}{(10.581,7.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.498,7.185) {ProbBBC w/o str. comp.};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gppoint{gp mark 11}{(2.427,1.772)}
\gppoint{gp mark 11}{(2.616,1.772)}
\gppoint{gp mark 11}{(2.682,1.772)}
\gppoint{gp mark 11}{(2.729,1.803)}
\gppoint{gp mark 11}{(2.784,1.837)}
\gppoint{gp mark 11}{(2.825,1.837)}
\gppoint{gp mark 11}{(2.863,1.837)}
\gppoint{gp mark 11}{(2.901,1.837)}
\gppoint{gp mark 11}{(3.580,6.031)}
\gppoint{gp mark 11}{(4.568,6.031)}
\gppoint{gp mark 11}{(5.558,6.031)}
\gppoint{gp mark 11}{(6.550,6.077)}
\gppoint{gp mark 11}{(7.547,6.077)}
\gppoint{gp mark 11}{(8.543,6.077)}
\gppoint{gp mark 11}{(9.533,6.077)}
\gppoint{gp mark 11}{(10.526,6.077)}
\gppoint{gp mark 11}{(2.687,1.772)}
\gppoint{gp mark 11}{(2.762,1.772)}
\gppoint{gp mark 11}{(2.812,5.906)}
\gppoint{gp mark 11}{(3.814,5.979)}
\gppoint{gp mark 11}{(3.869,5.979)}
\gppoint{gp mark 11}{(3.913,5.979)}
\gppoint{gp mark 11}{(4.594,6.007)}
\gppoint{gp mark 11}{(5.591,6.007)}
\gppoint{gp mark 11}{(6.590,6.007)}
\gppoint{gp mark 11}{(7.585,6.007)}
\gppoint{gp mark 11}{(8.583,6.007)}
\gppoint{gp mark 11}{(9.571,6.019)}
\gppoint{gp mark 11}{(10.576,6.047)}
\gppoint{gp mark 11}{(2.547,1.772)}
\gppoint{gp mark 11}{(2.693,1.772)}
\gppoint{gp mark 11}{(2.751,1.773)}
\gppoint{gp mark 11}{(2.794,1.773)}
\gppoint{gp mark 11}{(2.869,3.414)}
\gppoint{gp mark 11}{(3.714,6.049)}
\gppoint{gp mark 11}{(4.079,6.049)}
\gppoint{gp mark 11}{(4.442,6.049)}
\gppoint{gp mark 11}{(5.453,6.049)}
\gppoint{gp mark 11}{(6.451,6.049)}
\gppoint{gp mark 11}{(7.449,6.049)}
\gppoint{gp mark 11}{(8.451,6.049)}
\gppoint{gp mark 11}{(9.452,6.049)}
\gppoint{gp mark 11}{(10.472,6.049)}
\gppoint{gp mark 11}{(11.476,6.049)}
\gppoint{gp mark 11}{(2.473,1.772)}
\gppoint{gp mark 11}{(2.647,1.772)}
\gppoint{gp mark 11}{(2.699,1.825)}
\gppoint{gp mark 11}{(3.047,5.820)}
\gppoint{gp mark 11}{(4.021,5.849)}
\gppoint{gp mark 11}{(5.005,5.986)}
\gppoint{gp mark 11}{(5.998,6.046)}
\gppoint{gp mark 11}{(6.992,6.046)}
\gppoint{gp mark 11}{(7.984,6.046)}
\gppoint{gp mark 11}{(8.974,6.066)}
\gppoint{gp mark 11}{(9.963,6.066)}
\gppoint{gp mark 11}{(10.956,6.066)}
\gppoint{gp mark 11}{(2.424,1.772)}
\gppoint{gp mark 11}{(2.645,1.772)}
\gppoint{gp mark 11}{(2.736,1.772)}
\gppoint{gp mark 11}{(2.788,1.772)}
\gppoint{gp mark 11}{(2.828,1.773)}
\gppoint{gp mark 11}{(2.863,1.790)}
\gppoint{gp mark 11}{(3.526,5.902)}
\gppoint{gp mark 11}{(4.501,5.902)}
\gppoint{gp mark 11}{(5.476,5.902)}
\gppoint{gp mark 11}{(6.440,5.902)}
\gppoint{gp mark 11}{(7.413,5.902)}
\gppoint{gp mark 11}{(8.381,5.902)}
\gppoint{gp mark 11}{(9.350,5.902)}
\gppoint{gp mark 11}{(10.321,5.902)}
\gppoint{gp mark 11}{(11.288,5.902)}
\gppoint{gp mark 11}{(2.430,1.772)}
\gppoint{gp mark 11}{(2.612,1.772)}
\gppoint{gp mark 11}{(2.685,1.772)}
\gppoint{gp mark 11}{(2.729,1.772)}
\gppoint{gp mark 11}{(2.765,1.772)}
\gppoint{gp mark 11}{(2.799,1.772)}
\gppoint{gp mark 11}{(2.831,1.773)}
\gppoint{gp mark 11}{(2.861,1.777)}
\gppoint{gp mark 11}{(2.888,1.919)}
\gppoint{gp mark 11}{(2.926,1.919)}
\gppoint{gp mark 11}{(3.280,6.016)}
\gppoint{gp mark 11}{(4.273,6.016)}
\gppoint{gp mark 11}{(5.260,6.087)}
\gppoint{gp mark 11}{(6.258,6.087)}
\gppoint{gp mark 11}{(7.252,6.087)}
\gppoint{gp mark 11}{(8.239,6.087)}
\gppoint{gp mark 11}{(9.235,6.087)}
\gppoint{gp mark 11}{(10.227,6.087)}
\gppoint{gp mark 11}{(11.219,6.087)}
\gppoint{gp mark 11}{(3.114,1.776)}
\gppoint{gp mark 11}{(3.150,1.776)}
\gppoint{gp mark 11}{(3.186,1.779)}
\gppoint{gp mark 11}{(3.219,1.779)}
\gppoint{gp mark 11}{(3.260,1.779)}
\gppoint{gp mark 11}{(3.297,1.786)}
\gppoint{gp mark 11}{(3.330,1.791)}
\gppoint{gp mark 11}{(3.363,1.791)}
\gppoint{gp mark 11}{(3.395,1.836)}
\gppoint{gp mark 11}{(3.435,1.836)}
\gppoint{gp mark 11}{(3.465,1.836)}
\gppoint{gp mark 11}{(3.498,6.094)}
\gppoint{gp mark 11}{(4.492,6.094)}
\gppoint{gp mark 11}{(5.480,6.094)}
\gppoint{gp mark 11}{(6.473,6.094)}
\gppoint{gp mark 11}{(7.458,6.094)}
\gppoint{gp mark 11}{(8.451,6.094)}
\gppoint{gp mark 11}{(9.441,6.094)}
\gppoint{gp mark 11}{(10.437,6.094)}
\gppoint{gp mark 11}{(11.429,6.094)}
\gppoint{gp mark 11}{(2.670,1.772)}
\gppoint{gp mark 11}{(2.747,1.776)}
\gppoint{gp mark 11}{(2.810,1.776)}
\gppoint{gp mark 11}{(2.859,1.776)}
\gppoint{gp mark 11}{(2.947,1.776)}
\gppoint{gp mark 11}{(2.985,1.776)}
\gppoint{gp mark 11}{(3.022,1.776)}
\gppoint{gp mark 11}{(3.059,6.011)}
\gppoint{gp mark 11}{(4.063,6.011)}
\gppoint{gp mark 11}{(5.063,6.011)}
\gppoint{gp mark 11}{(6.060,6.011)}
\gppoint{gp mark 11}{(7.060,6.041)}
\gppoint{gp mark 11}{(8.069,6.041)}
\gppoint{gp mark 11}{(9.075,6.062)}
\gppoint{gp mark 11}{(10.072,6.062)}
\gppoint{gp mark 11}{(11.078,6.062)}
\gppoint{gp mark 11}{(2.662,1.772)}
\gppoint{gp mark 11}{(2.723,1.773)}
\gppoint{gp mark 11}{(3.402,5.958)}
\gppoint{gp mark 11}{(3.439,5.958)}
\gppoint{gp mark 11}{(4.434,6.005)}
\gppoint{gp mark 11}{(5.433,6.007)}
\gppoint{gp mark 11}{(6.427,6.007)}
\gppoint{gp mark 11}{(7.424,6.032)}
\gppoint{gp mark 11}{(8.419,6.042)}
\gppoint{gp mark 11}{(9.416,6.042)}
\gppoint{gp mark 11}{(10.417,6.042)}
\gppoint{gp mark 11}{(11.417,6.042)}
\gppoint{gp mark 11}{(2.642,1.772)}
\gppoint{gp mark 11}{(2.744,1.772)}
\gppoint{gp mark 11}{(2.804,1.773)}
\gppoint{gp mark 11}{(2.855,1.777)}
\gppoint{gp mark 11}{(2.895,1.777)}
\gppoint{gp mark 11}{(2.934,1.777)}
\gppoint{gp mark 11}{(2.971,1.777)}
\gppoint{gp mark 11}{(3.008,1.777)}
\gppoint{gp mark 11}{(3.044,1.777)}
\gppoint{gp mark 11}{(3.082,1.802)}
\gppoint{gp mark 11}{(3.119,1.802)}
\gppoint{gp mark 11}{(3.168,1.927)}
\gppoint{gp mark 11}{(3.224,5.962)}
\gppoint{gp mark 11}{(4.218,6.028)}
\gppoint{gp mark 11}{(5.222,6.030)}
\gppoint{gp mark 11}{(5.924,6.030)}
\gppoint{gp mark 11}{(6.928,6.041)}
\gppoint{gp mark 11}{(7.931,6.041)}
\gppoint{gp mark 11}{(8.936,6.041)}
\gppoint{gp mark 11}{(9.941,6.041)}
\gppoint{gp mark 11}{(10.947,6.041)}
\gppoint{gp mark 11}{(2.416,1.772)}
\gppoint{gp mark 11}{(2.635,1.772)}
\gppoint{gp mark 11}{(2.695,1.773)}
\gppoint{gp mark 11}{(2.738,1.780)}
\gppoint{gp mark 11}{(2.801,1.787)}
\gppoint{gp mark 11}{(2.842,1.803)}
\gppoint{gp mark 11}{(2.880,1.803)}
\gppoint{gp mark 11}{(2.929,1.899)}
\gppoint{gp mark 11}{(2.970,1.899)}
\gppoint{gp mark 11}{(3.649,5.983)}
\gppoint{gp mark 11}{(4.642,5.988)}
\gppoint{gp mark 11}{(5.640,6.064)}
\gppoint{gp mark 11}{(6.643,6.064)}
\gppoint{gp mark 11}{(7.642,6.064)}
\gppoint{gp mark 11}{(8.643,6.064)}
\gppoint{gp mark 11}{(9.632,6.064)}
\gppoint{gp mark 11}{(10.631,6.064)}
\gppoint{gp mark 11}{(2.652,1.772)}
\gppoint{gp mark 11}{(2.718,1.773)}
\gppoint{gp mark 11}{(2.824,1.773)}
\gppoint{gp mark 11}{(2.883,1.773)}
\gppoint{gp mark 11}{(3.564,5.922)}
\gppoint{gp mark 11}{(4.554,5.922)}
\gppoint{gp mark 11}{(5.553,5.922)}
\gppoint{gp mark 11}{(6.547,5.977)}
\gppoint{gp mark 11}{(7.555,5.977)}
\gppoint{gp mark 11}{(8.560,6.030)}
\gppoint{gp mark 11}{(9.572,6.030)}
\gppoint{gp mark 11}{(10.574,6.030)}
\gppoint{gp mark 11}{(2.559,1.772)}
\gppoint{gp mark 11}{(2.666,1.772)}
\gppoint{gp mark 11}{(2.701,1.840)}
\gppoint{gp mark 11}{(3.071,5.887)}
\gppoint{gp mark 11}{(4.053,5.977)}
\gppoint{gp mark 11}{(5.032,5.977)}
\gppoint{gp mark 11}{(6.022,6.022)}
\gppoint{gp mark 11}{(7.005,6.022)}
\gppoint{gp mark 11}{(7.993,6.022)}
\gppoint{gp mark 11}{(8.986,6.032)}
\gppoint{gp mark 11}{(9.980,6.032)}
\gppoint{gp mark 11}{(10.974,6.051)}
\gppoint{gp mark 11}{(2.542,1.772)}
\gppoint{gp mark 11}{(2.643,1.772)}
\gppoint{gp mark 11}{(2.688,1.772)}
\gppoint{gp mark 11}{(2.723,1.773)}
\gppoint{gp mark 11}{(2.756,1.773)}
\gppoint{gp mark 11}{(2.786,1.773)}
\gppoint{gp mark 11}{(2.815,1.773)}
\gppoint{gp mark 11}{(2.842,1.773)}
\gppoint{gp mark 11}{(3.188,6.015)}
\gppoint{gp mark 11}{(4.177,6.015)}
\gppoint{gp mark 11}{(5.157,6.137)}
\gppoint{gp mark 11}{(6.168,6.137)}
\gppoint{gp mark 11}{(6.195,6.137)}
\gppoint{gp mark 11}{(6.222,6.137)}
\gppoint{gp mark 11}{(6.249,6.137)}
\gppoint{gp mark 11}{(7.236,6.137)}
\gppoint{gp mark 11}{(8.235,6.137)}
\gppoint{gp mark 11}{(9.228,6.137)}
\gppoint{gp mark 11}{(10.223,6.137)}
\gppoint{gp mark 11}{(11.210,6.137)}
\gppoint{gp mark 11}{(2.790,1.773)}
\gppoint{gp mark 11}{(2.842,1.791)}
\gppoint{gp mark 11}{(2.889,1.816)}
\gppoint{gp mark 11}{(2.936,1.816)}
\gppoint{gp mark 11}{(2.982,1.816)}
\gppoint{gp mark 11}{(3.034,1.870)}
\gppoint{gp mark 11}{(3.081,1.870)}
\gppoint{gp mark 11}{(3.127,1.870)}
\gppoint{gp mark 11}{(3.172,1.870)}
\gppoint{gp mark 11}{(3.224,1.886)}
\gppoint{gp mark 11}{(3.262,1.886)}
\gppoint{gp mark 11}{(3.313,1.900)}
\gppoint{gp mark 11}{(3.363,1.900)}
\gppoint{gp mark 11}{(3.403,1.900)}
\gppoint{gp mark 11}{(3.448,1.919)}
\gppoint{gp mark 11}{(3.502,6.034)}
\gppoint{gp mark 11}{(4.501,6.034)}
\gppoint{gp mark 11}{(5.505,6.041)}
\gppoint{gp mark 11}{(6.504,6.041)}
\gppoint{gp mark 11}{(7.500,6.041)}
\gppoint{gp mark 11}{(8.501,6.041)}
\gppoint{gp mark 11}{(9.497,6.041)}
\gppoint{gp mark 11}{(10.502,6.062)}
\gppoint{gp mark 11}{(11.198,6.062)}
\gppoint{gp mark 11}{(2.494,1.772)}
\gppoint{gp mark 11}{(2.665,1.772)}
\gppoint{gp mark 11}{(2.713,1.773)}
\gppoint{gp mark 11}{(2.757,1.776)}
\gppoint{gp mark 11}{(2.799,1.776)}
\gppoint{gp mark 11}{(2.836,1.776)}
\gppoint{gp mark 11}{(2.867,1.776)}
\gppoint{gp mark 11}{(3.534,6.009)}
\gppoint{gp mark 11}{(4.524,6.009)}
\gppoint{gp mark 11}{(5.199,6.062)}
\gppoint{gp mark 11}{(6.188,6.062)}
\gppoint{gp mark 11}{(7.185,6.062)}
\gppoint{gp mark 11}{(8.182,6.062)}
\gppoint{gp mark 11}{(9.170,6.062)}
\gppoint{gp mark 11}{(10.162,6.062)}
\gppoint{gp mark 11}{(11.149,6.062)}
\gppoint{gp mark 11}{(2.573,1.772)}
\gppoint{gp mark 11}{(2.717,1.772)}
\gppoint{gp mark 11}{(2.839,1.779)}
\gppoint{gp mark 11}{(2.891,1.791)}
\gppoint{gp mark 11}{(2.940,1.795)}
\gppoint{gp mark 11}{(2.991,1.829)}
\gppoint{gp mark 11}{(3.029,1.829)}
\gppoint{gp mark 11}{(3.068,1.829)}
\gppoint{gp mark 11}{(3.116,1.879)}
\gppoint{gp mark 11}{(3.177,1.987)}
\gppoint{gp mark 11}{(3.233,1.987)}
\gppoint{gp mark 11}{(3.282,1.987)}
\gppoint{gp mark 11}{(3.344,1.991)}
\gppoint{gp mark 11}{(3.392,1.991)}
\gppoint{gp mark 11}{(3.431,1.991)}
\gppoint{gp mark 11}{(3.476,1.991)}
\gppoint{gp mark 11}{(3.537,1.991)}
\gppoint{gp mark 11}{(3.580,1.991)}
\gppoint{gp mark 11}{(4.256,6.002)}
\gppoint{gp mark 11}{(5.262,6.038)}
\gppoint{gp mark 11}{(6.267,6.038)}
\gppoint{gp mark 11}{(7.272,6.038)}
\gppoint{gp mark 11}{(8.271,6.038)}
\gppoint{gp mark 11}{(9.263,6.038)}
\gppoint{gp mark 11}{(10.264,6.038)}
\gppoint{gp mark 11}{(11.260,6.038)}
\gppoint{gp mark 11}{(2.431,1.772)}
\gppoint{gp mark 11}{(2.693,1.772)}
\gppoint{gp mark 11}{(2.747,1.777)}
\gppoint{gp mark 11}{(2.792,1.782)}
\gppoint{gp mark 11}{(2.832,5.992)}
\gppoint{gp mark 11}{(3.834,6.045)}
\gppoint{gp mark 11}{(4.837,6.045)}
\gppoint{gp mark 11}{(5.842,6.066)}
\gppoint{gp mark 11}{(6.843,6.066)}
\gppoint{gp mark 11}{(7.835,6.066)}
\gppoint{gp mark 11}{(8.841,6.066)}
\gppoint{gp mark 11}{(9.844,6.066)}
\gppoint{gp mark 11}{(10.844,6.066)}
\gppoint{gp mark 11}{(2.674,1.772)}
\gppoint{gp mark 11}{(2.776,1.772)}
\gppoint{gp mark 11}{(2.832,1.775)}
\gppoint{gp mark 11}{(2.875,1.775)}
\gppoint{gp mark 11}{(2.913,1.775)}
\gppoint{gp mark 11}{(2.949,1.776)}
\gppoint{gp mark 11}{(3.305,5.959)}
\gppoint{gp mark 11}{(3.657,5.959)}
\gppoint{gp mark 11}{(3.691,5.959)}
\gppoint{gp mark 11}{(3.726,5.959)}
\gppoint{gp mark 11}{(3.760,5.959)}
\gppoint{gp mark 11}{(3.794,5.959)}
\gppoint{gp mark 11}{(4.467,5.986)}
\gppoint{gp mark 11}{(5.464,6.007)}
\gppoint{gp mark 11}{(6.458,6.007)}
\gppoint{gp mark 11}{(7.456,6.043)}
\gppoint{gp mark 11}{(8.456,6.043)}
\gppoint{gp mark 11}{(9.456,6.043)}
\gppoint{gp mark 11}{(10.451,6.043)}
\gppoint{gp mark 11}{(11.445,6.043)}
\gppoint{gp mark 11}{(2.537,1.772)}
\gppoint{gp mark 11}{(2.743,1.772)}
\gppoint{gp mark 11}{(2.837,1.772)}
\gppoint{gp mark 11}{(2.901,1.772)}
\gppoint{gp mark 11}{(2.957,1.814)}
\gppoint{gp mark 11}{(3.008,1.814)}
\gppoint{gp mark 11}{(3.050,1.814)}
\gppoint{gp mark 11}{(3.413,6.065)}
\gppoint{gp mark 11}{(3.770,6.065)}
\gppoint{gp mark 11}{(3.808,6.065)}
\gppoint{gp mark 11}{(4.165,6.065)}
\gppoint{gp mark 11}{(5.169,6.065)}
\gppoint{gp mark 11}{(6.175,6.065)}
\gppoint{gp mark 11}{(7.168,6.065)}
\gppoint{gp mark 11}{(8.169,6.065)}
\gppoint{gp mark 11}{(9.170,6.065)}
\gppoint{gp mark 11}{(10.167,6.065)}
\gppoint{gp mark 11}{(11.163,6.065)}
\gppoint{gp mark 11}{(10.581,7.185)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.374,6.533)--(2.374,1.772)--(11.506,1.772)--(11.506,6.533)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.374cm}{1.772cm}}{\pgfpoint{11.506cm}{6.533cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/grid_world_scalability-log.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% 2023年06月03日 17時16分36秒
\tikzset{every node/.append style={font={\fontsize{18.0pt}{21.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.705,1.772)--(2.885,1.772);
\draw[gp path] (11.506,1.772)--(11.326,1.772);
\node[gp node right] at (2.374,1.772) {$0.01$};
\draw[gp path] (2.705,2.125)--(2.795,2.125);
\draw[gp path] (11.506,2.125)--(11.416,2.125);
\draw[gp path] (2.705,2.332)--(2.795,2.332);
\draw[gp path] (11.506,2.332)--(11.416,2.332);
\draw[gp path] (2.705,2.479)--(2.795,2.479);
\draw[gp path] (11.506,2.479)--(11.416,2.479);
\draw[gp path] (2.705,2.592)--(2.795,2.592);
\draw[gp path] (11.506,2.592)--(11.416,2.592);
\draw[gp path] (2.705,2.685)--(2.795,2.685);
\draw[gp path] (11.506,2.685)--(11.416,2.685);
\draw[gp path] (2.705,2.764)--(2.795,2.764);
\draw[gp path] (11.506,2.764)--(11.416,2.764);
\draw[gp path] (2.705,2.832)--(2.795,2.832);
\draw[gp path] (11.506,2.832)--(11.416,2.832);
\draw[gp path] (2.705,2.892)--(2.795,2.892);
\draw[gp path] (11.506,2.892)--(11.416,2.892);
\draw[gp path] (2.705,2.946)--(2.885,2.946);
\draw[gp path] (11.506,2.946)--(11.326,2.946);
\node[gp node right] at (2.374,2.946) {$0.1$};
\draw[gp path] (2.705,3.299)--(2.795,3.299);
\draw[gp path] (11.506,3.299)--(11.416,3.299);
\draw[gp path] (2.705,3.506)--(2.795,3.506);
\draw[gp path] (11.506,3.506)--(11.416,3.506);
\draw[gp path] (2.705,3.652)--(2.795,3.652);
\draw[gp path] (11.506,3.652)--(11.416,3.652);
\draw[gp path] (2.705,3.766)--(2.795,3.766);
\draw[gp path] (11.506,3.766)--(11.416,3.766);
\draw[gp path] (2.705,3.859)--(2.795,3.859);
\draw[gp path] (11.506,3.859)--(11.416,3.859);
\draw[gp path] (2.705,3.938)--(2.795,3.938);
\draw[gp path] (11.506,3.938)--(11.416,3.938);
\draw[gp path] (2.705,4.006)--(2.795,4.006);
\draw[gp path] (11.506,4.006)--(11.416,4.006);
\draw[gp path] (2.705,4.066)--(2.795,4.066);
\draw[gp path] (11.506,4.066)--(11.416,4.066);
\draw[gp path] (2.705,4.120)--(2.885,4.120);
\draw[gp path] (11.506,4.120)--(11.326,4.120);
\node[gp node right] at (2.374,4.120) {$1$};
\draw[gp path] (2.705,4.473)--(2.795,4.473);
\draw[gp path] (11.506,4.473)--(11.416,4.473);
\draw[gp path] (2.705,4.680)--(2.795,4.680);
\draw[gp path] (11.506,4.680)--(11.416,4.680);
\draw[gp path] (2.705,4.826)--(2.795,4.826);
\draw[gp path] (11.506,4.826)--(11.416,4.826);
\draw[gp path] (2.705,4.940)--(2.795,4.940);
\draw[gp path] (11.506,4.940)--(11.416,4.940);
\draw[gp path] (2.705,5.033)--(2.795,5.033);
\draw[gp path] (11.506,5.033)--(11.416,5.033);
\draw[gp path] (2.705,5.112)--(2.795,5.112);
\draw[gp path] (11.506,5.112)--(11.416,5.112);
\draw[gp path] (2.705,5.180)--(2.795,5.180);
\draw[gp path] (11.506,5.180)--(11.416,5.180);
\draw[gp path] (2.705,5.240)--(2.795,5.240);
\draw[gp path] (11.506,5.240)--(11.416,5.240);
\draw[gp path] (2.705,5.293)--(2.885,5.293);
\draw[gp path] (11.506,5.293)--(11.326,5.293);
\node[gp node right] at (2.374,5.293) {$10$};
\draw[gp path] (2.705,5.647)--(2.795,5.647);
\draw[gp path] (11.506,5.647)--(11.416,5.647);
\draw[gp path] (2.705,5.853)--(2.795,5.853);
\draw[gp path] (11.506,5.853)--(11.416,5.853);
\draw[gp path] (2.705,6.000)--(2.795,6.000);
\draw[gp path] (11.506,6.000)--(11.416,6.000);
\draw[gp path] (2.705,6.114)--(2.795,6.114);
\draw[gp path] (11.506,6.114)--(11.416,6.114);
\draw[gp path] (2.705,6.207)--(2.795,6.207);
\draw[gp path] (11.506,6.207)--(11.416,6.207);
\draw[gp path] (2.705,6.285)--(2.795,6.285);
\draw[gp path] (11.506,6.285)--(11.416,6.285);
\draw[gp path] (2.705,6.353)--(2.795,6.353);
\draw[gp path] (11.506,6.353)--(11.416,6.353);
\draw[gp path] (2.705,6.413)--(2.795,6.413);
\draw[gp path] (11.506,6.413)--(11.416,6.413);
\draw[gp path] (2.705,6.467)--(2.885,6.467);
\draw[gp path] (11.506,6.467)--(11.326,6.467);
\node[gp node right] at (2.374,6.467) {$100$};
\draw[gp path] (2.705,6.821)--(2.795,6.821);
\draw[gp path] (11.506,6.821)--(11.416,6.821);
\draw[gp path] (2.705,7.027)--(2.795,7.027);
\draw[gp path] (11.506,7.027)--(11.416,7.027);
\draw[gp path] (2.705,7.174)--(2.795,7.174);
\draw[gp path] (11.506,7.174)--(11.416,7.174);
\draw[gp path] (2.705,7.288)--(2.795,7.288);
\draw[gp path] (11.506,7.288)--(11.416,7.288);
\draw[gp path] (2.705,7.381)--(2.795,7.381);
\draw[gp path] (11.506,7.381)--(11.416,7.381);
\draw[gp path] (2.705,7.459)--(2.795,7.459);
\draw[gp path] (11.506,7.459)--(11.416,7.459);
\draw[gp path] (2.705,7.527)--(2.795,7.527);
\draw[gp path] (11.506,7.527)--(11.416,7.527);
\draw[gp path] (2.705,7.587)--(2.795,7.587);
\draw[gp path] (11.506,7.587)--(11.416,7.587);
\draw[gp path] (2.705,7.641)--(2.885,7.641);
\draw[gp path] (11.506,7.641)--(11.326,7.641);
\node[gp node right] at (2.374,7.641) {$1000$};
\draw[gp path] (2.705,1.772)--(2.705,1.952);
\draw[gp path] (2.705,7.641)--(2.705,7.461);
\node[gp node center] at (2.705,1.218) {$0$};
\draw[gp path] (3.585,1.772)--(3.585,1.952);
\draw[gp path] (3.585,7.641)--(3.585,7.461);
\node[gp node center] at (3.585,1.218) {$20$};
\draw[gp path] (4.465,1.772)--(4.465,1.952);
\draw[gp path] (4.465,7.641)--(4.465,7.461);
\node[gp node center] at (4.465,1.218) {$40$};
\draw[gp path] (5.345,1.772)--(5.345,1.952);
\draw[gp path] (5.345,7.641)--(5.345,7.461);
\node[gp node center] at (5.345,1.218) {$60$};
\draw[gp path] (6.225,1.772)--(6.225,1.952);
\draw[gp path] (6.225,7.641)--(6.225,7.461);
\node[gp node center] at (6.225,1.218) {$80$};
\draw[gp path] (7.106,1.772)--(7.106,1.952);
\draw[gp path] (7.106,7.641)--(7.106,7.461);
\node[gp node center] at (7.106,1.218) {$100$};
\draw[gp path] (7.986,1.772)--(7.986,1.952);
\draw[gp path] (7.986,7.641)--(7.986,7.461);
\node[gp node center] at (7.986,1.218) {$120$};
\draw[gp path] (8.866,1.772)--(8.866,1.952);
\draw[gp path] (8.866,7.641)--(8.866,7.461);
\node[gp node center] at (8.866,1.218) {$140$};
\draw[gp path] (9.746,1.772)--(9.746,1.952);
\draw[gp path] (9.746,7.641)--(9.746,7.461);
\node[gp node center] at (9.746,1.218) {$160$};
\draw[gp path] (10.626,1.772)--(10.626,1.952);
\draw[gp path] (10.626,7.641)--(10.626,7.461);
\node[gp node center] at (10.626,1.218) {$180$};
\draw[gp path] (11.506,1.772)--(11.506,1.952);
\draw[gp path] (11.506,7.641)--(11.506,7.461);
\node[gp node center] at (11.506,1.218) {$200$};
\draw[gp path] (2.705,7.641)--(2.705,1.772)--(11.506,1.772)--(11.506,7.641)--cycle;
\node[gp node center,rotate=-270] at (0.524,4.706) {Number of steps $[\times 10^6]$};
\node[gp node center] at (7.105,0.387) {Number of states of the SUT $\SUT$};
\node[gp node right] at (8.836,8.293) {Experimental data};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{5.00}
\draw[gp path] (9.167,8.293)--(10.671,8.293);
\draw[gp path] (3.409,2.396)--(5.521,4.611)--(7.106,5.697)--(9.042,6.538)--(11.330,6.937);
\gpsetpointsize{12.00}
\gppoint{gp mark 7}{(3.409,2.396)}
\gppoint{gp mark 7}{(5.521,4.611)}
\gppoint{gp mark 7}{(7.106,5.697)}
\gppoint{gp mark 7}{(9.042,6.538)}
\gppoint{gp mark 7}{(11.330,6.937)}
\gppoint{gp mark 7}{(9.919,8.293)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.705,7.641)--(2.705,1.772)--(11.506,1.772)--(11.506,7.641)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.705cm}{1.772cm}}{\pgfpoint{11.506cm}{7.641cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/grid_world_scalability-time-linear-log.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% 2023年06月03日 17時16分36秒
\tikzset{every node/.append style={font={\fontsize{25.0pt}{30.0pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.760,2.464)--(3.940,2.464);
\draw[gp path] (11.119,2.464)--(10.939,2.464);
\node[gp node right] at (3.300,2.464) {$0.01$};
\draw[gp path] (3.760,2.796)--(3.850,2.796);
\draw[gp path] (11.119,2.796)--(11.029,2.796);
\draw[gp path] (3.760,2.990)--(3.850,2.990);
\draw[gp path] (11.119,2.990)--(11.029,2.990);
\draw[gp path] (3.760,3.128)--(3.850,3.128);
\draw[gp path] (11.119,3.128)--(11.029,3.128);
\draw[gp path] (3.760,3.235)--(3.850,3.235);
\draw[gp path] (11.119,3.235)--(11.029,3.235);
\draw[gp path] (3.760,3.322)--(3.850,3.322);
\draw[gp path] (11.119,3.322)--(11.029,3.322);
\draw[gp path] (3.760,3.396)--(3.850,3.396);
\draw[gp path] (11.119,3.396)--(11.029,3.396);
\draw[gp path] (3.760,3.460)--(3.850,3.460);
\draw[gp path] (11.119,3.460)--(11.029,3.460);
\draw[gp path] (3.760,3.517)--(3.850,3.517);
\draw[gp path] (11.119,3.517)--(11.029,3.517);
\draw[gp path] (3.760,3.567)--(3.940,3.567);
\draw[gp path] (11.119,3.567)--(10.939,3.567);
\node[gp node right] at (3.300,3.567) {$0.1$};
\draw[gp path] (3.760,3.899)--(3.850,3.899);
\draw[gp path] (11.119,3.899)--(11.029,3.899);
\draw[gp path] (3.760,4.093)--(3.850,4.093);
\draw[gp path] (11.119,4.093)--(11.029,4.093);
\draw[gp path] (3.760,4.231)--(3.850,4.231);
\draw[gp path] (11.119,4.231)--(11.029,4.231);
\draw[gp path] (3.760,4.338)--(3.850,4.338);
\draw[gp path] (11.119,4.338)--(11.029,4.338);
\draw[gp path] (3.760,4.425)--(3.850,4.425);
\draw[gp path] (11.119,4.425)--(11.029,4.425);
\draw[gp path] (3.760,4.499)--(3.850,4.499);
\draw[gp path] (11.119,4.499)--(11.029,4.499);
\draw[gp path] (3.760,4.563)--(3.850,4.563);
\draw[gp path] (11.119,4.563)--(11.029,4.563);
\draw[gp path] (3.760,4.620)--(3.850,4.620);
\draw[gp path] (11.119,4.620)--(11.029,4.620);
\draw[gp path] (3.760,4.670)--(3.940,4.670);
\draw[gp path] (11.119,4.670)--(10.939,4.670);
\node[gp node right] at (3.300,4.670) {$1$};
\draw[gp path] (3.760,5.002)--(3.850,5.002);
\draw[gp path] (11.119,5.002)--(11.029,5.002);
\draw[gp path] (3.760,5.196)--(3.850,5.196);
\draw[gp path] (11.119,5.196)--(11.029,5.196);
\draw[gp path] (3.760,5.334)--(3.850,5.334);
\draw[gp path] (11.119,5.334)--(11.029,5.334);
\draw[gp path] (3.760,5.441)--(3.850,5.441);
\draw[gp path] (11.119,5.441)--(11.029,5.441);
\draw[gp path] (3.760,5.528)--(3.850,5.528);
\draw[gp path] (11.119,5.528)--(11.029,5.528);
\draw[gp path] (3.760,5.602)--(3.850,5.602);
\draw[gp path] (11.119,5.602)--(11.029,5.602);
\draw[gp path] (3.760,5.666)--(3.850,5.666);
\draw[gp path] (11.119,5.666)--(11.029,5.666);
\draw[gp path] (3.760,5.723)--(3.850,5.723);
\draw[gp path] (11.119,5.723)--(11.029,5.723);
\draw[gp path] (3.760,5.773)--(3.940,5.773);
\draw[gp path] (11.119,5.773)--(10.939,5.773);
\node[gp node right] at (3.300,5.773) {$10$};
\draw[gp path] (3.760,6.105)--(3.850,6.105);
\draw[gp path] (11.119,6.105)--(11.029,6.105);
\draw[gp path] (3.760,6.299)--(3.850,6.299);
\draw[gp path] (11.119,6.299)--(11.029,6.299);
\draw[gp path] (3.760,6.437)--(3.850,6.437);
\draw[gp path] (11.119,6.437)--(11.029,6.437);
\draw[gp path] (3.760,6.544)--(3.850,6.544);
\draw[gp path] (11.119,6.544)--(11.029,6.544);
\draw[gp path] (3.760,6.631)--(3.850,6.631);
\draw[gp path] (11.119,6.631)--(11.029,6.631);
\draw[gp path] (3.760,6.705)--(3.850,6.705);
\draw[gp path] (11.119,6.705)--(11.029,6.705);
\draw[gp path] (3.760,6.769)--(3.850,6.769);
\draw[gp path] (11.119,6.769)--(11.029,6.769);
\draw[gp path] (3.760,6.826)--(3.850,6.826);
\draw[gp path] (11.119,6.826)--(11.029,6.826);
\draw[gp path] (3.760,6.876)--(3.940,6.876);
\draw[gp path] (11.119,6.876)--(10.939,6.876);
\node[gp node right] at (3.300,6.876) {$100$};
\draw[gp path] (3.760,7.208)--(3.850,7.208);
\draw[gp path] (11.119,7.208)--(11.029,7.208);
\draw[gp path] (3.760,7.402)--(3.850,7.402);
\draw[gp path] (11.119,7.402)--(11.029,7.402);
\draw[gp path] (3.760,7.540)--(3.850,7.540);
\draw[gp path] (11.119,7.540)--(11.029,7.540);
\draw[gp path] (3.760,7.647)--(3.850,7.647);
\draw[gp path] (11.119,7.647)--(11.029,7.647);
\draw[gp path] (3.760,7.734)--(3.850,7.734);
\draw[gp path] (11.119,7.734)--(11.029,7.734);
\draw[gp path] (3.760,7.808)--(3.850,7.808);
\draw[gp path] (11.119,7.808)--(11.029,7.808);
\draw[gp path] (3.760,7.872)--(3.850,7.872);
\draw[gp path] (11.119,7.872)--(11.029,7.872);
\draw[gp path] (3.760,7.929)--(3.850,7.929);
\draw[gp path] (11.119,7.929)--(11.029,7.929);
\draw[gp path] (3.760,7.979)--(3.940,7.979);
\draw[gp path] (11.119,7.979)--(10.939,7.979);
\node[gp node right] at (3.300,7.979) {$1000$};
\draw[gp path] (3.760,2.464)--(3.760,2.644);
\node[gp node center] at (3.760,1.694) {$0$};
\draw[gp path] (5.232,2.464)--(5.232,2.644);
\node[gp node center] at (5.232,1.694) {$40$};
\draw[gp path] (6.704,2.464)--(6.704,2.644);
\node[gp node center] at (6.704,1.694) {$80$};
\draw[gp path] (8.175,2.464)--(8.175,2.644);
\node[gp node center] at (8.175,1.694) {$120$};
\draw[gp path] (9.647,2.464)--(9.647,2.644);
\node[gp node center] at (9.647,1.694) {$160$};
\draw[gp path] (11.119,2.464)--(11.119,2.644);
\node[gp node center] at (11.119,1.694) {$200$};
\draw[gp path] (3.760,7.979)--(3.760,2.464)--(11.119,2.464)--(11.119,7.979)--cycle;
\node[gp node center,rotate=-270] at (0.730,5.221) {Execution time [min.]};
\node[gp node center] at (7.439,0.539) {Number of states of the SUT $\SUT$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{5.00}
\draw[gp path] (4.349,3.272)--(6.115,5.019)--(7.440,6.020)--(9.058,6.914)--(10.972,7.234);
\gpsetpointsize{12.00}
\gppoint{gp mark 7}{(4.349,3.272)}
\gppoint{gp mark 7}{(6.115,5.019)}
\gppoint{gp mark 7}{(7.440,6.020)}
\gppoint{gp mark 7}{(9.058,6.914)}
\gppoint{gp mark 7}{(10.972,7.234)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (4.349,3.115)--(4.416,3.290)--(4.483,3.447)--(4.549,3.590)--(4.616,3.722)%
  --(4.683,3.844)--(4.750,3.957)--(4.817,4.063)--(4.884,4.162)--(4.951,4.256)--(5.018,4.345)%
  --(5.085,4.428)--(5.152,4.508)--(5.218,4.584)--(5.285,4.657)--(5.352,4.726)--(5.419,4.793)%
  --(5.486,4.857)--(5.553,4.919)--(5.620,4.978)--(5.687,5.035)--(5.754,5.090)--(5.821,5.144)%
  --(5.887,5.196)--(5.954,5.246)--(6.021,5.294)--(6.088,5.342)--(6.155,5.387)--(6.222,5.432)%
  --(6.289,5.475)--(6.356,5.518)--(6.423,5.559)--(6.490,5.599)--(6.556,5.638)--(6.623,5.677)%
  --(6.690,5.714)--(6.757,5.750)--(6.824,5.786)--(6.891,5.821)--(6.958,5.855)--(7.025,5.889)%
  --(7.092,5.922)--(7.159,5.954)--(7.225,5.986)--(7.292,6.017)--(7.359,6.047)--(7.426,6.077)%
  --(7.493,6.106)--(7.560,6.135)--(7.627,6.163)--(7.694,6.191)--(7.761,6.218)--(7.828,6.245)%
  --(7.894,6.271)--(7.961,6.297)--(8.028,6.323)--(8.095,6.348)--(8.162,6.373)--(8.229,6.397)%
  --(8.296,6.421)--(8.363,6.445)--(8.430,6.468)--(8.497,6.491)--(8.563,6.514)--(8.630,6.537)%
  --(8.697,6.559)--(8.764,6.580)--(8.831,6.602)--(8.898,6.623)--(8.965,6.644)--(9.032,6.665)%
  --(9.099,6.685)--(9.166,6.705)--(9.232,6.725)--(9.299,6.745)--(9.366,6.764)--(9.433,6.784)%
  --(9.500,6.803)--(9.567,6.821)--(9.634,6.840)--(9.701,6.858)--(9.768,6.876)--(9.835,6.894)%
  --(9.901,6.912)--(9.968,6.930)--(10.035,6.947)--(10.102,6.964)--(10.169,6.981)--(10.236,6.998)%
  --(10.303,7.015)--(10.370,7.031)--(10.437,7.047)--(10.504,7.063)--(10.570,7.079)--(10.637,7.095)%
  --(10.704,7.111)--(10.771,7.126)--(10.838,7.142)--(10.905,7.157)--(10.972,7.172);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.760,7.979)--(3.760,2.464)--(11.119,2.464)--(11.119,7.979)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{3.760cm}{2.464cm}}{\pgfpoint{11.119cm}{7.979cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/grid_world_scalability-time-log.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% 2023年06月03日 17時16分36秒
\tikzset{every node/.append style={font={\fontsize{25.0pt}{30.0pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.760,2.464)--(3.940,2.464);
\draw[gp path] (11.119,2.464)--(10.939,2.464);
\node[gp node right] at (3.300,2.464) {$0.01$};
\draw[gp path] (3.760,2.796)--(3.850,2.796);
\draw[gp path] (11.119,2.796)--(11.029,2.796);
\draw[gp path] (3.760,2.990)--(3.850,2.990);
\draw[gp path] (11.119,2.990)--(11.029,2.990);
\draw[gp path] (3.760,3.128)--(3.850,3.128);
\draw[gp path] (11.119,3.128)--(11.029,3.128);
\draw[gp path] (3.760,3.235)--(3.850,3.235);
\draw[gp path] (11.119,3.235)--(11.029,3.235);
\draw[gp path] (3.760,3.322)--(3.850,3.322);
\draw[gp path] (11.119,3.322)--(11.029,3.322);
\draw[gp path] (3.760,3.396)--(3.850,3.396);
\draw[gp path] (11.119,3.396)--(11.029,3.396);
\draw[gp path] (3.760,3.460)--(3.850,3.460);
\draw[gp path] (11.119,3.460)--(11.029,3.460);
\draw[gp path] (3.760,3.517)--(3.850,3.517);
\draw[gp path] (11.119,3.517)--(11.029,3.517);
\draw[gp path] (3.760,3.567)--(3.940,3.567);
\draw[gp path] (11.119,3.567)--(10.939,3.567);
\node[gp node right] at (3.300,3.567) {$0.1$};
\draw[gp path] (3.760,3.899)--(3.850,3.899);
\draw[gp path] (11.119,3.899)--(11.029,3.899);
\draw[gp path] (3.760,4.093)--(3.850,4.093);
\draw[gp path] (11.119,4.093)--(11.029,4.093);
\draw[gp path] (3.760,4.231)--(3.850,4.231);
\draw[gp path] (11.119,4.231)--(11.029,4.231);
\draw[gp path] (3.760,4.338)--(3.850,4.338);
\draw[gp path] (11.119,4.338)--(11.029,4.338);
\draw[gp path] (3.760,4.425)--(3.850,4.425);
\draw[gp path] (11.119,4.425)--(11.029,4.425);
\draw[gp path] (3.760,4.499)--(3.850,4.499);
\draw[gp path] (11.119,4.499)--(11.029,4.499);
\draw[gp path] (3.760,4.563)--(3.850,4.563);
\draw[gp path] (11.119,4.563)--(11.029,4.563);
\draw[gp path] (3.760,4.620)--(3.850,4.620);
\draw[gp path] (11.119,4.620)--(11.029,4.620);
\draw[gp path] (3.760,4.670)--(3.940,4.670);
\draw[gp path] (11.119,4.670)--(10.939,4.670);
\node[gp node right] at (3.300,4.670) {$1$};
\draw[gp path] (3.760,5.002)--(3.850,5.002);
\draw[gp path] (11.119,5.002)--(11.029,5.002);
\draw[gp path] (3.760,5.196)--(3.850,5.196);
\draw[gp path] (11.119,5.196)--(11.029,5.196);
\draw[gp path] (3.760,5.334)--(3.850,5.334);
\draw[gp path] (11.119,5.334)--(11.029,5.334);
\draw[gp path] (3.760,5.441)--(3.850,5.441);
\draw[gp path] (11.119,5.441)--(11.029,5.441);
\draw[gp path] (3.760,5.528)--(3.850,5.528);
\draw[gp path] (11.119,5.528)--(11.029,5.528);
\draw[gp path] (3.760,5.602)--(3.850,5.602);
\draw[gp path] (11.119,5.602)--(11.029,5.602);
\draw[gp path] (3.760,5.666)--(3.850,5.666);
\draw[gp path] (11.119,5.666)--(11.029,5.666);
\draw[gp path] (3.760,5.723)--(3.850,5.723);
\draw[gp path] (11.119,5.723)--(11.029,5.723);
\draw[gp path] (3.760,5.773)--(3.940,5.773);
\draw[gp path] (11.119,5.773)--(10.939,5.773);
\node[gp node right] at (3.300,5.773) {$10$};
\draw[gp path] (3.760,6.105)--(3.850,6.105);
\draw[gp path] (11.119,6.105)--(11.029,6.105);
\draw[gp path] (3.760,6.299)--(3.850,6.299);
\draw[gp path] (11.119,6.299)--(11.029,6.299);
\draw[gp path] (3.760,6.437)--(3.850,6.437);
\draw[gp path] (11.119,6.437)--(11.029,6.437);
\draw[gp path] (3.760,6.544)--(3.850,6.544);
\draw[gp path] (11.119,6.544)--(11.029,6.544);
\draw[gp path] (3.760,6.631)--(3.850,6.631);
\draw[gp path] (11.119,6.631)--(11.029,6.631);
\draw[gp path] (3.760,6.705)--(3.850,6.705);
\draw[gp path] (11.119,6.705)--(11.029,6.705);
\draw[gp path] (3.760,6.769)--(3.850,6.769);
\draw[gp path] (11.119,6.769)--(11.029,6.769);
\draw[gp path] (3.760,6.826)--(3.850,6.826);
\draw[gp path] (11.119,6.826)--(11.029,6.826);
\draw[gp path] (3.760,6.876)--(3.940,6.876);
\draw[gp path] (11.119,6.876)--(10.939,6.876);
\node[gp node right] at (3.300,6.876) {$100$};
\draw[gp path] (3.760,7.208)--(3.850,7.208);
\draw[gp path] (11.119,7.208)--(11.029,7.208);
\draw[gp path] (3.760,7.402)--(3.850,7.402);
\draw[gp path] (11.119,7.402)--(11.029,7.402);
\draw[gp path] (3.760,7.540)--(3.850,7.540);
\draw[gp path] (11.119,7.540)--(11.029,7.540);
\draw[gp path] (3.760,7.647)--(3.850,7.647);
\draw[gp path] (11.119,7.647)--(11.029,7.647);
\draw[gp path] (3.760,7.734)--(3.850,7.734);
\draw[gp path] (11.119,7.734)--(11.029,7.734);
\draw[gp path] (3.760,7.808)--(3.850,7.808);
\draw[gp path] (11.119,7.808)--(11.029,7.808);
\draw[gp path] (3.760,7.872)--(3.850,7.872);
\draw[gp path] (11.119,7.872)--(11.029,7.872);
\draw[gp path] (3.760,7.929)--(3.850,7.929);
\draw[gp path] (11.119,7.929)--(11.029,7.929);
\draw[gp path] (3.760,7.979)--(3.940,7.979);
\draw[gp path] (11.119,7.979)--(10.939,7.979);
\node[gp node right] at (3.300,7.979) {$1000$};
\draw[gp path] (4.160,2.464)--(4.160,2.554);
\draw[gp path] (4.783,2.464)--(4.783,2.554);
\draw[gp path] (5.297,2.464)--(5.297,2.554);
\draw[gp path] (5.734,2.464)--(5.734,2.554);
\draw[gp path] (6.114,2.464)--(6.114,2.554);
\draw[gp path] (6.451,2.464)--(6.451,2.644);
\node[gp node center] at (6.451,1.694) {$40$};
\draw[gp path] (3.760,7.979)--(3.760,2.464)--(11.119,2.464)--(11.119,7.979)--cycle;
\node[gp node center,rotate=-270] at (0.730,5.221) {Execution time [min.]};
\node[gp node center] at (7.439,0.539) {Number of states of the SUT $\SUT$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{5.00}
\draw[gp path] (3.760,3.272)--(7.832,5.019)--(9.142,6.020)--(10.213,6.914)--(11.119,7.234);
\gpsetpointsize{12.00}
\gppoint{gp mark 7}{(3.760,3.272)}
\gppoint{gp mark 7}{(7.832,5.019)}
\gppoint{gp mark 7}{(9.142,6.020)}
\gppoint{gp mark 7}{(10.213,6.914)}
\gppoint{gp mark 7}{(11.119,7.234)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (3.760,3.115)--(3.834,3.156)--(3.909,3.197)--(3.983,3.238)--(4.057,3.279)%
  --(4.132,3.320)--(4.206,3.361)--(4.280,3.402)--(4.355,3.443)--(4.429,3.484)--(4.503,3.525)%
  --(4.578,3.566)--(4.652,3.607)--(4.726,3.648)--(4.801,3.689)--(4.875,3.730)--(4.949,3.771)%
  --(5.024,3.812)--(5.098,3.853)--(5.172,3.894)--(5.247,3.935)--(5.321,3.976)--(5.395,4.017)%
  --(5.470,4.058)--(5.544,4.099)--(5.618,4.140)--(5.693,4.181)--(5.767,4.222)--(5.841,4.263)%
  --(5.916,4.304)--(5.990,4.345)--(6.064,4.386)--(6.139,4.427)--(6.213,4.468)--(6.287,4.509)%
  --(6.362,4.550)--(6.436,4.591)--(6.510,4.632)--(6.585,4.673)--(6.659,4.714)--(6.733,4.755)%
  --(6.808,4.796)--(6.882,4.836)--(6.956,4.877)--(7.031,4.918)--(7.105,4.959)--(7.179,5.000)%
  --(7.254,5.041)--(7.328,5.082)--(7.402,5.123)--(7.477,5.164)--(7.551,5.205)--(7.625,5.246)%
  --(7.700,5.287)--(7.774,5.328)--(7.848,5.369)--(7.923,5.410)--(7.997,5.451)--(8.071,5.492)%
  --(8.146,5.533)--(8.220,5.574)--(8.294,5.615)--(8.369,5.656)--(8.443,5.697)--(8.517,5.738)%
  --(8.592,5.779)--(8.666,5.820)--(8.740,5.861)--(8.815,5.902)--(8.889,5.943)--(8.963,5.984)%
  --(9.038,6.025)--(9.112,6.066)--(9.186,6.107)--(9.261,6.148)--(9.335,6.189)--(9.409,6.230)%
  --(9.484,6.271)--(9.558,6.312)--(9.632,6.353)--(9.707,6.394)--(9.781,6.435)--(9.855,6.476)%
  --(9.930,6.517)--(10.004,6.558)--(10.078,6.599)--(10.153,6.639)--(10.227,6.680)--(10.301,6.721)%
  --(10.376,6.762)--(10.450,6.803)--(10.524,6.844)--(10.599,6.885)--(10.673,6.926)--(10.747,6.967)%
  --(10.822,7.008)--(10.896,7.049)--(10.970,7.090)--(11.045,7.131)--(11.119,7.172);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.760,7.979)--(3.760,2.464)--(11.119,2.464)--(11.119,7.979)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{3.760cm}{2.464cm}}{\pgfpoint{11.119cm}{7.979cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/grid_world_scalability-time.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% 2023年06月03日 17時16分36秒
\tikzset{every node/.append style={font={\fontsize{25.0pt}{30.0pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.300,2.464)--(3.480,2.464);
\node[gp node right] at (2.840,2.464) {$0$};
\draw[gp path] (3.300,3.383)--(3.480,3.383);
\node[gp node right] at (2.840,3.383) {$40$};
\draw[gp path] (3.300,4.302)--(3.480,4.302);
\node[gp node right] at (2.840,4.302) {$80$};
\draw[gp path] (3.300,5.222)--(3.480,5.222);
\node[gp node right] at (2.840,5.222) {$120$};
\draw[gp path] (3.300,6.141)--(3.480,6.141);
\node[gp node right] at (2.840,6.141) {$160$};
\draw[gp path] (3.300,7.060)--(3.480,7.060);
\node[gp node right] at (2.840,7.060) {$200$};
\draw[gp path] (3.300,7.979)--(3.480,7.979);
\node[gp node right] at (2.840,7.979) {$240$};
\draw[gp path] (3.300,2.464)--(3.300,2.644);
\node[gp node center] at (3.300,1.694) {$0$};
\draw[gp path] (4.864,2.464)--(4.864,2.644);
\node[gp node center] at (4.864,1.694) {$40$};
\draw[gp path] (6.428,2.464)--(6.428,2.644);
\node[gp node center] at (6.428,1.694) {$80$};
\draw[gp path] (7.991,2.464)--(7.991,2.644);
\node[gp node center] at (7.991,1.694) {$120$};
\draw[gp path] (9.555,2.464)--(9.555,2.644);
\node[gp node center] at (9.555,1.694) {$160$};
\draw[gp path] (11.119,2.464)--(11.119,2.644);
\node[gp node center] at (11.119,1.694) {$200$};
\draw[gp path] (3.300,7.979)--(3.300,2.464)--(11.119,2.464)--(11.119,7.979)--cycle;
\node[gp node center,rotate=-270] at (0.730,5.221) {Execution time [min.]};
\node[gp node center] at (7.209,0.539) {Number of states of the SUT $\SUT$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{7.00}
\draw[gp path] (3.926,2.465)--(5.802,2.512)--(7.210,2.849)--(8.930,4.952)--(10.963,7.313);
\gpsetpointsize{12.00}
\gppoint{gp mark 7}{(3.926,2.465)}
\gppoint{gp mark 7}{(5.802,2.512)}
\gppoint{gp mark 7}{(7.210,2.849)}
\gppoint{gp mark 7}{(8.930,4.952)}
\gppoint{gp mark 7}{(10.963,7.313)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 3}
\gpsetlinewidth{5.00}
\draw[gp path] (3.926,2.465)--(3.997,2.465)--(4.068,2.466)--(4.139,2.466)--(4.210,2.467)%
  --(4.281,2.468)--(4.352,2.469)--(4.423,2.470)--(4.494,2.472)--(4.565,2.474)--(4.636,2.476)%
  --(4.707,2.478)--(4.779,2.480)--(4.850,2.483)--(4.921,2.486)--(4.992,2.490)--(5.063,2.494)%
  --(5.134,2.498)--(5.205,2.503)--(5.276,2.508)--(5.347,2.513)--(5.418,2.519)--(5.489,2.526)%
  --(5.560,2.533)--(5.631,2.540)--(5.703,2.549)--(5.774,2.557)--(5.845,2.567)--(5.916,2.577)%
  --(5.987,2.587)--(6.058,2.599)--(6.129,2.611)--(6.200,2.624)--(6.271,2.637)--(6.342,2.652)%
  --(6.413,2.667)--(6.484,2.683)--(6.556,2.700)--(6.627,2.718)--(6.698,2.737)--(6.769,2.757)%
  --(6.840,2.778)--(6.911,2.799)--(6.982,2.822)--(7.053,2.846)--(7.124,2.871)--(7.195,2.897)%
  --(7.266,2.925)--(7.337,2.953)--(7.409,2.983)--(7.480,3.014)--(7.551,3.046)--(7.622,3.079)%
  --(7.693,3.114)--(7.764,3.151)--(7.835,3.188)--(7.906,3.227)--(7.977,3.268)--(8.048,3.310)%
  --(8.119,3.354)--(8.190,3.399)--(8.262,3.445)--(8.333,3.494)--(8.404,3.544)--(8.475,3.595)%
  --(8.546,3.649)--(8.617,3.704)--(8.688,3.761)--(8.759,3.820)--(8.830,3.880)--(8.901,3.943)%
  --(8.972,4.007)--(9.043,4.073)--(9.114,4.142)--(9.186,4.212)--(9.257,4.284)--(9.328,4.359)%
  --(9.399,4.436)--(9.470,4.514)--(9.541,4.595)--(9.612,4.678)--(9.683,4.764)--(9.754,4.851)%
  --(9.825,4.942)--(9.896,5.034)--(9.967,5.129)--(10.039,5.226)--(10.110,5.326)--(10.181,5.428)%
  --(10.252,5.533)--(10.323,5.640)--(10.394,5.750)--(10.465,5.863)--(10.536,5.978)--(10.607,6.096)%
  --(10.678,6.217)--(10.749,6.340)--(10.820,6.467)--(10.892,6.596)--(10.963,6.728);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.300,7.979)--(3.300,2.464)--(11.119,2.464)--(11.119,7.979)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{3.300cm}{2.464cm}}{\pgfpoint{11.119cm}{7.979cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/grid_world_scalability.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% 2023年06月03日 17時16分36秒
\tikzset{every node/.append style={font={\fontsize{18.0pt}{21.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.374,1.772)--(2.554,1.772);
\draw[gp path] (11.506,1.772)--(11.326,1.772);
\node[gp node right] at (2.043,1.772) {$0$};
\draw[gp path] (2.374,2.750)--(2.554,2.750);
\draw[gp path] (11.506,2.750)--(11.326,2.750);
\node[gp node right] at (2.043,2.750) {$50$};
\draw[gp path] (2.374,3.728)--(2.554,3.728);
\draw[gp path] (11.506,3.728)--(11.326,3.728);
\node[gp node right] at (2.043,3.728) {$100$};
\draw[gp path] (2.374,4.707)--(2.554,4.707);
\draw[gp path] (11.506,4.707)--(11.326,4.707);
\node[gp node right] at (2.043,4.707) {$150$};
\draw[gp path] (2.374,5.685)--(2.554,5.685);
\draw[gp path] (11.506,5.685)--(11.326,5.685);
\node[gp node right] at (2.043,5.685) {$200$};
\draw[gp path] (2.374,6.663)--(2.554,6.663);
\draw[gp path] (11.506,6.663)--(11.326,6.663);
\node[gp node right] at (2.043,6.663) {$250$};
\draw[gp path] (2.374,7.641)--(2.554,7.641);
\draw[gp path] (11.506,7.641)--(11.326,7.641);
\node[gp node right] at (2.043,7.641) {$300$};
\draw[gp path] (2.374,1.772)--(2.374,1.952);
\node[gp node center] at (2.374,1.218) {$0$};
\draw[gp path] (4.200,1.772)--(4.200,1.952);
\node[gp node center] at (4.200,1.218) {$40$};
\draw[gp path] (6.027,1.772)--(6.027,1.952);
\node[gp node center] at (6.027,1.218) {$80$};
\draw[gp path] (7.853,1.772)--(7.853,1.952);
\node[gp node center] at (7.853,1.218) {$120$};
\draw[gp path] (9.680,1.772)--(9.680,1.952);
\node[gp node center] at (9.680,1.218) {$160$};
\draw[gp path] (11.506,1.772)--(11.506,1.952);
\node[gp node center] at (11.506,1.218) {$200$};
\draw[gp path] (2.374,7.641)--(2.374,1.772)--(11.506,1.772)--(11.506,7.641)--cycle;
\node[gp node center,rotate=-270] at (0.524,4.706) {Number of steps $[\times 10^6]$};
\node[gp node center] at (6.940,0.387) {Number of states of the SUT $\SUT$};
\node[gp node right] at (8.670,8.293) {Experimental data};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{5.00}
\draw[gp path] (9.001,8.293)--(10.505,8.293);
\draw[gp path] (3.105,1.773)--(5.296,1.823)--(6.940,2.203)--(8.949,4.021)--(11.323,6.685);
\gpsetpointsize{12.00}
\gppoint{gp mark 7}{(3.105,1.773)}
\gppoint{gp mark 7}{(5.296,1.823)}
\gppoint{gp mark 7}{(6.940,2.203)}
\gppoint{gp mark 7}{(8.949,4.021)}
\gppoint{gp mark 7}{(11.323,6.685)}
\gppoint{gp mark 7}{(9.753,8.293)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.374,7.641)--(2.374,1.772)--(11.506,1.772)--(11.506,7.641)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.374cm}{1.772cm}}{\pgfpoint{11.506cm}{7.641cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/mqtt14.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% 2023年06月01日 16時21分08秒
\tikzset{every node/.append style={font={\fontsize{18.0pt}{21.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.374,1.772)--(2.554,1.772);
\draw[gp path] (11.506,1.772)--(11.326,1.772);
\node[gp node right] at (2.043,1.772) {$0$};
\draw[gp path] (2.374,2.367)--(2.554,2.367);
\draw[gp path] (11.506,2.367)--(11.326,2.367);
\node[gp node right] at (2.043,2.367) {$0.1$};
\draw[gp path] (2.374,2.962)--(2.554,2.962);
\draw[gp path] (11.506,2.962)--(11.326,2.962);
\node[gp node right] at (2.043,2.962) {$0.2$};
\draw[gp path] (2.374,3.557)--(2.554,3.557);
\draw[gp path] (11.506,3.557)--(11.326,3.557);
\node[gp node right] at (2.043,3.557) {$0.3$};
\draw[gp path] (2.374,4.153)--(2.554,4.153);
\draw[gp path] (11.506,4.153)--(11.326,4.153);
\node[gp node right] at (2.043,4.153) {$0.4$};
\draw[gp path] (2.374,4.748)--(2.554,4.748);
\draw[gp path] (11.506,4.748)--(11.326,4.748);
\node[gp node right] at (2.043,4.748) {$0.5$};
\draw[gp path] (2.374,5.343)--(2.554,5.343);
\draw[gp path] (11.506,5.343)--(11.326,5.343);
\node[gp node right] at (2.043,5.343) {$0.6$};
\draw[gp path] (2.374,5.938)--(2.554,5.938);
\draw[gp path] (11.506,5.938)--(11.326,5.938);
\node[gp node right] at (2.043,5.938) {$0.7$};
\draw[gp path] (2.374,6.533)--(2.554,6.533);
\draw[gp path] (11.506,6.533)--(11.326,6.533);
\node[gp node right] at (2.043,6.533) {$0.8$};
\draw[gp path] (2.374,1.772)--(2.374,1.952);
\draw[gp path] (2.374,6.533)--(2.374,6.353);
\node[gp node center] at (2.374,1.218) {$0$};
\draw[gp path] (3.896,1.772)--(3.896,1.952);
\draw[gp path] (3.896,6.533)--(3.896,6.353);
\node[gp node center] at (3.896,1.218) {$5$};
\draw[gp path] (5.418,1.772)--(5.418,1.952);
\draw[gp path] (5.418,6.533)--(5.418,6.353);
\node[gp node center] at (5.418,1.218) {$10$};
\draw[gp path] (6.940,1.772)--(6.940,1.952);
\draw[gp path] (6.940,6.533)--(6.940,6.353);
\node[gp node center] at (6.940,1.218) {$15$};
\draw[gp path] (8.462,1.772)--(8.462,1.952);
\draw[gp path] (8.462,6.533)--(8.462,6.353);
\node[gp node center] at (8.462,1.218) {$20$};
\draw[gp path] (9.984,1.772)--(9.984,1.952);
\draw[gp path] (9.984,6.533)--(9.984,6.353);
\node[gp node center] at (9.984,1.218) {$25$};
\draw[gp path] (11.506,1.772)--(11.506,1.952);
\draw[gp path] (11.506,6.533)--(11.506,6.353);
\node[gp node center] at (11.506,1.218) {$30$};
\draw[gp path] (2.374,6.533)--(2.374,1.772)--(11.506,1.772)--(11.506,6.533)--cycle;
\node[gp node center,rotate=-270] at (0.524,4.152) {Best estimated probability};
\node[gp node center] at (6.940,0.387) {Number of steps on the SUT [$\times 100,000$]};
\node[gp node right] at (9.498,8.293) {\baselineMethod{}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{8.00}
\gppoint{gp mark 7}{(2.390,6.191)}
\gppoint{gp mark 7}{(4.841,6.256)}
\gppoint{gp mark 7}{(7.315,6.256)}
\gppoint{gp mark 7}{(9.795,6.256)}
\gppoint{gp mark 7}{(3.178,6.243)}
\gppoint{gp mark 7}{(5.605,6.244)}
\gppoint{gp mark 7}{(8.068,6.248)}
\gppoint{gp mark 7}{(10.576,6.251)}
\gppoint{gp mark 7}{(4.024,6.251)}
\gppoint{gp mark 7}{(6.481,6.253)}
\gppoint{gp mark 7}{(8.939,6.258)}
\gppoint{gp mark 7}{(11.406,6.261)}
\gppoint{gp mark 7}{(4.808,6.256)}
\gppoint{gp mark 7}{(7.279,6.256)}
\gppoint{gp mark 7}{(9.738,6.256)}
\gppoint{gp mark 7}{(3.156,6.249)}
\gppoint{gp mark 7}{(5.651,6.259)}
\gppoint{gp mark 7}{(8.080,6.259)}
\gppoint{gp mark 7}{(10.518,6.259)}
\gppoint{gp mark 7}{(3.943,6.251)}
\gppoint{gp mark 7}{(6.416,6.251)}
\gppoint{gp mark 7}{(8.888,6.254)}
\gppoint{gp mark 7}{(11.336,6.254)}
\gppoint{gp mark 7}{(4.750,6.266)}
\gppoint{gp mark 7}{(7.223,6.266)}
\gppoint{gp mark 7}{(9.685,6.266)}
\gppoint{gp mark 7}{(3.105,6.239)}
\gppoint{gp mark 7}{(5.561,6.246)}
\gppoint{gp mark 7}{(8.049,6.250)}
\gppoint{gp mark 7}{(10.527,6.250)}
\gppoint{gp mark 7}{(3.914,6.256)}
\gppoint{gp mark 7}{(6.384,6.256)}
\gppoint{gp mark 7}{(8.825,6.256)}
\gppoint{gp mark 7}{(11.311,6.256)}
\gppoint{gp mark 7}{(4.714,6.266)}
\gppoint{gp mark 7}{(7.178,6.266)}
\gppoint{gp mark 7}{(9.668,6.266)}
\gppoint{gp mark 7}{(3.042,6.239)}
\gppoint{gp mark 7}{(5.506,6.258)}
\gppoint{gp mark 7}{(7.974,6.258)}
\gppoint{gp mark 7}{(10.429,6.258)}
\gppoint{gp mark 7}{(3.870,6.244)}
\gppoint{gp mark 7}{(6.305,6.274)}
\gppoint{gp mark 7}{(8.755,6.274)}
\gppoint{gp mark 7}{(11.219,6.274)}
\gppoint{gp mark 7}{(4.658,6.265)}
\gppoint{gp mark 7}{(7.154,6.265)}
\gppoint{gp mark 7}{(9.624,6.267)}
\gppoint{gp mark 7}{(3.000,6.245)}
\gppoint{gp mark 7}{(5.475,6.249)}
\gppoint{gp mark 7}{(7.954,6.275)}
\gppoint{gp mark 7}{(10.412,6.275)}
\gppoint{gp mark 7}{(3.812,6.251)}
\gppoint{gp mark 7}{(6.276,6.259)}
\gppoint{gp mark 7}{(8.743,6.259)}
\gppoint{gp mark 7}{(11.205,6.259)}
\gppoint{gp mark 7}{(4.592,6.248)}
\gppoint{gp mark 7}{(7.054,6.253)}
\gppoint{gp mark 7}{(9.509,6.253)}
\gppoint{gp mark 7}{(2.949,6.232)}
\gppoint{gp mark 7}{(5.412,6.260)}
\gppoint{gp mark 7}{(7.860,6.260)}
\gppoint{gp mark 7}{(10.333,6.260)}
\gppoint{gp mark 7}{(3.742,6.251)}
\gppoint{gp mark 7}{(6.218,6.251)}
\gppoint{gp mark 7}{(8.695,6.251)}
\gppoint{gp mark 7}{(11.155,6.251)}
\gppoint{gp mark 7}{(4.578,6.250)}
\gppoint{gp mark 7}{(7.048,6.251)}
\gppoint{gp mark 7}{(9.521,6.254)}
\gppoint{gp mark 7}{(2.896,6.246)}
\gppoint{gp mark 7}{(5.349,6.249)}
\gppoint{gp mark 7}{(7.805,6.250)}
\gppoint{gp mark 7}{(10.269,6.255)}
\gppoint{gp mark 7}{(10.581,8.293)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.498,7.739) {ProbBBC};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 9}{(2.376,4.858)}
\gppoint{gp mark 9}{(2.648,6.243)}
\gppoint{gp mark 9}{(3.766,6.243)}
\gppoint{gp mark 9}{(5.334,6.272)}
\gppoint{gp mark 9}{(6.904,6.272)}
\gppoint{gp mark 9}{(8.471,6.272)}
\gppoint{gp mark 9}{(10.041,6.272)}
\gppoint{gp mark 9}{(2.376,4.925)}
\gppoint{gp mark 9}{(3.221,6.172)}
\gppoint{gp mark 9}{(4.787,6.257)}
\gppoint{gp mark 9}{(6.353,6.259)}
\gppoint{gp mark 9}{(7.927,6.259)}
\gppoint{gp mark 9}{(9.487,6.259)}
\gppoint{gp mark 9}{(11.050,6.291)}
\gppoint{gp mark 9}{(2.379,4.943)}
\gppoint{gp mark 9}{(2.902,6.224)}
\gppoint{gp mark 9}{(4.488,6.251)}
\gppoint{gp mark 9}{(6.068,6.251)}
\gppoint{gp mark 9}{(7.644,6.251)}
\gppoint{gp mark 9}{(9.225,6.251)}
\gppoint{gp mark 9}{(10.802,6.257)}
\gppoint{gp mark 9}{(2.379,4.850)}
\gppoint{gp mark 9}{(3.228,6.227)}
\gppoint{gp mark 9}{(4.817,6.244)}
\gppoint{gp mark 9}{(6.397,6.244)}
\gppoint{gp mark 9}{(7.984,6.244)}
\gppoint{gp mark 9}{(9.566,6.244)}
\gppoint{gp mark 9}{(11.154,6.284)}
\gppoint{gp mark 9}{(2.747,6.219)}
\gppoint{gp mark 9}{(4.374,6.274)}
\gppoint{gp mark 9}{(5.947,6.307)}
\gppoint{gp mark 9}{(7.526,6.307)}
\gppoint{gp mark 9}{(9.113,6.307)}
\gppoint{gp mark 9}{(10.694,6.307)}
\gppoint{gp mark 9}{(2.379,4.896)}
\gppoint{gp mark 9}{(2.722,6.238)}
\gppoint{gp mark 9}{(4.300,6.238)}
\gppoint{gp mark 9}{(5.893,6.238)}
\gppoint{gp mark 9}{(7.464,6.238)}
\gppoint{gp mark 9}{(9.051,6.238)}
\gppoint{gp mark 9}{(10.651,6.263)}
\gppoint{gp mark 9}{(2.383,4.868)}
\gppoint{gp mark 9}{(3.760,6.257)}
\gppoint{gp mark 9}{(4.888,6.257)}
\gppoint{gp mark 9}{(6.481,6.258)}
\gppoint{gp mark 9}{(8.086,6.291)}
\gppoint{gp mark 9}{(9.696,6.315)}
\gppoint{gp mark 9}{(11.320,6.315)}
\gppoint{gp mark 9}{(2.638,6.071)}
\gppoint{gp mark 9}{(3.770,6.095)}
\gppoint{gp mark 9}{(5.338,6.221)}
\gppoint{gp mark 9}{(6.928,6.222)}
\gppoint{gp mark 9}{(8.528,6.237)}
\gppoint{gp mark 9}{(10.115,6.237)}
\gppoint{gp mark 9}{(2.379,4.857)}
\gppoint{gp mark 9}{(2.714,6.234)}
\gppoint{gp mark 9}{(4.295,6.235)}
\gppoint{gp mark 9}{(5.892,6.235)}
\gppoint{gp mark 9}{(7.483,6.252)}
\gppoint{gp mark 9}{(9.088,6.252)}
\gppoint{gp mark 9}{(10.693,6.263)}
\gppoint{gp mark 9}{(2.383,4.886)}
\gppoint{gp mark 9}{(3.301,6.201)}
\gppoint{gp mark 9}{(3.983,6.201)}
\gppoint{gp mark 9}{(5.566,6.201)}
\gppoint{gp mark 9}{(7.156,6.202)}
\gppoint{gp mark 9}{(8.796,6.282)}
\gppoint{gp mark 9}{(10.426,6.282)}
\gppoint{gp mark 9}{(2.379,4.905)}
\gppoint{gp mark 9}{(3.780,6.222)}
\gppoint{gp mark 9}{(5.331,6.222)}
\gppoint{gp mark 9}{(6.901,6.222)}
\gppoint{gp mark 9}{(8.477,6.235)}
\gppoint{gp mark 9}{(10.057,6.235)}
\gppoint{gp mark 9}{(2.685,6.179)}
\gppoint{gp mark 9}{(3.748,6.256)}
\gppoint{gp mark 9}{(5.300,6.256)}
\gppoint{gp mark 9}{(6.875,6.256)}
\gppoint{gp mark 9}{(8.501,6.256)}
\gppoint{gp mark 9}{(10.119,6.256)}
\gppoint{gp mark 9}{(2.376,4.937)}
\gppoint{gp mark 9}{(2.704,6.224)}
\gppoint{gp mark 9}{(4.291,6.224)}
\gppoint{gp mark 9}{(5.861,6.225)}
\gppoint{gp mark 9}{(7.435,6.272)}
\gppoint{gp mark 9}{(9.008,6.277)}
\gppoint{gp mark 9}{(10.587,6.277)}
\gppoint{gp mark 9}{(2.723,6.020)}
\gppoint{gp mark 9}{(4.277,6.147)}
\gppoint{gp mark 9}{(5.407,6.195)}
\gppoint{gp mark 9}{(6.993,6.220)}
\gppoint{gp mark 9}{(8.584,6.239)}
\gppoint{gp mark 9}{(10.173,6.239)}
\gppoint{gp mark 9}{(2.376,4.868)}
\gppoint{gp mark 9}{(2.696,6.062)}
\gppoint{gp mark 9}{(4.299,6.231)}
\gppoint{gp mark 9}{(5.893,6.301)}
\gppoint{gp mark 9}{(7.503,6.301)}
\gppoint{gp mark 9}{(9.102,6.301)}
\gppoint{gp mark 9}{(10.706,6.301)}
\gppoint{gp mark 9}{(2.384,4.990)}
\gppoint{gp mark 9}{(2.585,6.240)}
\gppoint{gp mark 9}{(3.318,6.251)}
\gppoint{gp mark 9}{(4.908,6.251)}
\gppoint{gp mark 9}{(6.489,6.264)}
\gppoint{gp mark 9}{(8.077,6.264)}
\gppoint{gp mark 9}{(9.762,6.264)}
\gppoint{gp mark 9}{(11.354,6.264)}
\gppoint{gp mark 9}{(2.379,4.870)}
\gppoint{gp mark 9}{(2.718,6.085)}
\gppoint{gp mark 9}{(4.292,6.228)}
\gppoint{gp mark 9}{(5.870,6.308)}
\gppoint{gp mark 9}{(7.447,6.308)}
\gppoint{gp mark 9}{(9.027,6.308)}
\gppoint{gp mark 9}{(10.607,6.308)}
\gppoint{gp mark 9}{(2.379,4.945)}
\gppoint{gp mark 9}{(2.730,6.199)}
\gppoint{gp mark 9}{(4.290,6.199)}
\gppoint{gp mark 9}{(5.859,6.215)}
\gppoint{gp mark 9}{(7.465,6.299)}
\gppoint{gp mark 9}{(9.081,6.299)}
\gppoint{gp mark 9}{(10.696,6.299)}
\gppoint{gp mark 9}{(2.705,6.001)}
\gppoint{gp mark 9}{(3.782,6.231)}
\gppoint{gp mark 9}{(5.390,6.244)}
\gppoint{gp mark 9}{(6.978,6.256)}
\gppoint{gp mark 9}{(8.572,6.256)}
\gppoint{gp mark 9}{(10.178,6.258)}
\gppoint{gp mark 9}{(2.379,4.885)}
\gppoint{gp mark 9}{(2.710,6.278)}
\gppoint{gp mark 9}{(4.277,6.278)}
\gppoint{gp mark 9}{(5.818,6.278)}
\gppoint{gp mark 9}{(7.365,6.278)}
\gppoint{gp mark 9}{(8.953,6.278)}
\gppoint{gp mark 9}{(10.504,6.278)}
\gppoint{gp mark 9}{(10.581,7.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.498,7.185) {ProbBBC w/o str. comp.};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gppoint{gp mark 11}{(2.376,1.772)}
\gppoint{gp mark 11}{(2.682,6.232)}
\gppoint{gp mark 11}{(4.258,6.257)}
\gppoint{gp mark 11}{(5.818,6.257)}
\gppoint{gp mark 11}{(7.380,6.257)}
\gppoint{gp mark 11}{(8.942,6.257)}
\gppoint{gp mark 11}{(10.506,6.266)}
\gppoint{gp mark 11}{(2.376,1.772)}
\gppoint{gp mark 11}{(2.392,1.772)}
\gppoint{gp mark 11}{(3.281,6.263)}
\gppoint{gp mark 11}{(4.863,6.263)}
\gppoint{gp mark 11}{(6.445,6.270)}
\gppoint{gp mark 11}{(8.022,6.270)}
\gppoint{gp mark 11}{(9.583,6.270)}
\gppoint{gp mark 11}{(11.146,6.270)}
\gppoint{gp mark 11}{(2.376,1.772)}
\gppoint{gp mark 11}{(2.430,1.772)}
\gppoint{gp mark 11}{(3.411,6.234)}
\gppoint{gp mark 11}{(4.996,6.258)}
\gppoint{gp mark 11}{(6.578,6.259)}
\gppoint{gp mark 11}{(8.146,6.288)}
\gppoint{gp mark 11}{(9.732,6.288)}
\gppoint{gp mark 11}{(11.316,6.288)}
\gppoint{gp mark 11}{(2.379,1.772)}
\gppoint{gp mark 11}{(3.783,6.197)}
\gppoint{gp mark 11}{(5.342,6.245)}
\gppoint{gp mark 11}{(6.901,6.245)}
\gppoint{gp mark 11}{(8.459,6.245)}
\gppoint{gp mark 11}{(10.016,6.245)}
\gppoint{gp mark 11}{(2.379,1.772)}
\gppoint{gp mark 11}{(3.735,6.049)}
\gppoint{gp mark 11}{(5.260,6.102)}
\gppoint{gp mark 11}{(6.780,6.278)}
\gppoint{gp mark 11}{(8.343,6.278)}
\gppoint{gp mark 11}{(9.905,6.291)}
\gppoint{gp mark 11}{(11.465,6.291)}
\gppoint{gp mark 11}{(2.390,1.772)}
\gppoint{gp mark 11}{(2.699,1.774)}
\gppoint{gp mark 11}{(3.799,6.208)}
\gppoint{gp mark 11}{(5.334,6.208)}
\gppoint{gp mark 11}{(6.869,6.208)}
\gppoint{gp mark 11}{(8.443,6.268)}
\gppoint{gp mark 11}{(10.012,6.268)}
\gppoint{gp mark 11}{(2.383,1.772)}
\gppoint{gp mark 11}{(2.730,6.208)}
\gppoint{gp mark 11}{(4.305,6.237)}
\gppoint{gp mark 11}{(5.880,6.250)}
\gppoint{gp mark 11}{(7.450,6.250)}
\gppoint{gp mark 11}{(9.020,6.250)}
\gppoint{gp mark 11}{(10.595,6.324)}
\gppoint{gp mark 11}{(2.379,1.772)}
\gppoint{gp mark 11}{(3.728,6.243)}
\gppoint{gp mark 11}{(5.295,6.243)}
\gppoint{gp mark 11}{(6.860,6.243)}
\gppoint{gp mark 11}{(8.422,6.243)}
\gppoint{gp mark 11}{(9.984,6.257)}
\gppoint{gp mark 11}{(2.376,1.772)}
\gppoint{gp mark 11}{(2.521,1.772)}
\gppoint{gp mark 11}{(3.307,6.160)}
\gppoint{gp mark 11}{(4.871,6.253)}
\gppoint{gp mark 11}{(6.441,6.253)}
\gppoint{gp mark 11}{(8.012,6.253)}
\gppoint{gp mark 11}{(9.556,6.254)}
\gppoint{gp mark 11}{(11.092,6.254)}
\gppoint{gp mark 11}{(2.384,1.772)}
\gppoint{gp mark 11}{(2.517,1.772)}
\gppoint{gp mark 11}{(3.319,6.235)}
\gppoint{gp mark 11}{(4.897,6.275)}
\gppoint{gp mark 11}{(6.485,6.284)}
\gppoint{gp mark 11}{(8.070,6.284)}
\gppoint{gp mark 11}{(9.649,6.284)}
\gppoint{gp mark 11}{(11.217,6.284)}
\gppoint{gp mark 11}{(2.687,1.791)}
\gppoint{gp mark 11}{(3.746,6.156)}
\gppoint{gp mark 11}{(4.784,6.172)}
\gppoint{gp mark 11}{(6.348,6.254)}
\gppoint{gp mark 11}{(7.907,6.254)}
\gppoint{gp mark 11}{(9.470,6.254)}
\gppoint{gp mark 11}{(11.029,6.254)}
\gppoint{gp mark 11}{(2.376,1.772)}
\gppoint{gp mark 11}{(2.758,6.246)}
\gppoint{gp mark 11}{(4.320,6.246)}
\gppoint{gp mark 11}{(5.855,6.246)}
\gppoint{gp mark 11}{(7.424,6.276)}
\gppoint{gp mark 11}{(8.964,6.276)}
\gppoint{gp mark 11}{(10.525,6.276)}
\gppoint{gp mark 11}{(2.686,6.212)}
\gppoint{gp mark 11}{(4.267,6.213)}
\gppoint{gp mark 11}{(5.827,6.231)}
\gppoint{gp mark 11}{(7.390,6.256)}
\gppoint{gp mark 11}{(8.957,6.256)}
\gppoint{gp mark 11}{(10.525,6.256)}
\gppoint{gp mark 11}{(2.379,1.772)}
\gppoint{gp mark 11}{(3.736,6.227)}
\gppoint{gp mark 11}{(5.305,6.275)}
\gppoint{gp mark 11}{(6.859,6.275)}
\gppoint{gp mark 11}{(8.425,6.275)}
\gppoint{gp mark 11}{(9.983,6.275)}
\gppoint{gp mark 11}{(2.376,1.772)}
\gppoint{gp mark 11}{(2.756,6.070)}
\gppoint{gp mark 11}{(4.303,6.266)}
\gppoint{gp mark 11}{(5.854,6.266)}
\gppoint{gp mark 11}{(7.415,6.266)}
\gppoint{gp mark 11}{(8.944,6.266)}
\gppoint{gp mark 11}{(10.486,6.266)}
\gppoint{gp mark 11}{(2.379,1.772)}
\gppoint{gp mark 11}{(2.446,1.772)}
\gppoint{gp mark 11}{(3.301,6.259)}
\gppoint{gp mark 11}{(4.885,6.259)}
\gppoint{gp mark 11}{(6.466,6.264)}
\gppoint{gp mark 11}{(8.049,6.264)}
\gppoint{gp mark 11}{(9.625,6.269)}
\gppoint{gp mark 11}{(11.200,6.269)}
\gppoint{gp mark 11}{(2.376,1.772)}
\gppoint{gp mark 11}{(3.214,6.183)}
\gppoint{gp mark 11}{(4.781,6.235)}
\gppoint{gp mark 11}{(6.344,6.235)}
\gppoint{gp mark 11}{(7.906,6.235)}
\gppoint{gp mark 11}{(9.471,6.263)}
\gppoint{gp mark 11}{(11.040,6.290)}
\gppoint{gp mark 11}{(2.379,1.772)}
\gppoint{gp mark 11}{(3.769,6.297)}
\gppoint{gp mark 11}{(5.303,6.297)}
\gppoint{gp mark 11}{(6.832,6.297)}
\gppoint{gp mark 11}{(8.360,6.297)}
\gppoint{gp mark 11}{(9.896,6.297)}
\gppoint{gp mark 11}{(11.421,6.297)}
\gppoint{gp mark 11}{(2.376,1.772)}
\gppoint{gp mark 11}{(2.560,1.772)}
\gppoint{gp mark 11}{(3.256,6.059)}
\gppoint{gp mark 11}{(4.791,6.059)}
\gppoint{gp mark 11}{(5.538,6.090)}
\gppoint{gp mark 11}{(7.086,6.093)}
\gppoint{gp mark 11}{(8.621,6.093)}
\gppoint{gp mark 11}{(10.168,6.093)}
\gppoint{gp mark 11}{(2.391,1.772)}
\gppoint{gp mark 11}{(2.737,6.035)}
\gppoint{gp mark 11}{(4.296,6.285)}
\gppoint{gp mark 11}{(5.861,6.285)}
\gppoint{gp mark 11}{(6.995,6.285)}
\gppoint{gp mark 11}{(8.569,6.285)}
\gppoint{gp mark 11}{(9.675,6.285)}
\gppoint{gp mark 11}{(10.899,6.285)}
\gppoint{gp mark 11}{(10.581,7.185)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.374,6.533)--(2.374,1.772)--(11.506,1.772)--(11.506,6.533)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.374cm}{1.772cm}}{\pgfpoint{11.506cm}{6.533cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/sc14.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% 2023年06月01日 16時21分09秒
\tikzset{every node/.append style={font={\fontsize{18.0pt}{21.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.705,1.772)--(2.885,1.772);
\draw[gp path] (11.506,1.772)--(11.326,1.772);
\node[gp node right] at (2.374,1.772) {$0$};
\draw[gp path] (2.705,2.452)--(2.885,2.452);
\draw[gp path] (11.506,2.452)--(11.326,2.452);
\node[gp node right] at (2.374,2.452) {$0.02$};
\draw[gp path] (2.705,3.132)--(2.885,3.132);
\draw[gp path] (11.506,3.132)--(11.326,3.132);
\node[gp node right] at (2.374,3.132) {$0.04$};
\draw[gp path] (2.705,3.812)--(2.885,3.812);
\draw[gp path] (11.506,3.812)--(11.326,3.812);
\node[gp node right] at (2.374,3.812) {$0.06$};
\draw[gp path] (2.705,4.493)--(2.885,4.493);
\draw[gp path] (11.506,4.493)--(11.326,4.493);
\node[gp node right] at (2.374,4.493) {$0.08$};
\draw[gp path] (2.705,5.173)--(2.885,5.173);
\draw[gp path] (11.506,5.173)--(11.326,5.173);
\node[gp node right] at (2.374,5.173) {$0.1$};
\draw[gp path] (2.705,5.853)--(2.885,5.853);
\draw[gp path] (11.506,5.853)--(11.326,5.853);
\node[gp node right] at (2.374,5.853) {$0.12$};
\draw[gp path] (2.705,6.533)--(2.885,6.533);
\draw[gp path] (11.506,6.533)--(11.326,6.533);
\node[gp node right] at (2.374,6.533) {$0.14$};
\draw[gp path] (2.705,1.772)--(2.705,1.952);
\draw[gp path] (2.705,6.533)--(2.705,6.353);
\node[gp node center] at (2.705,1.218) {$0$};
\draw[gp path] (4.465,1.772)--(4.465,1.952);
\draw[gp path] (4.465,6.533)--(4.465,6.353);
\node[gp node center] at (4.465,1.218) {$20$};
\draw[gp path] (6.225,1.772)--(6.225,1.952);
\draw[gp path] (6.225,6.533)--(6.225,6.353);
\node[gp node center] at (6.225,1.218) {$40$};
\draw[gp path] (7.986,1.772)--(7.986,1.952);
\draw[gp path] (7.986,6.533)--(7.986,6.353);
\node[gp node center] at (7.986,1.218) {$60$};
\draw[gp path] (9.746,1.772)--(9.746,1.952);
\draw[gp path] (9.746,6.533)--(9.746,6.353);
\node[gp node center] at (9.746,1.218) {$80$};
\draw[gp path] (11.506,1.772)--(11.506,1.952);
\draw[gp path] (11.506,6.533)--(11.506,6.353);
\node[gp node center] at (11.506,1.218) {$100$};
\draw[gp path] (2.705,6.533)--(2.705,1.772)--(11.506,1.772)--(11.506,6.533)--cycle;
\node[gp node center,rotate=-270] at (0.524,4.152) {Best estimated probability};
\node[gp node center] at (7.105,0.387) {Number of steps on the SUT [$\times 100,000$]};
\node[gp node right] at (9.663,8.293) {\baselineMethod{}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{8.00}
\gppoint{gp mark 7}{(2.713,5.991)}
\gppoint{gp mark 7}{(3.163,6.174)}
\gppoint{gp mark 7}{(3.707,6.174)}
\gppoint{gp mark 7}{(4.244,6.174)}
\gppoint{gp mark 7}{(4.791,6.180)}
\gppoint{gp mark 7}{(5.338,6.180)}
\gppoint{gp mark 7}{(5.898,6.180)}
\gppoint{gp mark 7}{(6.455,6.180)}
\gppoint{gp mark 7}{(7.007,6.180)}
\gppoint{gp mark 7}{(7.555,6.180)}
\gppoint{gp mark 7}{(8.102,6.184)}
\gppoint{gp mark 7}{(8.632,6.188)}
\gppoint{gp mark 7}{(9.164,6.188)}
\gppoint{gp mark 7}{(9.699,6.188)}
\gppoint{gp mark 7}{(10.235,6.243)}
\gppoint{gp mark 7}{(10.771,6.243)}
\gppoint{gp mark 7}{(11.316,6.243)}
\gppoint{gp mark 7}{(3.153,6.178)}
\gppoint{gp mark 7}{(3.683,6.178)}
\gppoint{gp mark 7}{(4.222,6.178)}
\gppoint{gp mark 7}{(4.757,6.178)}
\gppoint{gp mark 7}{(5.288,6.178)}
\gppoint{gp mark 7}{(5.824,6.180)}
\gppoint{gp mark 7}{(6.373,6.180)}
\gppoint{gp mark 7}{(6.921,6.180)}
\gppoint{gp mark 7}{(7.465,6.180)}
\gppoint{gp mark 7}{(8.003,6.180)}
\gppoint{gp mark 7}{(8.543,6.180)}
\gppoint{gp mark 7}{(9.085,6.180)}
\gppoint{gp mark 7}{(9.613,6.180)}
\gppoint{gp mark 7}{(10.155,6.189)}
\gppoint{gp mark 7}{(10.696,6.197)}
\gppoint{gp mark 7}{(11.232,6.197)}
\gppoint{gp mark 7}{(3.142,6.110)}
\gppoint{gp mark 7}{(3.677,6.181)}
\gppoint{gp mark 7}{(4.226,6.229)}
\gppoint{gp mark 7}{(4.790,6.229)}
\gppoint{gp mark 7}{(5.353,6.229)}
\gppoint{gp mark 7}{(5.921,6.229)}
\gppoint{gp mark 7}{(6.487,6.229)}
\gppoint{gp mark 7}{(7.049,6.229)}
\gppoint{gp mark 7}{(7.613,6.229)}
\gppoint{gp mark 7}{(8.177,6.229)}
\gppoint{gp mark 7}{(8.743,6.229)}
\gppoint{gp mark 7}{(9.307,6.229)}
\gppoint{gp mark 7}{(9.877,6.229)}
\gppoint{gp mark 7}{(10.443,6.229)}
\gppoint{gp mark 7}{(11.005,6.229)}
\gppoint{gp mark 7}{(3.141,6.152)}
\gppoint{gp mark 7}{(3.661,6.165)}
\gppoint{gp mark 7}{(4.207,6.172)}
\gppoint{gp mark 7}{(4.737,6.172)}
\gppoint{gp mark 7}{(5.277,6.184)}
\gppoint{gp mark 7}{(5.817,6.184)}
\gppoint{gp mark 7}{(6.362,6.184)}
\gppoint{gp mark 7}{(6.896,6.187)}
\gppoint{gp mark 7}{(7.436,6.187)}
\gppoint{gp mark 7}{(7.965,6.212)}
\gppoint{gp mark 7}{(8.498,6.212)}
\gppoint{gp mark 7}{(9.033,6.212)}
\gppoint{gp mark 7}{(9.570,6.212)}
\gppoint{gp mark 7}{(10.103,6.212)}
\gppoint{gp mark 7}{(10.638,6.212)}
\gppoint{gp mark 7}{(11.174,6.212)}
\gppoint{gp mark 7}{(3.131,6.099)}
\gppoint{gp mark 7}{(3.670,6.107)}
\gppoint{gp mark 7}{(4.238,6.107)}
\gppoint{gp mark 7}{(4.783,6.230)}
\gppoint{gp mark 7}{(5.326,6.230)}
\gppoint{gp mark 7}{(5.872,6.230)}
\gppoint{gp mark 7}{(6.413,6.230)}
\gppoint{gp mark 7}{(6.942,6.230)}
\gppoint{gp mark 7}{(7.484,6.230)}
\gppoint{gp mark 7}{(8.025,6.230)}
\gppoint{gp mark 7}{(8.562,6.230)}
\gppoint{gp mark 7}{(9.097,6.230)}
\gppoint{gp mark 7}{(9.638,6.230)}
\gppoint{gp mark 7}{(10.177,6.230)}
\gppoint{gp mark 7}{(10.714,6.230)}
\gppoint{gp mark 7}{(11.251,6.230)}
\gppoint{gp mark 7}{(3.110,6.261)}
\gppoint{gp mark 7}{(3.624,6.261)}
\gppoint{gp mark 7}{(4.175,6.261)}
\gppoint{gp mark 7}{(4.721,6.261)}
\gppoint{gp mark 7}{(5.262,6.261)}
\gppoint{gp mark 7}{(5.800,6.261)}
\gppoint{gp mark 7}{(6.333,6.261)}
\gppoint{gp mark 7}{(6.898,6.261)}
\gppoint{gp mark 7}{(7.465,6.261)}
\gppoint{gp mark 7}{(8.035,6.261)}
\gppoint{gp mark 7}{(8.606,6.261)}
\gppoint{gp mark 7}{(9.166,6.261)}
\gppoint{gp mark 7}{(9.723,6.261)}
\gppoint{gp mark 7}{(10.291,6.261)}
\gppoint{gp mark 7}{(10.857,6.261)}
\gppoint{gp mark 7}{(11.424,6.261)}
\gppoint{gp mark 7}{(3.106,6.092)}
\gppoint{gp mark 7}{(3.643,6.126)}
\gppoint{gp mark 7}{(4.185,6.247)}
\gppoint{gp mark 7}{(4.726,6.247)}
\gppoint{gp mark 7}{(5.275,6.247)}
\gppoint{gp mark 7}{(5.813,6.247)}
\gppoint{gp mark 7}{(6.354,6.247)}
\gppoint{gp mark 7}{(6.902,6.247)}
\gppoint{gp mark 7}{(7.448,6.247)}
\gppoint{gp mark 7}{(7.985,6.247)}
\gppoint{gp mark 7}{(8.526,6.247)}
\gppoint{gp mark 7}{(9.066,6.247)}
\gppoint{gp mark 7}{(9.611,6.247)}
\gppoint{gp mark 7}{(10.160,6.247)}
\gppoint{gp mark 7}{(10.701,6.247)}
\gppoint{gp mark 7}{(11.239,6.247)}
\gppoint{gp mark 7}{(3.092,6.157)}
\gppoint{gp mark 7}{(3.626,6.157)}
\gppoint{gp mark 7}{(4.158,6.157)}
\gppoint{gp mark 7}{(4.701,6.157)}
\gppoint{gp mark 7}{(5.232,6.167)}
\gppoint{gp mark 7}{(5.770,6.167)}
\gppoint{gp mark 7}{(6.310,6.207)}
\gppoint{gp mark 7}{(6.853,6.207)}
\gppoint{gp mark 7}{(7.390,6.207)}
\gppoint{gp mark 7}{(7.931,6.244)}
\gppoint{gp mark 7}{(8.470,6.244)}
\gppoint{gp mark 7}{(8.997,6.244)}
\gppoint{gp mark 7}{(9.540,6.244)}
\gppoint{gp mark 7}{(10.070,6.244)}
\gppoint{gp mark 7}{(10.607,6.244)}
\gppoint{gp mark 7}{(11.138,6.244)}
\gppoint{gp mark 7}{(3.083,6.190)}
\gppoint{gp mark 7}{(3.610,6.190)}
\gppoint{gp mark 7}{(4.150,6.190)}
\gppoint{gp mark 7}{(4.686,6.287)}
\gppoint{gp mark 7}{(5.228,6.287)}
\gppoint{gp mark 7}{(5.767,6.287)}
\gppoint{gp mark 7}{(6.299,6.287)}
\gppoint{gp mark 7}{(6.836,6.287)}
\gppoint{gp mark 7}{(7.372,6.287)}
\gppoint{gp mark 7}{(7.913,6.287)}
\gppoint{gp mark 7}{(8.453,6.287)}
\gppoint{gp mark 7}{(8.993,6.287)}
\gppoint{gp mark 7}{(9.537,6.287)}
\gppoint{gp mark 7}{(10.075,6.287)}
\gppoint{gp mark 7}{(10.615,6.287)}
\gppoint{gp mark 7}{(11.147,6.287)}
\gppoint{gp mark 7}{(3.073,6.172)}
\gppoint{gp mark 7}{(3.599,6.197)}
\gppoint{gp mark 7}{(4.132,6.201)}
\gppoint{gp mark 7}{(4.686,6.201)}
\gppoint{gp mark 7}{(5.231,6.207)}
\gppoint{gp mark 7}{(5.770,6.231)}
\gppoint{gp mark 7}{(6.310,6.231)}
\gppoint{gp mark 7}{(6.853,6.231)}
\gppoint{gp mark 7}{(7.384,6.231)}
\gppoint{gp mark 7}{(7.921,6.231)}
\gppoint{gp mark 7}{(8.450,6.251)}
\gppoint{gp mark 7}{(8.989,6.251)}
\gppoint{gp mark 7}{(9.518,6.251)}
\gppoint{gp mark 7}{(10.058,6.251)}
\gppoint{gp mark 7}{(10.592,6.255)}
\gppoint{gp mark 7}{(11.130,6.255)}
\gppoint{gp mark 7}{(3.065,6.143)}
\gppoint{gp mark 7}{(3.576,6.211)}
\gppoint{gp mark 7}{(4.103,6.211)}
\gppoint{gp mark 7}{(4.635,6.211)}
\gppoint{gp mark 7}{(5.171,6.211)}
\gppoint{gp mark 7}{(5.708,6.211)}
\gppoint{gp mark 7}{(6.244,6.211)}
\gppoint{gp mark 7}{(6.777,6.211)}
\gppoint{gp mark 7}{(7.311,6.211)}
\gppoint{gp mark 7}{(7.845,6.211)}
\gppoint{gp mark 7}{(8.383,6.211)}
\gppoint{gp mark 7}{(8.933,6.211)}
\gppoint{gp mark 7}{(9.499,6.211)}
\gppoint{gp mark 7}{(10.053,6.211)}
\gppoint{gp mark 7}{(10.621,6.211)}
\gppoint{gp mark 7}{(11.185,6.211)}
\gppoint{gp mark 7}{(3.059,6.135)}
\gppoint{gp mark 7}{(3.577,6.135)}
\gppoint{gp mark 7}{(4.138,6.135)}
\gppoint{gp mark 7}{(4.684,6.135)}
\gppoint{gp mark 7}{(5.242,6.166)}
\gppoint{gp mark 7}{(5.791,6.198)}
\gppoint{gp mark 7}{(6.333,6.198)}
\gppoint{gp mark 7}{(6.878,6.198)}
\gppoint{gp mark 7}{(7.410,6.198)}
\gppoint{gp mark 7}{(7.946,6.257)}
\gppoint{gp mark 7}{(8.498,6.257)}
\gppoint{gp mark 7}{(9.046,6.257)}
\gppoint{gp mark 7}{(9.597,6.257)}
\gppoint{gp mark 7}{(10.138,6.257)}
\gppoint{gp mark 7}{(10.684,6.257)}
\gppoint{gp mark 7}{(11.226,6.257)}
\gppoint{gp mark 7}{(3.040,6.169)}
\gppoint{gp mark 7}{(3.564,6.169)}
\gppoint{gp mark 7}{(4.114,6.176)}
\gppoint{gp mark 7}{(4.670,6.217)}
\gppoint{gp mark 7}{(5.207,6.217)}
\gppoint{gp mark 7}{(5.750,6.217)}
\gppoint{gp mark 7}{(6.284,6.217)}
\gppoint{gp mark 7}{(6.825,6.237)}
\gppoint{gp mark 7}{(7.362,6.252)}
\gppoint{gp mark 7}{(7.895,6.252)}
\gppoint{gp mark 7}{(8.425,6.252)}
\gppoint{gp mark 7}{(8.964,6.252)}
\gppoint{gp mark 7}{(9.498,6.252)}
\gppoint{gp mark 7}{(10.040,6.252)}
\gppoint{gp mark 7}{(10.579,6.252)}
\gppoint{gp mark 7}{(11.111,6.252)}
\gppoint{gp mark 7}{(3.034,6.166)}
\gppoint{gp mark 7}{(3.546,6.266)}
\gppoint{gp mark 7}{(4.080,6.266)}
\gppoint{gp mark 7}{(4.615,6.266)}
\gppoint{gp mark 7}{(5.152,6.266)}
\gppoint{gp mark 7}{(5.683,6.266)}
\gppoint{gp mark 7}{(6.225,6.266)}
\gppoint{gp mark 7}{(6.755,6.266)}
\gppoint{gp mark 7}{(7.294,6.266)}
\gppoint{gp mark 7}{(7.837,6.266)}
\gppoint{gp mark 7}{(8.382,6.266)}
\gppoint{gp mark 7}{(8.942,6.266)}
\gppoint{gp mark 7}{(9.504,6.266)}
\gppoint{gp mark 7}{(10.068,6.266)}
\gppoint{gp mark 7}{(10.628,6.266)}
\gppoint{gp mark 7}{(11.195,6.266)}
\gppoint{gp mark 7}{(3.025,6.121)}
\gppoint{gp mark 7}{(3.534,6.121)}
\gppoint{gp mark 7}{(4.078,6.130)}
\gppoint{gp mark 7}{(4.631,6.131)}
\gppoint{gp mark 7}{(5.183,6.226)}
\gppoint{gp mark 7}{(5.735,6.226)}
\gppoint{gp mark 7}{(6.274,6.226)}
\gppoint{gp mark 7}{(6.807,6.226)}
\gppoint{gp mark 7}{(7.346,6.226)}
\gppoint{gp mark 7}{(7.888,6.226)}
\gppoint{gp mark 7}{(8.427,6.226)}
\gppoint{gp mark 7}{(8.963,6.226)}
\gppoint{gp mark 7}{(9.495,6.226)}
\gppoint{gp mark 7}{(10.034,6.226)}
\gppoint{gp mark 7}{(10.568,6.226)}
\gppoint{gp mark 7}{(11.108,6.253)}
\gppoint{gp mark 7}{(3.017,6.185)}
\gppoint{gp mark 7}{(3.534,6.223)}
\gppoint{gp mark 7}{(4.073,6.223)}
\gppoint{gp mark 7}{(4.610,6.223)}
\gppoint{gp mark 7}{(5.143,6.223)}
\gppoint{gp mark 7}{(5.682,6.223)}
\gppoint{gp mark 7}{(6.221,6.223)}
\gppoint{gp mark 7}{(6.762,6.223)}
\gppoint{gp mark 7}{(7.295,6.223)}
\gppoint{gp mark 7}{(7.830,6.223)}
\gppoint{gp mark 7}{(8.364,6.223)}
\gppoint{gp mark 7}{(8.894,6.223)}
\gppoint{gp mark 7}{(9.431,6.223)}
\gppoint{gp mark 7}{(9.965,6.257)}
\gppoint{gp mark 7}{(10.506,6.257)}
\gppoint{gp mark 7}{(11.041,6.257)}
\gppoint{gp mark 7}{(3.009,6.093)}
\gppoint{gp mark 7}{(3.524,6.158)}
\gppoint{gp mark 7}{(4.058,6.158)}
\gppoint{gp mark 7}{(4.593,6.166)}
\gppoint{gp mark 7}{(5.126,6.201)}
\gppoint{gp mark 7}{(5.661,6.201)}
\gppoint{gp mark 7}{(6.199,6.201)}
\gppoint{gp mark 7}{(6.738,6.201)}
\gppoint{gp mark 7}{(7.274,6.201)}
\gppoint{gp mark 7}{(7.809,6.201)}
\gppoint{gp mark 7}{(8.348,6.217)}
\gppoint{gp mark 7}{(8.892,6.217)}
\gppoint{gp mark 7}{(9.423,6.217)}
\gppoint{gp mark 7}{(9.958,6.235)}
\gppoint{gp mark 7}{(10.497,6.235)}
\gppoint{gp mark 7}{(11.034,6.235)}
\gppoint{gp mark 7}{(2.998,6.074)}
\gppoint{gp mark 7}{(3.532,6.074)}
\gppoint{gp mark 7}{(4.087,6.152)}
\gppoint{gp mark 7}{(4.629,6.152)}
\gppoint{gp mark 7}{(5.160,6.152)}
\gppoint{gp mark 7}{(5.703,6.214)}
\gppoint{gp mark 7}{(6.238,6.214)}
\gppoint{gp mark 7}{(6.771,6.214)}
\gppoint{gp mark 7}{(7.310,6.214)}
\gppoint{gp mark 7}{(7.851,6.214)}
\gppoint{gp mark 7}{(8.397,6.214)}
\gppoint{gp mark 7}{(8.931,6.243)}
\gppoint{gp mark 7}{(9.469,6.243)}
\gppoint{gp mark 7}{(10.002,6.243)}
\gppoint{gp mark 7}{(10.537,6.243)}
\gppoint{gp mark 7}{(11.073,6.243)}
\gppoint{gp mark 7}{(2.987,6.061)}
\gppoint{gp mark 7}{(3.511,6.083)}
\gppoint{gp mark 7}{(4.046,6.156)}
\gppoint{gp mark 7}{(4.584,6.187)}
\gppoint{gp mark 7}{(5.117,6.187)}
\gppoint{gp mark 7}{(5.655,6.187)}
\gppoint{gp mark 7}{(6.187,6.202)}
\gppoint{gp mark 7}{(6.723,6.202)}
\gppoint{gp mark 7}{(7.259,6.202)}
\gppoint{gp mark 7}{(7.794,6.202)}
\gppoint{gp mark 7}{(8.327,6.202)}
\gppoint{gp mark 7}{(8.867,6.231)}
\gppoint{gp mark 7}{(9.401,6.231)}
\gppoint{gp mark 7}{(9.937,6.231)}
\gppoint{gp mark 7}{(10.473,6.231)}
\gppoint{gp mark 7}{(11.014,6.231)}
\gppoint{gp mark 7}{(2.977,6.157)}
\gppoint{gp mark 7}{(3.488,6.190)}
\gppoint{gp mark 7}{(4.030,6.190)}
\gppoint{gp mark 7}{(4.567,6.196)}
\gppoint{gp mark 7}{(5.107,6.196)}
\gppoint{gp mark 7}{(5.638,6.196)}
\gppoint{gp mark 7}{(6.176,6.196)}
\gppoint{gp mark 7}{(6.704,6.196)}
\gppoint{gp mark 7}{(7.236,6.199)}
\gppoint{gp mark 7}{(7.773,6.199)}
\gppoint{gp mark 7}{(8.307,6.199)}
\gppoint{gp mark 7}{(8.850,6.199)}
\gppoint{gp mark 7}{(9.386,6.199)}
\gppoint{gp mark 7}{(9.927,6.217)}
\gppoint{gp mark 7}{(10.469,6.217)}
\gppoint{gp mark 7}{(11.001,6.217)}
\gppoint{gp mark 7}{(10.746,8.293)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.663,7.739) {ProbBBC};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 9}{(3.615,4.255)}
\gppoint{gp mark 9}{(3.812,4.397)}
\gppoint{gp mark 9}{(4.005,5.860)}
\gppoint{gp mark 9}{(4.274,6.159)}
\gppoint{gp mark 9}{(4.665,6.159)}
\gppoint{gp mark 9}{(4.735,6.159)}
\gppoint{gp mark 9}{(4.847,6.159)}
\gppoint{gp mark 9}{(4.951,6.159)}
\gppoint{gp mark 9}{(5.087,6.159)}
\gppoint{gp mark 9}{(5.231,6.281)}
\gppoint{gp mark 9}{(5.405,6.281)}
\gppoint{gp mark 9}{(5.586,6.281)}
\gppoint{gp mark 9}{(5.718,6.281)}
\gppoint{gp mark 9}{(5.877,6.281)}
\gppoint{gp mark 9}{(6.006,6.281)}
\gppoint{gp mark 9}{(6.139,6.281)}
\gppoint{gp mark 9}{(6.344,6.281)}
\gppoint{gp mark 9}{(6.557,6.281)}
\gppoint{gp mark 9}{(6.882,6.281)}
\gppoint{gp mark 9}{(7.257,6.281)}
\gppoint{gp mark 9}{(7.528,6.281)}
\gppoint{gp mark 9}{(7.843,6.281)}
\gppoint{gp mark 9}{(8.203,6.281)}
\gppoint{gp mark 9}{(8.439,6.281)}
\gppoint{gp mark 9}{(8.590,6.281)}
\gppoint{gp mark 9}{(8.742,6.281)}
\gppoint{gp mark 9}{(9.025,6.281)}
\gppoint{gp mark 9}{(9.311,6.281)}
\gppoint{gp mark 9}{(9.556,6.281)}
\gppoint{gp mark 9}{(9.712,6.281)}
\gppoint{gp mark 9}{(9.867,6.281)}
\gppoint{gp mark 9}{(10.023,6.281)}
\gppoint{gp mark 9}{(10.179,6.281)}
\gppoint{gp mark 9}{(10.334,6.281)}
\gppoint{gp mark 9}{(10.489,6.281)}
\gppoint{gp mark 9}{(10.644,6.281)}
\gppoint{gp mark 9}{(10.799,6.281)}
\gppoint{gp mark 9}{(10.954,6.281)}
\gppoint{gp mark 9}{(11.108,6.281)}
\gppoint{gp mark 9}{(11.263,6.281)}
\gppoint{gp mark 9}{(11.417,6.281)}
\gppoint{gp mark 9}{(4.094,6.064)}
\gppoint{gp mark 9}{(4.255,6.152)}
\gppoint{gp mark 9}{(4.431,6.152)}
\gppoint{gp mark 9}{(4.603,6.152)}
\gppoint{gp mark 9}{(4.775,6.193)}
\gppoint{gp mark 9}{(4.939,6.193)}
\gppoint{gp mark 9}{(5.151,6.193)}
\gppoint{gp mark 9}{(5.447,6.193)}
\gppoint{gp mark 9}{(5.686,6.207)}
\gppoint{gp mark 9}{(6.105,6.315)}
\gppoint{gp mark 9}{(6.265,6.315)}
\gppoint{gp mark 9}{(6.398,6.315)}
\gppoint{gp mark 9}{(6.503,6.315)}
\gppoint{gp mark 9}{(6.663,6.315)}
\gppoint{gp mark 9}{(6.856,6.315)}
\gppoint{gp mark 9}{(7.049,6.315)}
\gppoint{gp mark 9}{(7.215,6.315)}
\gppoint{gp mark 9}{(7.320,6.315)}
\gppoint{gp mark 9}{(7.426,6.315)}
\gppoint{gp mark 9}{(7.531,6.315)}
\gppoint{gp mark 9}{(7.636,6.315)}
\gppoint{gp mark 9}{(7.741,6.315)}
\gppoint{gp mark 9}{(7.848,6.315)}
\gppoint{gp mark 9}{(7.954,6.315)}
\gppoint{gp mark 9}{(8.153,6.315)}
\gppoint{gp mark 9}{(8.260,6.315)}
\gppoint{gp mark 9}{(8.368,6.315)}
\gppoint{gp mark 9}{(8.475,6.315)}
\gppoint{gp mark 9}{(8.583,6.315)}
\gppoint{gp mark 9}{(8.690,6.411)}
\gppoint{gp mark 9}{(8.859,6.411)}
\gppoint{gp mark 9}{(9.042,6.411)}
\gppoint{gp mark 9}{(9.153,6.411)}
\gppoint{gp mark 9}{(9.264,6.411)}
\gppoint{gp mark 9}{(9.376,6.411)}
\gppoint{gp mark 9}{(9.487,6.411)}
\gppoint{gp mark 9}{(9.598,6.411)}
\gppoint{gp mark 9}{(9.672,6.411)}
\gppoint{gp mark 9}{(9.809,6.411)}
\gppoint{gp mark 9}{(9.964,6.411)}
\gppoint{gp mark 9}{(10.118,6.411)}
\gppoint{gp mark 9}{(10.274,6.411)}
\gppoint{gp mark 9}{(10.428,6.411)}
\gppoint{gp mark 9}{(10.582,6.411)}
\gppoint{gp mark 9}{(10.736,6.411)}
\gppoint{gp mark 9}{(10.891,6.411)}
\gppoint{gp mark 9}{(11.045,6.411)}
\gppoint{gp mark 9}{(11.198,6.411)}
\gppoint{gp mark 9}{(11.455,6.411)}
\gppoint{gp mark 9}{(3.155,5.758)}
\gppoint{gp mark 9}{(3.317,5.880)}
\gppoint{gp mark 9}{(3.483,5.907)}
\gppoint{gp mark 9}{(3.612,6.091)}
\gppoint{gp mark 9}{(3.732,6.091)}
\gppoint{gp mark 9}{(3.847,6.091)}
\gppoint{gp mark 9}{(3.965,6.091)}
\gppoint{gp mark 9}{(4.032,6.091)}
\gppoint{gp mark 9}{(4.152,6.356)}
\gppoint{gp mark 9}{(4.300,6.356)}
\gppoint{gp mark 9}{(4.412,6.356)}
\gppoint{gp mark 9}{(4.493,6.356)}
\gppoint{gp mark 9}{(4.579,6.356)}
\gppoint{gp mark 9}{(4.721,6.356)}
\gppoint{gp mark 9}{(4.821,6.356)}
\gppoint{gp mark 9}{(4.918,6.356)}
\gppoint{gp mark 9}{(4.993,6.356)}
\gppoint{gp mark 9}{(5.025,6.356)}
\gppoint{gp mark 9}{(5.232,6.356)}
\gppoint{gp mark 9}{(5.428,6.356)}
\gppoint{gp mark 9}{(5.650,6.356)}
\gppoint{gp mark 9}{(5.798,6.356)}
\gppoint{gp mark 9}{(5.921,6.356)}
\gppoint{gp mark 9}{(6.095,6.356)}
\gppoint{gp mark 9}{(6.270,6.356)}
\gppoint{gp mark 9}{(6.421,6.356)}
\gppoint{gp mark 9}{(6.597,6.356)}
\gppoint{gp mark 9}{(6.721,6.356)}
\gppoint{gp mark 9}{(6.846,6.356)}
\gppoint{gp mark 9}{(6.973,6.356)}
\gppoint{gp mark 9}{(7.100,6.356)}
\gppoint{gp mark 9}{(7.227,6.356)}
\gppoint{gp mark 9}{(7.354,6.356)}
\gppoint{gp mark 9}{(7.481,6.356)}
\gppoint{gp mark 9}{(7.609,6.356)}
\gppoint{gp mark 9}{(7.737,6.356)}
\gppoint{gp mark 9}{(7.865,6.356)}
\gppoint{gp mark 9}{(7.993,6.356)}
\gppoint{gp mark 9}{(8.123,6.356)}
\gppoint{gp mark 9}{(8.252,6.356)}
\gppoint{gp mark 9}{(8.380,6.356)}
\gppoint{gp mark 9}{(8.507,6.356)}
\gppoint{gp mark 9}{(8.637,6.356)}
\gppoint{gp mark 9}{(8.768,6.356)}
\gppoint{gp mark 9}{(8.899,6.356)}
\gppoint{gp mark 9}{(9.030,6.356)}
\gppoint{gp mark 9}{(9.163,6.356)}
\gppoint{gp mark 9}{(9.298,6.356)}
\gppoint{gp mark 9}{(9.431,6.356)}
\gppoint{gp mark 9}{(9.566,6.390)}
\gppoint{gp mark 9}{(9.699,6.390)}
\gppoint{gp mark 9}{(9.833,6.390)}
\gppoint{gp mark 9}{(9.967,6.390)}
\gppoint{gp mark 9}{(10.101,6.390)}
\gppoint{gp mark 9}{(10.237,6.390)}
\gppoint{gp mark 9}{(10.340,6.390)}
\gppoint{gp mark 9}{(10.506,6.390)}
\gppoint{gp mark 9}{(10.671,6.390)}
\gppoint{gp mark 9}{(10.835,6.390)}
\gppoint{gp mark 9}{(11.000,6.390)}
\gppoint{gp mark 9}{(11.165,6.390)}
\gppoint{gp mark 9}{(11.330,6.390)}
\gppoint{gp mark 9}{(11.495,6.390)}
\gppoint{gp mark 9}{(3.405,4.608)}
\gppoint{gp mark 9}{(3.711,6.091)}
\gppoint{gp mark 9}{(4.014,6.193)}
\gppoint{gp mark 9}{(4.182,6.193)}
\gppoint{gp mark 9}{(4.372,6.193)}
\gppoint{gp mark 9}{(4.541,6.193)}
\gppoint{gp mark 9}{(4.680,6.213)}
\gppoint{gp mark 9}{(4.765,6.213)}
\gppoint{gp mark 9}{(4.863,6.213)}
\gppoint{gp mark 9}{(5.087,6.213)}
\gppoint{gp mark 9}{(5.206,6.213)}
\gppoint{gp mark 9}{(5.233,6.213)}
\gppoint{gp mark 9}{(5.371,6.213)}
\gppoint{gp mark 9}{(5.619,6.213)}
\gppoint{gp mark 9}{(5.877,6.213)}
\gppoint{gp mark 9}{(6.072,6.213)}
\gppoint{gp mark 9}{(6.220,6.213)}
\gppoint{gp mark 9}{(6.346,6.220)}
\gppoint{gp mark 9}{(6.407,6.220)}
\gppoint{gp mark 9}{(6.532,6.220)}
\gppoint{gp mark 9}{(6.658,6.220)}
\gppoint{gp mark 9}{(6.784,6.220)}
\gppoint{gp mark 9}{(6.910,6.220)}
\gppoint{gp mark 9}{(7.038,6.220)}
\gppoint{gp mark 9}{(7.165,6.220)}
\gppoint{gp mark 9}{(7.293,6.220)}
\gppoint{gp mark 9}{(7.420,6.220)}
\gppoint{gp mark 9}{(7.547,6.220)}
\gppoint{gp mark 9}{(7.673,6.220)}
\gppoint{gp mark 9}{(7.800,6.220)}
\gppoint{gp mark 9}{(7.928,6.220)}
\gppoint{gp mark 9}{(8.056,6.220)}
\gppoint{gp mark 9}{(8.182,6.220)}
\gppoint{gp mark 9}{(8.312,6.220)}
\gppoint{gp mark 9}{(8.442,6.220)}
\gppoint{gp mark 9}{(8.575,6.220)}
\gppoint{gp mark 9}{(8.708,6.220)}
\gppoint{gp mark 9}{(8.843,6.220)}
\gppoint{gp mark 9}{(8.977,6.220)}
\gppoint{gp mark 9}{(9.111,6.220)}
\gppoint{gp mark 9}{(9.245,6.220)}
\gppoint{gp mark 9}{(9.381,6.220)}
\gppoint{gp mark 9}{(9.517,6.220)}
\gppoint{gp mark 9}{(9.653,6.220)}
\gppoint{gp mark 9}{(9.788,6.220)}
\gppoint{gp mark 9}{(9.997,6.220)}
\gppoint{gp mark 9}{(10.245,6.220)}
\gppoint{gp mark 9}{(10.456,6.220)}
\gppoint{gp mark 9}{(10.594,6.220)}
\gppoint{gp mark 9}{(10.732,6.220)}
\gppoint{gp mark 9}{(10.869,6.220)}
\gppoint{gp mark 9}{(11.006,6.220)}
\gppoint{gp mark 9}{(11.144,6.220)}
\gppoint{gp mark 9}{(11.281,6.220)}
\gppoint{gp mark 9}{(11.419,6.220)}
\gppoint{gp mark 9}{(3.319,4.561)}
\gppoint{gp mark 9}{(3.517,4.561)}
\gppoint{gp mark 9}{(4.280,6.077)}
\gppoint{gp mark 9}{(4.345,6.077)}
\gppoint{gp mark 9}{(4.696,6.077)}
\gppoint{gp mark 9}{(5.017,6.077)}
\gppoint{gp mark 9}{(5.259,6.241)}
\gppoint{gp mark 9}{(5.497,6.241)}
\gppoint{gp mark 9}{(5.721,6.241)}
\gppoint{gp mark 9}{(5.966,6.241)}
\gppoint{gp mark 9}{(6.214,6.241)}
\gppoint{gp mark 9}{(6.361,6.241)}
\gppoint{gp mark 9}{(6.488,6.241)}
\gppoint{gp mark 9}{(6.616,6.241)}
\gppoint{gp mark 9}{(6.747,6.241)}
\gppoint{gp mark 9}{(6.881,6.241)}
\gppoint{gp mark 9}{(7.020,6.445)}
\gppoint{gp mark 9}{(7.159,6.445)}
\gppoint{gp mark 9}{(7.299,6.445)}
\gppoint{gp mark 9}{(7.442,6.445)}
\gppoint{gp mark 9}{(7.586,6.445)}
\gppoint{gp mark 9}{(7.732,6.445)}
\gppoint{gp mark 9}{(7.879,6.445)}
\gppoint{gp mark 9}{(8.027,6.445)}
\gppoint{gp mark 9}{(8.174,6.445)}
\gppoint{gp mark 9}{(8.321,6.445)}
\gppoint{gp mark 9}{(8.472,6.445)}
\gppoint{gp mark 9}{(8.623,6.445)}
\gppoint{gp mark 9}{(8.777,6.445)}
\gppoint{gp mark 9}{(8.937,6.445)}
\gppoint{gp mark 9}{(9.100,6.445)}
\gppoint{gp mark 9}{(9.264,6.445)}
\gppoint{gp mark 9}{(9.432,6.445)}
\gppoint{gp mark 9}{(9.604,6.445)}
\gppoint{gp mark 9}{(9.777,6.445)}
\gppoint{gp mark 9}{(9.953,6.445)}
\gppoint{gp mark 9}{(10.131,6.445)}
\gppoint{gp mark 9}{(10.308,6.445)}
\gppoint{gp mark 9}{(10.489,6.445)}
\gppoint{gp mark 9}{(10.669,6.445)}
\gppoint{gp mark 9}{(10.971,6.445)}
\gppoint{gp mark 9}{(11.315,6.445)}
\gppoint{gp mark 9}{(11.499,6.445)}
\gppoint{gp mark 9}{(3.556,5.771)}
\gppoint{gp mark 9}{(3.843,6.499)}
\gppoint{gp mark 9}{(4.143,6.499)}
\gppoint{gp mark 9}{(4.310,6.499)}
\gppoint{gp mark 9}{(4.518,6.499)}
\gppoint{gp mark 9}{(4.713,6.499)}
\gppoint{gp mark 9}{(4.867,6.499)}
\gppoint{gp mark 9}{(5.033,6.499)}
\gppoint{gp mark 9}{(5.244,6.499)}
\gppoint{gp mark 9}{(5.491,6.499)}
\gppoint{gp mark 9}{(5.642,6.499)}
\gppoint{gp mark 9}{(5.793,6.499)}
\gppoint{gp mark 9}{(5.990,6.499)}
\gppoint{gp mark 9}{(6.116,6.499)}
\gppoint{gp mark 9}{(6.217,6.499)}
\gppoint{gp mark 9}{(6.318,6.499)}
\gppoint{gp mark 9}{(6.419,6.499)}
\gppoint{gp mark 9}{(6.520,6.499)}
\gppoint{gp mark 9}{(6.622,6.499)}
\gppoint{gp mark 9}{(6.723,6.499)}
\gppoint{gp mark 9}{(6.823,6.499)}
\gppoint{gp mark 9}{(6.924,6.499)}
\gppoint{gp mark 9}{(7.025,6.499)}
\gppoint{gp mark 9}{(7.127,6.499)}
\gppoint{gp mark 9}{(7.229,6.499)}
\gppoint{gp mark 9}{(7.330,6.499)}
\gppoint{gp mark 9}{(7.433,6.499)}
\gppoint{gp mark 9}{(7.535,6.499)}
\gppoint{gp mark 9}{(7.638,6.499)}
\gppoint{gp mark 9}{(7.739,6.499)}
\gppoint{gp mark 9}{(7.890,6.499)}
\gppoint{gp mark 9}{(8.089,6.499)}
\gppoint{gp mark 9}{(8.244,6.499)}
\gppoint{gp mark 9}{(8.428,6.499)}
\gppoint{gp mark 9}{(8.588,6.499)}
\gppoint{gp mark 9}{(8.748,6.499)}
\gppoint{gp mark 9}{(8.854,6.499)}
\gppoint{gp mark 9}{(8.961,6.499)}
\gppoint{gp mark 9}{(9.068,6.499)}
\gppoint{gp mark 9}{(9.175,6.499)}
\gppoint{gp mark 9}{(9.282,6.499)}
\gppoint{gp mark 9}{(9.389,6.499)}
\gppoint{gp mark 9}{(9.530,6.499)}
\gppoint{gp mark 9}{(9.739,6.499)}
\gppoint{gp mark 9}{(9.914,6.499)}
\gppoint{gp mark 9}{(10.026,6.499)}
\gppoint{gp mark 9}{(10.135,6.499)}
\gppoint{gp mark 9}{(10.245,6.499)}
\gppoint{gp mark 9}{(10.355,6.499)}
\gppoint{gp mark 9}{(10.464,6.499)}
\gppoint{gp mark 9}{(10.574,6.499)}
\gppoint{gp mark 9}{(10.684,6.499)}
\gppoint{gp mark 9}{(10.796,6.499)}
\gppoint{gp mark 9}{(10.905,6.499)}
\gppoint{gp mark 9}{(11.014,6.499)}
\gppoint{gp mark 9}{(11.125,6.499)}
\gppoint{gp mark 9}{(11.235,6.499)}
\gppoint{gp mark 9}{(11.346,6.499)}
\gppoint{gp mark 9}{(11.456,6.499)}
\gppoint{gp mark 9}{(3.302,4.336)}
\gppoint{gp mark 9}{(3.575,5.900)}
\gppoint{gp mark 9}{(3.938,5.900)}
\gppoint{gp mark 9}{(4.201,6.254)}
\gppoint{gp mark 9}{(4.392,6.254)}
\gppoint{gp mark 9}{(4.613,6.254)}
\gppoint{gp mark 9}{(4.885,6.254)}
\gppoint{gp mark 9}{(5.340,6.254)}
\gppoint{gp mark 9}{(5.571,6.254)}
\gppoint{gp mark 9}{(5.762,6.254)}
\gppoint{gp mark 9}{(5.973,6.254)}
\gppoint{gp mark 9}{(6.144,6.254)}
\gppoint{gp mark 9}{(6.336,6.254)}
\gppoint{gp mark 9}{(6.621,6.254)}
\gppoint{gp mark 9}{(6.948,6.254)}
\gppoint{gp mark 9}{(7.115,6.254)}
\gppoint{gp mark 9}{(7.307,6.254)}
\gppoint{gp mark 9}{(7.523,6.254)}
\gppoint{gp mark 9}{(7.683,6.254)}
\gppoint{gp mark 9}{(7.835,6.254)}
\gppoint{gp mark 9}{(7.986,6.254)}
\gppoint{gp mark 9}{(8.137,6.254)}
\gppoint{gp mark 9}{(8.363,6.254)}
\gppoint{gp mark 9}{(8.566,6.254)}
\gppoint{gp mark 9}{(8.789,6.254)}
\gppoint{gp mark 9}{(9.002,6.254)}
\gppoint{gp mark 9}{(9.161,6.254)}
\gppoint{gp mark 9}{(9.321,6.254)}
\gppoint{gp mark 9}{(9.480,6.254)}
\gppoint{gp mark 9}{(9.639,6.254)}
\gppoint{gp mark 9}{(9.796,6.254)}
\gppoint{gp mark 9}{(9.955,6.254)}
\gppoint{gp mark 9}{(10.112,6.254)}
\gppoint{gp mark 9}{(10.270,6.254)}
\gppoint{gp mark 9}{(10.429,6.254)}
\gppoint{gp mark 9}{(10.587,6.254)}
\gppoint{gp mark 9}{(10.746,6.254)}
\gppoint{gp mark 9}{(10.908,6.254)}
\gppoint{gp mark 9}{(11.072,6.254)}
\gppoint{gp mark 9}{(11.235,6.254)}
\gppoint{gp mark 9}{(11.403,6.254)}
\gppoint{gp mark 9}{(3.874,6.050)}
\gppoint{gp mark 9}{(3.916,6.159)}
\gppoint{gp mark 9}{(3.959,6.159)}
\gppoint{gp mark 9}{(4.096,6.159)}
\gppoint{gp mark 9}{(4.149,6.159)}
\gppoint{gp mark 9}{(4.238,6.159)}
\gppoint{gp mark 9}{(4.319,6.159)}
\gppoint{gp mark 9}{(4.446,6.159)}
\gppoint{gp mark 9}{(4.526,6.159)}
\gppoint{gp mark 9}{(4.638,6.159)}
\gppoint{gp mark 9}{(4.885,6.159)}
\gppoint{gp mark 9}{(5.095,6.159)}
\gppoint{gp mark 9}{(5.236,6.159)}
\gppoint{gp mark 9}{(5.376,6.159)}
\gppoint{gp mark 9}{(5.517,6.166)}
\gppoint{gp mark 9}{(5.662,6.166)}
\gppoint{gp mark 9}{(5.884,6.166)}
\gppoint{gp mark 9}{(6.143,6.220)}
\gppoint{gp mark 9}{(6.407,6.220)}
\gppoint{gp mark 9}{(6.618,6.220)}
\gppoint{gp mark 9}{(6.830,6.220)}
\gppoint{gp mark 9}{(6.988,6.220)}
\gppoint{gp mark 9}{(7.144,6.220)}
\gppoint{gp mark 9}{(7.383,6.220)}
\gppoint{gp mark 9}{(7.597,6.220)}
\gppoint{gp mark 9}{(7.812,6.220)}
\gppoint{gp mark 9}{(7.906,6.220)}
\gppoint{gp mark 9}{(8.055,6.220)}
\gppoint{gp mark 9}{(8.280,6.220)}
\gppoint{gp mark 9}{(8.459,6.220)}
\gppoint{gp mark 9}{(8.652,6.220)}
\gppoint{gp mark 9}{(8.854,6.220)}
\gppoint{gp mark 9}{(9.064,6.220)}
\gppoint{gp mark 9}{(9.354,6.220)}
\gppoint{gp mark 9}{(9.614,6.220)}
\gppoint{gp mark 9}{(9.879,6.220)}
\gppoint{gp mark 9}{(10.084,6.220)}
\gppoint{gp mark 9}{(10.288,6.220)}
\gppoint{gp mark 9}{(10.493,6.220)}
\gppoint{gp mark 9}{(10.766,6.220)}
\gppoint{gp mark 9}{(10.983,6.220)}
\gppoint{gp mark 9}{(11.189,6.220)}
\gppoint{gp mark 9}{(11.394,6.220)}
\gppoint{gp mark 9}{(3.431,6.159)}
\gppoint{gp mark 9}{(3.743,6.159)}
\gppoint{gp mark 9}{(4.069,6.159)}
\gppoint{gp mark 9}{(4.239,6.159)}
\gppoint{gp mark 9}{(4.458,6.159)}
\gppoint{gp mark 9}{(4.651,6.159)}
\gppoint{gp mark 9}{(4.816,6.159)}
\gppoint{gp mark 9}{(4.948,6.159)}
\gppoint{gp mark 9}{(5.135,6.159)}
\gppoint{gp mark 9}{(5.345,6.159)}
\gppoint{gp mark 9}{(5.492,6.179)}
\gppoint{gp mark 9}{(5.664,6.179)}
\gppoint{gp mark 9}{(5.865,6.179)}
\gppoint{gp mark 9}{(6.081,6.179)}
\gppoint{gp mark 9}{(6.385,6.179)}
\gppoint{gp mark 9}{(6.606,6.179)}
\gppoint{gp mark 9}{(6.774,6.179)}
\gppoint{gp mark 9}{(6.944,6.179)}
\gppoint{gp mark 9}{(7.150,6.179)}
\gppoint{gp mark 9}{(7.258,6.179)}
\gppoint{gp mark 9}{(7.366,6.179)}
\gppoint{gp mark 9}{(7.474,6.179)}
\gppoint{gp mark 9}{(7.582,6.179)}
\gppoint{gp mark 9}{(7.691,6.179)}
\gppoint{gp mark 9}{(7.800,6.179)}
\gppoint{gp mark 9}{(7.908,6.179)}
\gppoint{gp mark 9}{(8.017,6.179)}
\gppoint{gp mark 9}{(8.192,6.336)}
\gppoint{gp mark 9}{(8.368,6.336)}
\gppoint{gp mark 9}{(8.545,6.336)}
\gppoint{gp mark 9}{(8.674,6.336)}
\gppoint{gp mark 9}{(8.785,6.336)}
\gppoint{gp mark 9}{(8.962,6.336)}
\gppoint{gp mark 9}{(9.072,6.336)}
\gppoint{gp mark 9}{(9.183,6.336)}
\gppoint{gp mark 9}{(9.292,6.336)}
\gppoint{gp mark 9}{(9.404,6.336)}
\gppoint{gp mark 9}{(9.515,6.336)}
\gppoint{gp mark 9}{(9.628,6.336)}
\gppoint{gp mark 9}{(9.741,6.336)}
\gppoint{gp mark 9}{(9.854,6.336)}
\gppoint{gp mark 9}{(9.967,6.336)}
\gppoint{gp mark 9}{(10.082,6.336)}
\gppoint{gp mark 9}{(10.312,6.336)}
\gppoint{gp mark 9}{(10.583,6.336)}
\gppoint{gp mark 9}{(10.781,6.336)}
\gppoint{gp mark 9}{(10.897,6.336)}
\gppoint{gp mark 9}{(11.014,6.336)}
\gppoint{gp mark 9}{(11.129,6.336)}
\gppoint{gp mark 9}{(11.245,6.336)}
\gppoint{gp mark 9}{(11.361,6.336)}
\gppoint{gp mark 9}{(11.478,6.336)}
\gppoint{gp mark 9}{(3.545,6.159)}
\gppoint{gp mark 9}{(3.838,6.159)}
\gppoint{gp mark 9}{(4.126,6.159)}
\gppoint{gp mark 9}{(4.296,6.159)}
\gppoint{gp mark 9}{(4.504,6.159)}
\gppoint{gp mark 9}{(4.703,6.159)}
\gppoint{gp mark 9}{(4.802,6.159)}
\gppoint{gp mark 9}{(4.910,6.159)}
\gppoint{gp mark 9}{(5.024,6.159)}
\gppoint{gp mark 9}{(5.170,6.159)}
\gppoint{gp mark 9}{(5.452,6.159)}
\gppoint{gp mark 9}{(5.712,6.159)}
\gppoint{gp mark 9}{(5.948,6.159)}
\gppoint{gp mark 9}{(6.164,6.166)}
\gppoint{gp mark 9}{(6.423,6.166)}
\gppoint{gp mark 9}{(6.761,6.166)}
\gppoint{gp mark 9}{(7.081,6.166)}
\gppoint{gp mark 9}{(7.381,6.166)}
\gppoint{gp mark 9}{(7.569,6.315)}
\gppoint{gp mark 9}{(7.759,6.315)}
\gppoint{gp mark 9}{(7.894,6.315)}
\gppoint{gp mark 9}{(8.008,6.315)}
\gppoint{gp mark 9}{(8.155,6.315)}
\gppoint{gp mark 9}{(8.289,6.315)}
\gppoint{gp mark 9}{(8.422,6.315)}
\gppoint{gp mark 9}{(8.558,6.315)}
\gppoint{gp mark 9}{(8.694,6.315)}
\gppoint{gp mark 9}{(8.831,6.315)}
\gppoint{gp mark 9}{(9.167,6.315)}
\gppoint{gp mark 9}{(9.447,6.315)}
\gppoint{gp mark 9}{(9.700,6.315)}
\gppoint{gp mark 9}{(9.815,6.315)}
\gppoint{gp mark 9}{(9.997,6.315)}
\gppoint{gp mark 9}{(10.184,6.315)}
\gppoint{gp mark 9}{(10.371,6.315)}
\gppoint{gp mark 9}{(10.558,6.315)}
\gppoint{gp mark 9}{(10.778,6.315)}
\gppoint{gp mark 9}{(10.999,6.315)}
\gppoint{gp mark 9}{(11.219,6.315)}
\gppoint{gp mark 9}{(11.440,6.315)}
\gppoint{gp mark 9}{(3.209,4.329)}
\gppoint{gp mark 9}{(3.422,6.084)}
\gppoint{gp mark 9}{(3.708,6.084)}
\gppoint{gp mark 9}{(3.916,6.084)}
\gppoint{gp mark 9}{(4.051,6.084)}
\gppoint{gp mark 9}{(4.255,6.084)}
\gppoint{gp mark 9}{(4.419,6.118)}
\gppoint{gp mark 9}{(4.495,6.118)}
\gppoint{gp mark 9}{(4.784,6.281)}
\gppoint{gp mark 9}{(4.895,6.281)}
\gppoint{gp mark 9}{(4.973,6.281)}
\gppoint{gp mark 9}{(5.019,6.281)}
\gppoint{gp mark 9}{(5.119,6.281)}
\gppoint{gp mark 9}{(5.262,6.281)}
\gppoint{gp mark 9}{(5.451,6.281)}
\gppoint{gp mark 9}{(5.777,6.281)}
\gppoint{gp mark 9}{(6.066,6.281)}
\gppoint{gp mark 9}{(6.331,6.281)}
\gppoint{gp mark 9}{(6.564,6.281)}
\gppoint{gp mark 9}{(6.772,6.281)}
\gppoint{gp mark 9}{(6.911,6.281)}
\gppoint{gp mark 9}{(7.001,6.281)}
\gppoint{gp mark 9}{(7.156,6.349)}
\gppoint{gp mark 9}{(7.312,6.349)}
\gppoint{gp mark 9}{(7.470,6.349)}
\gppoint{gp mark 9}{(7.631,6.349)}
\gppoint{gp mark 9}{(7.792,6.349)}
\gppoint{gp mark 9}{(7.953,6.349)}
\gppoint{gp mark 9}{(8.232,6.349)}
\gppoint{gp mark 9}{(8.394,6.349)}
\gppoint{gp mark 9}{(8.560,6.349)}
\gppoint{gp mark 9}{(8.809,6.349)}
\gppoint{gp mark 9}{(9.059,6.349)}
\gppoint{gp mark 9}{(9.246,6.349)}
\gppoint{gp mark 9}{(9.498,6.349)}
\gppoint{gp mark 9}{(9.670,6.349)}
\gppoint{gp mark 9}{(9.981,6.349)}
\gppoint{gp mark 9}{(10.295,6.349)}
\gppoint{gp mark 9}{(10.657,6.349)}
\gppoint{gp mark 9}{(11.047,6.349)}
\gppoint{gp mark 9}{(11.434,6.349)}
\gppoint{gp mark 9}{(10.746,7.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.663,7.185) {ProbBBC w/o str. comp.};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gppoint{gp mark 11}{(3.406,1.772)}
\gppoint{gp mark 11}{(3.714,1.772)}
\gppoint{gp mark 11}{(4.114,1.786)}
\gppoint{gp mark 11}{(4.429,1.820)}
\gppoint{gp mark 11}{(4.599,1.820)}
\gppoint{gp mark 11}{(4.850,1.820)}
\gppoint{gp mark 11}{(5.088,6.179)}
\gppoint{gp mark 11}{(5.269,6.179)}
\gppoint{gp mark 11}{(5.492,6.179)}
\gppoint{gp mark 11}{(5.785,6.179)}
\gppoint{gp mark 11}{(5.992,6.179)}
\gppoint{gp mark 11}{(6.246,6.179)}
\gppoint{gp mark 11}{(6.549,6.179)}
\gppoint{gp mark 11}{(6.713,6.179)}
\gppoint{gp mark 11}{(6.928,6.179)}
\gppoint{gp mark 11}{(7.197,6.315)}
\gppoint{gp mark 11}{(7.420,6.315)}
\gppoint{gp mark 11}{(7.541,6.315)}
\gppoint{gp mark 11}{(7.663,6.315)}
\gppoint{gp mark 11}{(7.784,6.315)}
\gppoint{gp mark 11}{(7.905,6.315)}
\gppoint{gp mark 11}{(8.025,6.315)}
\gppoint{gp mark 11}{(8.145,6.315)}
\gppoint{gp mark 11}{(8.265,6.315)}
\gppoint{gp mark 11}{(8.385,6.315)}
\gppoint{gp mark 11}{(8.505,6.315)}
\gppoint{gp mark 11}{(8.626,6.315)}
\gppoint{gp mark 11}{(8.747,6.315)}
\gppoint{gp mark 11}{(8.868,6.315)}
\gppoint{gp mark 11}{(8.988,6.315)}
\gppoint{gp mark 11}{(9.108,6.315)}
\gppoint{gp mark 11}{(9.229,6.315)}
\gppoint{gp mark 11}{(9.349,6.315)}
\gppoint{gp mark 11}{(9.469,6.315)}
\gppoint{gp mark 11}{(9.664,6.315)}
\gppoint{gp mark 11}{(9.835,6.315)}
\gppoint{gp mark 11}{(10.008,6.315)}
\gppoint{gp mark 11}{(10.130,6.315)}
\gppoint{gp mark 11}{(10.252,6.315)}
\gppoint{gp mark 11}{(10.374,6.315)}
\gppoint{gp mark 11}{(10.494,6.315)}
\gppoint{gp mark 11}{(10.615,6.315)}
\gppoint{gp mark 11}{(10.737,6.315)}
\gppoint{gp mark 11}{(10.858,6.315)}
\gppoint{gp mark 11}{(10.979,6.329)}
\gppoint{gp mark 11}{(11.101,6.329)}
\gppoint{gp mark 11}{(11.220,6.329)}
\gppoint{gp mark 11}{(11.392,6.329)}
\gppoint{gp mark 11}{(3.467,1.772)}
\gppoint{gp mark 11}{(3.762,1.772)}
\gppoint{gp mark 11}{(4.581,5.866)}
\gppoint{gp mark 11}{(4.790,6.009)}
\gppoint{gp mark 11}{(5.026,6.009)}
\gppoint{gp mark 11}{(5.190,6.009)}
\gppoint{gp mark 11}{(5.355,6.139)}
\gppoint{gp mark 11}{(5.522,6.139)}
\gppoint{gp mark 11}{(5.656,6.295)}
\gppoint{gp mark 11}{(5.860,6.295)}
\gppoint{gp mark 11}{(6.083,6.295)}
\gppoint{gp mark 11}{(6.257,6.295)}
\gppoint{gp mark 11}{(6.412,6.295)}
\gppoint{gp mark 11}{(6.586,6.295)}
\gppoint{gp mark 11}{(6.725,6.295)}
\gppoint{gp mark 11}{(6.829,6.295)}
\gppoint{gp mark 11}{(6.933,6.295)}
\gppoint{gp mark 11}{(7.037,6.295)}
\gppoint{gp mark 11}{(7.141,6.295)}
\gppoint{gp mark 11}{(7.245,6.295)}
\gppoint{gp mark 11}{(7.349,6.309)}
\gppoint{gp mark 11}{(7.454,6.309)}
\gppoint{gp mark 11}{(7.558,6.309)}
\gppoint{gp mark 11}{(7.662,6.309)}
\gppoint{gp mark 11}{(7.767,6.309)}
\gppoint{gp mark 11}{(7.871,6.309)}
\gppoint{gp mark 11}{(7.976,6.309)}
\gppoint{gp mark 11}{(8.080,6.309)}
\gppoint{gp mark 11}{(8.184,6.309)}
\gppoint{gp mark 11}{(8.289,6.309)}
\gppoint{gp mark 11}{(8.394,6.309)}
\gppoint{gp mark 11}{(8.498,6.431)}
\gppoint{gp mark 11}{(8.604,6.431)}
\gppoint{gp mark 11}{(8.744,6.431)}
\gppoint{gp mark 11}{(8.862,6.431)}
\gppoint{gp mark 11}{(8.981,6.431)}
\gppoint{gp mark 11}{(9.100,6.431)}
\gppoint{gp mark 11}{(9.218,6.431)}
\gppoint{gp mark 11}{(9.337,6.431)}
\gppoint{gp mark 11}{(9.456,6.431)}
\gppoint{gp mark 11}{(9.575,6.431)}
\gppoint{gp mark 11}{(9.747,6.431)}
\gppoint{gp mark 11}{(9.938,6.431)}
\gppoint{gp mark 11}{(10.095,6.431)}
\gppoint{gp mark 11}{(10.215,6.431)}
\gppoint{gp mark 11}{(10.333,6.431)}
\gppoint{gp mark 11}{(10.452,6.431)}
\gppoint{gp mark 11}{(10.572,6.431)}
\gppoint{gp mark 11}{(10.692,6.431)}
\gppoint{gp mark 11}{(10.811,6.431)}
\gppoint{gp mark 11}{(10.930,6.431)}
\gppoint{gp mark 11}{(11.049,6.431)}
\gppoint{gp mark 11}{(11.169,6.431)}
\gppoint{gp mark 11}{(11.288,6.431)}
\gppoint{gp mark 11}{(11.409,6.431)}
\gppoint{gp mark 11}{(3.725,1.772)}
\gppoint{gp mark 11}{(4.188,1.772)}
\gppoint{gp mark 11}{(4.611,1.779)}
\gppoint{gp mark 11}{(4.858,1.779)}
\gppoint{gp mark 11}{(5.120,5.880)}
\gppoint{gp mark 11}{(5.601,6.009)}
\gppoint{gp mark 11}{(5.757,6.009)}
\gppoint{gp mark 11}{(5.928,6.009)}
\gppoint{gp mark 11}{(6.189,6.084)}
\gppoint{gp mark 11}{(6.548,6.084)}
\gppoint{gp mark 11}{(6.759,6.084)}
\gppoint{gp mark 11}{(6.994,6.084)}
\gppoint{gp mark 11}{(7.231,6.084)}
\gppoint{gp mark 11}{(7.449,6.091)}
\gppoint{gp mark 11}{(7.644,6.091)}
\gppoint{gp mark 11}{(7.798,6.091)}
\gppoint{gp mark 11}{(7.909,6.091)}
\gppoint{gp mark 11}{(8.021,6.091)}
\gppoint{gp mark 11}{(8.132,6.091)}
\gppoint{gp mark 11}{(8.243,6.091)}
\gppoint{gp mark 11}{(8.354,6.213)}
\gppoint{gp mark 11}{(8.466,6.213)}
\gppoint{gp mark 11}{(8.577,6.213)}
\gppoint{gp mark 11}{(8.687,6.213)}
\gppoint{gp mark 11}{(8.798,6.213)}
\gppoint{gp mark 11}{(8.909,6.213)}
\gppoint{gp mark 11}{(9.020,6.213)}
\gppoint{gp mark 11}{(9.196,6.213)}
\gppoint{gp mark 11}{(9.357,6.370)}
\gppoint{gp mark 11}{(9.529,6.417)}
\gppoint{gp mark 11}{(9.648,6.417)}
\gppoint{gp mark 11}{(9.761,6.417)}
\gppoint{gp mark 11}{(9.875,6.417)}
\gppoint{gp mark 11}{(9.988,6.417)}
\gppoint{gp mark 11}{(10.100,6.417)}
\gppoint{gp mark 11}{(10.212,6.417)}
\gppoint{gp mark 11}{(10.324,6.417)}
\gppoint{gp mark 11}{(10.435,6.417)}
\gppoint{gp mark 11}{(10.547,6.417)}
\gppoint{gp mark 11}{(10.659,6.417)}
\gppoint{gp mark 11}{(10.771,6.417)}
\gppoint{gp mark 11}{(10.949,6.417)}
\gppoint{gp mark 11}{(11.108,6.417)}
\gppoint{gp mark 11}{(11.267,6.417)}
\gppoint{gp mark 11}{(11.389,6.417)}
\gppoint{gp mark 11}{(3.482,1.772)}
\gppoint{gp mark 11}{(3.835,1.772)}
\gppoint{gp mark 11}{(4.183,1.786)}
\gppoint{gp mark 11}{(4.390,1.806)}
\gppoint{gp mark 11}{(4.592,4.520)}
\gppoint{gp mark 11}{(4.823,4.520)}
\gppoint{gp mark 11}{(5.007,4.520)}
\gppoint{gp mark 11}{(5.187,4.520)}
\gppoint{gp mark 11}{(5.777,6.036)}
\gppoint{gp mark 11}{(5.908,6.036)}
\gppoint{gp mark 11}{(6.014,6.111)}
\gppoint{gp mark 11}{(6.122,6.111)}
\gppoint{gp mark 11}{(6.178,6.111)}
\gppoint{gp mark 11}{(6.299,6.139)}
\gppoint{gp mark 11}{(6.421,6.139)}
\gppoint{gp mark 11}{(6.609,6.139)}
\gppoint{gp mark 11}{(6.821,6.139)}
\gppoint{gp mark 11}{(6.967,6.275)}
\gppoint{gp mark 11}{(7.091,6.275)}
\gppoint{gp mark 11}{(7.214,6.275)}
\gppoint{gp mark 11}{(7.337,6.275)}
\gppoint{gp mark 11}{(7.460,6.275)}
\gppoint{gp mark 11}{(7.583,6.275)}
\gppoint{gp mark 11}{(7.705,6.275)}
\gppoint{gp mark 11}{(7.827,6.275)}
\gppoint{gp mark 11}{(7.949,6.275)}
\gppoint{gp mark 11}{(8.071,6.275)}
\gppoint{gp mark 11}{(8.194,6.275)}
\gppoint{gp mark 11}{(8.273,6.275)}
\gppoint{gp mark 11}{(8.331,6.275)}
\gppoint{gp mark 11}{(8.454,6.275)}
\gppoint{gp mark 11}{(8.576,6.275)}
\gppoint{gp mark 11}{(8.714,6.275)}
\gppoint{gp mark 11}{(8.851,6.275)}
\gppoint{gp mark 11}{(8.988,6.275)}
\gppoint{gp mark 11}{(9.125,6.275)}
\gppoint{gp mark 11}{(9.261,6.275)}
\gppoint{gp mark 11}{(9.398,6.275)}
\gppoint{gp mark 11}{(9.534,6.275)}
\gppoint{gp mark 11}{(9.671,6.275)}
\gppoint{gp mark 11}{(9.807,6.336)}
\gppoint{gp mark 11}{(9.945,6.336)}
\gppoint{gp mark 11}{(10.081,6.336)}
\gppoint{gp mark 11}{(10.262,6.336)}
\gppoint{gp mark 11}{(10.488,6.336)}
\gppoint{gp mark 11}{(10.672,6.336)}
\gppoint{gp mark 11}{(10.811,6.336)}
\gppoint{gp mark 11}{(10.949,6.336)}
\gppoint{gp mark 11}{(11.088,6.336)}
\gppoint{gp mark 11}{(11.225,6.336)}
\gppoint{gp mark 11}{(11.364,6.336)}
\gppoint{gp mark 11}{(11.503,6.336)}
\gppoint{gp mark 11}{(3.575,1.772)}
\gppoint{gp mark 11}{(3.933,1.772)}
\gppoint{gp mark 11}{(4.303,2.044)}
\gppoint{gp mark 11}{(4.517,2.044)}
\gppoint{gp mark 11}{(4.756,2.051)}
\gppoint{gp mark 11}{(4.987,2.051)}
\gppoint{gp mark 11}{(5.156,2.051)}
\gppoint{gp mark 11}{(5.271,2.051)}
\gppoint{gp mark 11}{(5.423,2.051)}
\gppoint{gp mark 11}{(5.599,2.221)}
\gppoint{gp mark 11}{(5.682,2.221)}
\gppoint{gp mark 11}{(5.803,2.221)}
\gppoint{gp mark 11}{(5.929,2.221)}
\gppoint{gp mark 11}{(6.031,2.221)}
\gppoint{gp mark 11}{(6.200,2.221)}
\gppoint{gp mark 11}{(6.349,2.262)}
\gppoint{gp mark 11}{(6.440,2.262)}
\gppoint{gp mark 11}{(6.484,2.262)}
\gppoint{gp mark 11}{(6.524,2.262)}
\gppoint{gp mark 11}{(6.572,2.262)}
\gppoint{gp mark 11}{(6.619,2.262)}
\gppoint{gp mark 11}{(6.660,2.262)}
\gppoint{gp mark 11}{(6.705,2.262)}
\gppoint{gp mark 11}{(6.747,2.262)}
\gppoint{gp mark 11}{(6.789,2.262)}
\gppoint{gp mark 11}{(6.830,2.262)}
\gppoint{gp mark 11}{(6.871,2.262)}
\gppoint{gp mark 11}{(6.916,2.262)}
\gppoint{gp mark 11}{(6.956,2.262)}
\gppoint{gp mark 11}{(6.997,2.262)}
\gppoint{gp mark 11}{(7.037,2.262)}
\gppoint{gp mark 11}{(7.076,2.262)}
\gppoint{gp mark 11}{(7.118,2.262)}
\gppoint{gp mark 11}{(7.239,2.262)}
\gppoint{gp mark 11}{(7.280,2.262)}
\gppoint{gp mark 11}{(7.389,2.262)}
\gppoint{gp mark 11}{(7.500,2.262)}
\gppoint{gp mark 11}{(7.588,2.262)}
\gppoint{gp mark 11}{(7.630,2.262)}
\gppoint{gp mark 11}{(7.672,2.262)}
\gppoint{gp mark 11}{(7.717,2.262)}
\gppoint{gp mark 11}{(7.758,2.262)}
\gppoint{gp mark 11}{(7.800,2.262)}
\gppoint{gp mark 11}{(7.842,2.262)}
\gppoint{gp mark 11}{(7.887,2.262)}
\gppoint{gp mark 11}{(7.928,2.262)}
\gppoint{gp mark 11}{(7.971,2.262)}
\gppoint{gp mark 11}{(8.011,2.262)}
\gppoint{gp mark 11}{(8.053,2.262)}
\gppoint{gp mark 11}{(8.096,2.262)}
\gppoint{gp mark 11}{(8.140,2.262)}
\gppoint{gp mark 11}{(8.184,2.262)}
\gppoint{gp mark 11}{(8.241,2.262)}
\gppoint{gp mark 11}{(8.299,2.262)}
\gppoint{gp mark 11}{(8.354,2.262)}
\gppoint{gp mark 11}{(8.408,2.262)}
\gppoint{gp mark 11}{(8.461,2.262)}
\gppoint{gp mark 11}{(8.515,2.262)}
\gppoint{gp mark 11}{(8.569,2.262)}
\gppoint{gp mark 11}{(8.628,2.262)}
\gppoint{gp mark 11}{(8.682,2.262)}
\gppoint{gp mark 11}{(8.735,2.262)}
\gppoint{gp mark 11}{(8.794,2.303)}
\gppoint{gp mark 11}{(8.856,2.303)}
\gppoint{gp mark 11}{(8.916,2.473)}
\gppoint{gp mark 11}{(8.980,2.473)}
\gppoint{gp mark 11}{(9.033,2.473)}
\gppoint{gp mark 11}{(9.095,2.473)}
\gppoint{gp mark 11}{(9.149,2.473)}
\gppoint{gp mark 11}{(9.210,2.473)}
\gppoint{gp mark 11}{(9.264,2.473)}
\gppoint{gp mark 11}{(9.317,2.473)}
\gppoint{gp mark 11}{(9.372,2.473)}
\gppoint{gp mark 11}{(9.429,2.473)}
\gppoint{gp mark 11}{(9.489,2.473)}
\gppoint{gp mark 11}{(9.544,2.473)}
\gppoint{gp mark 11}{(9.599,2.473)}
\gppoint{gp mark 11}{(9.658,2.473)}
\gppoint{gp mark 11}{(9.712,2.473)}
\gppoint{gp mark 11}{(9.765,2.473)}
\gppoint{gp mark 11}{(9.819,2.473)}
\gppoint{gp mark 11}{(9.872,2.473)}
\gppoint{gp mark 11}{(9.925,2.473)}
\gppoint{gp mark 11}{(9.980,2.473)}
\gppoint{gp mark 11}{(10.038,2.473)}
\gppoint{gp mark 11}{(10.096,2.473)}
\gppoint{gp mark 11}{(10.154,2.473)}
\gppoint{gp mark 11}{(10.210,2.473)}
\gppoint{gp mark 11}{(10.265,2.473)}
\gppoint{gp mark 11}{(3.670,1.772)}
\gppoint{gp mark 11}{(4.058,1.772)}
\gppoint{gp mark 11}{(4.425,1.786)}
\gppoint{gp mark 11}{(4.620,1.792)}
\gppoint{gp mark 11}{(4.825,1.792)}
\gppoint{gp mark 11}{(5.007,2.051)}
\gppoint{gp mark 11}{(5.159,2.051)}
\gppoint{gp mark 11}{(5.247,2.051)}
\gppoint{gp mark 11}{(5.367,2.051)}
\gppoint{gp mark 11}{(5.525,2.105)}
\gppoint{gp mark 11}{(5.621,2.105)}
\gppoint{gp mark 11}{(5.730,2.105)}
\gppoint{gp mark 11}{(5.838,2.221)}
\gppoint{gp mark 11}{(5.913,2.221)}
\gppoint{gp mark 11}{(6.006,2.221)}
\gppoint{gp mark 11}{(6.134,2.221)}
\gppoint{gp mark 11}{(6.263,2.357)}
\gppoint{gp mark 11}{(6.344,2.357)}
\gppoint{gp mark 11}{(6.386,2.357)}
\gppoint{gp mark 11}{(6.423,2.391)}
\gppoint{gp mark 11}{(6.467,2.391)}
\gppoint{gp mark 11}{(6.504,2.391)}
\gppoint{gp mark 11}{(6.540,2.391)}
\gppoint{gp mark 11}{(6.576,2.391)}
\gppoint{gp mark 11}{(6.616,2.391)}
\gppoint{gp mark 11}{(6.651,2.391)}
\gppoint{gp mark 11}{(6.708,2.391)}
\gppoint{gp mark 11}{(6.762,2.391)}
\gppoint{gp mark 11}{(6.797,2.391)}
\gppoint{gp mark 11}{(6.834,2.751)}
\gppoint{gp mark 11}{(6.962,2.751)}
\gppoint{gp mark 11}{(6.999,2.751)}
\gppoint{gp mark 11}{(7.035,2.751)}
\gppoint{gp mark 11}{(7.070,2.751)}
\gppoint{gp mark 11}{(7.105,2.751)}
\gppoint{gp mark 11}{(7.141,2.751)}
\gppoint{gp mark 11}{(7.180,2.751)}
\gppoint{gp mark 11}{(7.216,2.751)}
\gppoint{gp mark 11}{(7.262,2.751)}
\gppoint{gp mark 11}{(7.297,2.751)}
\gppoint{gp mark 11}{(7.340,2.751)}
\gppoint{gp mark 11}{(7.377,2.751)}
\gppoint{gp mark 11}{(7.417,2.751)}
\gppoint{gp mark 11}{(7.452,2.751)}
\gppoint{gp mark 11}{(7.494,2.751)}
\gppoint{gp mark 11}{(7.528,2.751)}
\gppoint{gp mark 11}{(7.568,2.751)}
\gppoint{gp mark 11}{(7.612,2.751)}
\gppoint{gp mark 11}{(7.646,2.751)}
\gppoint{gp mark 11}{(7.682,2.751)}
\gppoint{gp mark 11}{(7.718,2.751)}
\gppoint{gp mark 11}{(7.755,2.751)}
\gppoint{gp mark 11}{(7.791,2.751)}
\gppoint{gp mark 11}{(7.887,2.751)}
\gppoint{gp mark 11}{(7.974,2.751)}
\gppoint{gp mark 11}{(8.076,2.751)}
\gppoint{gp mark 11}{(8.117,2.751)}
\gppoint{gp mark 11}{(8.159,2.751)}
\gppoint{gp mark 11}{(8.196,2.751)}
\gppoint{gp mark 11}{(8.234,2.751)}
\gppoint{gp mark 11}{(8.374,2.751)}
\gppoint{gp mark 11}{(8.422,2.751)}
\gppoint{gp mark 11}{(8.461,2.751)}
\gppoint{gp mark 11}{(8.506,2.751)}
\gppoint{gp mark 11}{(8.545,2.751)}
\gppoint{gp mark 11}{(8.583,2.751)}
\gppoint{gp mark 11}{(8.623,2.751)}
\gppoint{gp mark 11}{(8.661,2.751)}
\gppoint{gp mark 11}{(8.696,2.751)}
\gppoint{gp mark 11}{(8.735,2.751)}
\gppoint{gp mark 11}{(8.773,2.751)}
\gppoint{gp mark 11}{(8.819,2.751)}
\gppoint{gp mark 11}{(8.896,2.751)}
\gppoint{gp mark 11}{(8.966,2.751)}
\gppoint{gp mark 11}{(9.019,2.751)}
\gppoint{gp mark 11}{(9.104,2.751)}
\gppoint{gp mark 11}{(9.143,2.751)}
\gppoint{gp mark 11}{(9.180,2.751)}
\gppoint{gp mark 11}{(9.217,2.751)}
\gppoint{gp mark 11}{(9.257,2.751)}
\gppoint{gp mark 11}{(9.297,2.785)}
\gppoint{gp mark 11}{(9.350,2.785)}
\gppoint{gp mark 11}{(9.388,2.785)}
\gppoint{gp mark 11}{(9.425,2.785)}
\gppoint{gp mark 11}{(9.463,2.785)}
\gppoint{gp mark 11}{(9.506,3.581)}
\gppoint{gp mark 11}{(9.572,3.581)}
\gppoint{gp mark 11}{(9.613,3.581)}
\gppoint{gp mark 11}{(9.649,3.581)}
\gppoint{gp mark 11}{(3.609,1.772)}
\gppoint{gp mark 11}{(3.986,1.772)}
\gppoint{gp mark 11}{(4.340,1.772)}
\gppoint{gp mark 11}{(4.553,1.792)}
\gppoint{gp mark 11}{(4.819,5.996)}
\gppoint{gp mark 11}{(5.147,5.996)}
\gppoint{gp mark 11}{(5.438,6.179)}
\gppoint{gp mark 11}{(5.620,6.179)}
\gppoint{gp mark 11}{(5.845,6.179)}
\gppoint{gp mark 11}{(6.121,6.179)}
\gppoint{gp mark 11}{(6.309,6.179)}
\gppoint{gp mark 11}{(6.544,6.247)}
\gppoint{gp mark 11}{(6.832,6.247)}
\gppoint{gp mark 11}{(7.003,6.247)}
\gppoint{gp mark 11}{(7.101,6.247)}
\gppoint{gp mark 11}{(7.198,6.329)}
\gppoint{gp mark 11}{(7.297,6.329)}
\gppoint{gp mark 11}{(7.396,6.329)}
\gppoint{gp mark 11}{(7.494,6.329)}
\gppoint{gp mark 11}{(7.592,6.329)}
\gppoint{gp mark 11}{(7.690,6.329)}
\gppoint{gp mark 11}{(7.788,6.329)}
\gppoint{gp mark 11}{(7.885,6.329)}
\gppoint{gp mark 11}{(7.983,6.329)}
\gppoint{gp mark 11}{(8.128,6.329)}
\gppoint{gp mark 11}{(8.299,6.329)}
\gppoint{gp mark 11}{(8.423,6.329)}
\gppoint{gp mark 11}{(8.523,6.329)}
\gppoint{gp mark 11}{(8.622,6.329)}
\gppoint{gp mark 11}{(8.722,6.329)}
\gppoint{gp mark 11}{(8.820,6.329)}
\gppoint{gp mark 11}{(8.920,6.329)}
\gppoint{gp mark 11}{(9.020,6.329)}
\gppoint{gp mark 11}{(9.119,6.329)}
\gppoint{gp mark 11}{(9.217,6.329)}
\gppoint{gp mark 11}{(9.316,6.329)}
\gppoint{gp mark 11}{(9.489,6.329)}
\gppoint{gp mark 11}{(9.638,6.343)}
\gppoint{gp mark 11}{(9.838,6.343)}
\gppoint{gp mark 11}{(9.937,6.343)}
\gppoint{gp mark 11}{(10.036,6.343)}
\gppoint{gp mark 11}{(10.134,6.343)}
\gppoint{gp mark 11}{(10.234,6.343)}
\gppoint{gp mark 11}{(10.334,6.343)}
\gppoint{gp mark 11}{(10.433,6.343)}
\gppoint{gp mark 11}{(10.583,6.343)}
\gppoint{gp mark 11}{(10.704,6.343)}
\gppoint{gp mark 11}{(10.826,6.343)}
\gppoint{gp mark 11}{(10.946,6.343)}
\gppoint{gp mark 11}{(11.068,6.343)}
\gppoint{gp mark 11}{(11.188,6.343)}
\gppoint{gp mark 11}{(11.310,6.343)}
\gppoint{gp mark 11}{(11.432,6.343)}
\gppoint{gp mark 11}{(3.519,1.772)}
\gppoint{gp mark 11}{(3.925,1.772)}
\gppoint{gp mark 11}{(4.336,1.813)}
\gppoint{gp mark 11}{(4.556,6.023)}
\gppoint{gp mark 11}{(4.861,6.023)}
\gppoint{gp mark 11}{(5.137,6.118)}
\gppoint{gp mark 11}{(5.370,6.118)}
\gppoint{gp mark 11}{(5.535,6.118)}
\gppoint{gp mark 11}{(5.680,6.139)}
\gppoint{gp mark 11}{(5.885,6.139)}
\gppoint{gp mark 11}{(6.051,6.139)}
\gppoint{gp mark 11}{(6.201,6.139)}
\gppoint{gp mark 11}{(6.351,6.139)}
\gppoint{gp mark 11}{(6.532,6.139)}
\gppoint{gp mark 11}{(6.767,6.139)}
\gppoint{gp mark 11}{(6.944,6.139)}
\gppoint{gp mark 11}{(7.080,6.139)}
\gppoint{gp mark 11}{(7.230,6.139)}
\gppoint{gp mark 11}{(7.324,6.139)}
\gppoint{gp mark 11}{(7.419,6.139)}
\gppoint{gp mark 11}{(7.514,6.139)}
\gppoint{gp mark 11}{(7.609,6.139)}
\gppoint{gp mark 11}{(7.764,6.139)}
\gppoint{gp mark 11}{(7.876,6.139)}
\gppoint{gp mark 11}{(7.989,6.207)}
\gppoint{gp mark 11}{(8.102,6.207)}
\gppoint{gp mark 11}{(8.213,6.207)}
\gppoint{gp mark 11}{(8.325,6.207)}
\gppoint{gp mark 11}{(8.437,6.207)}
\gppoint{gp mark 11}{(8.549,6.207)}
\gppoint{gp mark 11}{(8.661,6.207)}
\gppoint{gp mark 11}{(8.773,6.207)}
\gppoint{gp mark 11}{(8.885,6.207)}
\gppoint{gp mark 11}{(8.996,6.207)}
\gppoint{gp mark 11}{(9.108,6.207)}
\gppoint{gp mark 11}{(9.220,6.207)}
\gppoint{gp mark 11}{(9.332,6.213)}
\gppoint{gp mark 11}{(9.445,6.213)}
\gppoint{gp mark 11}{(9.558,6.213)}
\gppoint{gp mark 11}{(9.669,6.213)}
\gppoint{gp mark 11}{(9.781,6.213)}
\gppoint{gp mark 11}{(9.954,6.213)}
\gppoint{gp mark 11}{(10.174,6.213)}
\gppoint{gp mark 11}{(10.330,6.213)}
\gppoint{gp mark 11}{(10.532,6.213)}
\gppoint{gp mark 11}{(10.651,6.213)}
\gppoint{gp mark 11}{(10.765,6.213)}
\gppoint{gp mark 11}{(10.879,6.213)}
\gppoint{gp mark 11}{(11.037,6.213)}
\gppoint{gp mark 11}{(11.174,6.213)}
\gppoint{gp mark 11}{(11.294,6.213)}
\gppoint{gp mark 11}{(11.408,6.213)}
\gppoint{gp mark 11}{(3.570,1.772)}
\gppoint{gp mark 11}{(3.959,1.772)}
\gppoint{gp mark 11}{(4.273,1.813)}
\gppoint{gp mark 11}{(4.442,1.847)}
\gppoint{gp mark 11}{(4.623,2.126)}
\gppoint{gp mark 11}{(4.782,2.126)}
\gppoint{gp mark 11}{(4.910,2.289)}
\gppoint{gp mark 11}{(4.990,2.289)}
\gppoint{gp mark 11}{(5.047,2.289)}
\gppoint{gp mark 11}{(5.119,2.289)}
\gppoint{gp mark 11}{(5.167,2.289)}
\gppoint{gp mark 11}{(5.193,2.289)}
\gppoint{gp mark 11}{(5.210,2.289)}
\gppoint{gp mark 11}{(5.227,2.289)}
\gppoint{gp mark 11}{(5.247,2.289)}
\gppoint{gp mark 11}{(5.263,2.289)}
\gppoint{gp mark 11}{(5.281,2.289)}
\gppoint{gp mark 11}{(5.300,2.289)}
\gppoint{gp mark 11}{(5.319,2.289)}
\gppoint{gp mark 11}{(5.337,2.289)}
\gppoint{gp mark 11}{(5.354,2.289)}
\gppoint{gp mark 11}{(5.373,2.289)}
\gppoint{gp mark 11}{(5.389,2.568)}
\gppoint{gp mark 11}{(5.418,2.568)}
\gppoint{gp mark 11}{(5.481,2.568)}
\gppoint{gp mark 11}{(5.554,2.568)}
\gppoint{gp mark 11}{(5.782,2.568)}
\gppoint{gp mark 11}{(5.819,2.568)}
\gppoint{gp mark 11}{(5.841,2.568)}
\gppoint{gp mark 11}{(5.859,2.568)}
\gppoint{gp mark 11}{(5.876,2.568)}
\gppoint{gp mark 11}{(5.899,2.683)}
\gppoint{gp mark 11}{(5.931,2.683)}
\gppoint{gp mark 11}{(5.955,2.683)}
\gppoint{gp mark 11}{(5.980,2.683)}
\gppoint{gp mark 11}{(6.001,2.683)}
\gppoint{gp mark 11}{(6.021,2.683)}
\gppoint{gp mark 11}{(6.042,2.765)}
\gppoint{gp mark 11}{(6.075,2.765)}
\gppoint{gp mark 11}{(6.144,2.765)}
\gppoint{gp mark 11}{(6.232,2.765)}
\gppoint{gp mark 11}{(6.252,2.765)}
\gppoint{gp mark 11}{(6.280,2.765)}
\gppoint{gp mark 11}{(6.307,2.765)}
\gppoint{gp mark 11}{(6.325,2.765)}
\gppoint{gp mark 11}{(6.344,2.765)}
\gppoint{gp mark 11}{(6.362,2.765)}
\gppoint{gp mark 11}{(6.381,2.765)}
\gppoint{gp mark 11}{(6.400,2.765)}
\gppoint{gp mark 11}{(6.426,2.765)}
\gppoint{gp mark 11}{(6.444,2.765)}
\gppoint{gp mark 11}{(6.464,2.765)}
\gppoint{gp mark 11}{(6.484,2.765)}
\gppoint{gp mark 11}{(6.503,2.765)}
\gppoint{gp mark 11}{(6.523,2.765)}
\gppoint{gp mark 11}{(6.540,2.765)}
\gppoint{gp mark 11}{(6.565,2.765)}
\gppoint{gp mark 11}{(6.584,2.765)}
\gppoint{gp mark 11}{(6.603,2.765)}
\gppoint{gp mark 11}{(6.625,2.765)}
\gppoint{gp mark 11}{(6.645,2.765)}
\gppoint{gp mark 11}{(6.667,2.765)}
\gppoint{gp mark 11}{(6.692,2.765)}
\gppoint{gp mark 11}{(6.718,2.765)}
\gppoint{gp mark 11}{(6.738,2.765)}
\gppoint{gp mark 11}{(6.756,2.765)}
\gppoint{gp mark 11}{(6.781,2.765)}
\gppoint{gp mark 11}{(6.800,2.765)}
\gppoint{gp mark 11}{(6.818,2.765)}
\gppoint{gp mark 11}{(6.851,2.765)}
\gppoint{gp mark 11}{(6.870,2.765)}
\gppoint{gp mark 11}{(6.894,2.765)}
\gppoint{gp mark 11}{(6.913,2.765)}
\gppoint{gp mark 11}{(6.945,2.765)}
\gppoint{gp mark 11}{(6.965,2.765)}
\gppoint{gp mark 11}{(6.995,2.765)}
\gppoint{gp mark 11}{(7.024,2.765)}
\gppoint{gp mark 11}{(7.048,2.765)}
\gppoint{gp mark 11}{(7.080,2.765)}
\gppoint{gp mark 11}{(7.098,2.765)}
\gppoint{gp mark 11}{(7.119,2.765)}
\gppoint{gp mark 11}{(7.144,2.765)}
\gppoint{gp mark 11}{(7.162,2.765)}
\gppoint{gp mark 11}{(7.182,2.765)}
\gppoint{gp mark 11}{(7.212,2.853)}
\gppoint{gp mark 11}{(3.467,1.772)}
\gppoint{gp mark 11}{(3.822,1.772)}
\gppoint{gp mark 11}{(4.177,1.786)}
\gppoint{gp mark 11}{(4.374,2.024)}
\gppoint{gp mark 11}{(4.588,2.024)}
\gppoint{gp mark 11}{(4.716,2.024)}
\gppoint{gp mark 11}{(4.799,2.024)}
\gppoint{gp mark 11}{(4.887,2.024)}
\gppoint{gp mark 11}{(5.029,2.520)}
\gppoint{gp mark 11}{(5.168,2.520)}
\gppoint{gp mark 11}{(5.280,2.520)}
\gppoint{gp mark 11}{(5.419,2.520)}
\gppoint{gp mark 11}{(5.559,2.520)}
\gppoint{gp mark 11}{(5.679,2.643)}
\gppoint{gp mark 11}{(5.790,2.643)}
\gppoint{gp mark 11}{(5.833,2.711)}
\gppoint{gp mark 11}{(5.870,2.711)}
\gppoint{gp mark 11}{(5.896,2.711)}
\gppoint{gp mark 11}{(5.918,2.711)}
\gppoint{gp mark 11}{(5.940,2.711)}
\gppoint{gp mark 11}{(5.962,2.711)}
\gppoint{gp mark 11}{(5.987,2.711)}
\gppoint{gp mark 11}{(6.051,2.711)}
\gppoint{gp mark 11}{(6.117,2.711)}
\gppoint{gp mark 11}{(6.145,2.711)}
\gppoint{gp mark 11}{(6.171,2.711)}
\gppoint{gp mark 11}{(6.202,2.711)}
\gppoint{gp mark 11}{(6.226,2.711)}
\gppoint{gp mark 11}{(6.250,2.711)}
\gppoint{gp mark 11}{(6.273,2.711)}
\gppoint{gp mark 11}{(6.296,2.711)}
\gppoint{gp mark 11}{(6.318,2.711)}
\gppoint{gp mark 11}{(6.341,2.711)}
\gppoint{gp mark 11}{(6.364,2.711)}
\gppoint{gp mark 11}{(6.388,2.711)}
\gppoint{gp mark 11}{(6.410,2.711)}
\gppoint{gp mark 11}{(6.433,2.711)}
\gppoint{gp mark 11}{(6.458,2.711)}
\gppoint{gp mark 11}{(6.484,2.711)}
\gppoint{gp mark 11}{(6.511,2.711)}
\gppoint{gp mark 11}{(6.535,2.711)}
\gppoint{gp mark 11}{(6.558,2.711)}
\gppoint{gp mark 11}{(6.581,2.711)}
\gppoint{gp mark 11}{(6.604,2.711)}
\gppoint{gp mark 11}{(6.627,2.711)}
\gppoint{gp mark 11}{(6.654,2.711)}
\gppoint{gp mark 11}{(6.677,2.711)}
\gppoint{gp mark 11}{(6.701,2.711)}
\gppoint{gp mark 11}{(6.727,2.711)}
\gppoint{gp mark 11}{(6.751,2.711)}
\gppoint{gp mark 11}{(6.781,2.711)}
\gppoint{gp mark 11}{(6.804,2.711)}
\gppoint{gp mark 11}{(6.827,2.711)}
\gppoint{gp mark 11}{(6.852,2.711)}
\gppoint{gp mark 11}{(6.877,2.711)}
\gppoint{gp mark 11}{(6.908,2.711)}
\gppoint{gp mark 11}{(6.954,2.711)}
\gppoint{gp mark 11}{(7.036,2.711)}
\gppoint{gp mark 11}{(7.100,2.711)}
\gppoint{gp mark 11}{(7.165,2.711)}
\gppoint{gp mark 11}{(7.233,2.711)}
\gppoint{gp mark 11}{(7.321,2.711)}
\gppoint{gp mark 11}{(7.349,2.711)}
\gppoint{gp mark 11}{(7.373,2.711)}
\gppoint{gp mark 11}{(7.409,2.711)}
\gppoint{gp mark 11}{(7.444,2.711)}
\gppoint{gp mark 11}{(7.471,2.711)}
\gppoint{gp mark 11}{(7.538,2.711)}
\gppoint{gp mark 11}{(7.626,2.711)}
\gppoint{gp mark 11}{(7.651,2.711)}
\gppoint{gp mark 11}{(7.687,2.711)}
\gppoint{gp mark 11}{(7.712,2.711)}
\gppoint{gp mark 11}{(7.737,2.711)}
\gppoint{gp mark 11}{(7.762,2.711)}
\gppoint{gp mark 11}{(7.828,2.711)}
\gppoint{gp mark 11}{(7.883,2.711)}
\gppoint{gp mark 11}{(7.914,2.711)}
\gppoint{gp mark 11}{(7.938,2.711)}
\gppoint{gp mark 11}{(7.963,2.711)}
\gppoint{gp mark 11}{(7.991,2.711)}
\gppoint{gp mark 11}{(8.016,2.711)}
\gppoint{gp mark 11}{(8.040,2.711)}
\gppoint{gp mark 11}{(8.067,2.711)}
\gppoint{gp mark 11}{(8.091,2.711)}
\gppoint{gp mark 11}{(8.119,2.711)}
\gppoint{gp mark 11}{(8.143,2.711)}
\gppoint{gp mark 11}{(8.168,2.711)}
\gppoint{gp mark 11}{(8.196,2.711)}
\gppoint{gp mark 11}{(8.220,2.711)}
\gppoint{gp mark 11}{(4.383,1.779)}
\gppoint{gp mark 11}{(4.656,4.316)}
\gppoint{gp mark 11}{(4.859,6.132)}
\gppoint{gp mark 11}{(5.040,6.193)}
\gppoint{gp mark 11}{(5.208,6.193)}
\gppoint{gp mark 11}{(5.361,6.193)}
\gppoint{gp mark 11}{(5.531,6.309)}
\gppoint{gp mark 11}{(5.738,6.309)}
\gppoint{gp mark 11}{(5.929,6.309)}
\gppoint{gp mark 11}{(6.106,6.309)}
\gppoint{gp mark 11}{(6.264,6.309)}
\gppoint{gp mark 11}{(6.444,6.309)}
\gppoint{gp mark 11}{(6.660,6.309)}
\gppoint{gp mark 11}{(6.861,6.309)}
\gppoint{gp mark 11}{(6.990,6.309)}
\gppoint{gp mark 11}{(7.082,6.309)}
\gppoint{gp mark 11}{(7.174,6.309)}
\gppoint{gp mark 11}{(7.267,6.309)}
\gppoint{gp mark 11}{(7.359,6.309)}
\gppoint{gp mark 11}{(7.451,6.309)}
\gppoint{gp mark 11}{(7.543,6.309)}
\gppoint{gp mark 11}{(7.635,6.451)}
\gppoint{gp mark 11}{(7.728,6.451)}
\gppoint{gp mark 11}{(7.821,6.451)}
\gppoint{gp mark 11}{(7.913,6.451)}
\gppoint{gp mark 11}{(8.005,6.451)}
\gppoint{gp mark 11}{(8.098,6.451)}
\gppoint{gp mark 11}{(8.191,6.451)}
\gppoint{gp mark 11}{(8.283,6.451)}
\gppoint{gp mark 11}{(8.376,6.451)}
\gppoint{gp mark 11}{(8.467,6.451)}
\gppoint{gp mark 11}{(8.559,6.451)}
\gppoint{gp mark 11}{(8.652,6.451)}
\gppoint{gp mark 11}{(8.744,6.451)}
\gppoint{gp mark 11}{(8.836,6.451)}
\gppoint{gp mark 11}{(8.928,6.451)}
\gppoint{gp mark 11}{(9.020,6.451)}
\gppoint{gp mark 11}{(9.112,6.451)}
\gppoint{gp mark 11}{(9.204,6.451)}
\gppoint{gp mark 11}{(9.296,6.451)}
\gppoint{gp mark 11}{(9.389,6.451)}
\gppoint{gp mark 11}{(9.481,6.451)}
\gppoint{gp mark 11}{(9.573,6.451)}
\gppoint{gp mark 11}{(9.664,6.451)}
\gppoint{gp mark 11}{(9.756,6.451)}
\gppoint{gp mark 11}{(9.848,6.451)}
\gppoint{gp mark 11}{(9.941,6.451)}
\gppoint{gp mark 11}{(10.032,6.451)}
\gppoint{gp mark 11}{(10.124,6.451)}
\gppoint{gp mark 11}{(10.216,6.451)}
\gppoint{gp mark 11}{(10.308,6.451)}
\gppoint{gp mark 11}{(10.399,6.451)}
\gppoint{gp mark 11}{(10.491,6.451)}
\gppoint{gp mark 11}{(10.584,6.451)}
\gppoint{gp mark 11}{(10.677,6.451)}
\gppoint{gp mark 11}{(10.767,6.451)}
\gppoint{gp mark 11}{(10.860,6.451)}
\gppoint{gp mark 11}{(10.952,6.451)}
\gppoint{gp mark 11}{(11.044,6.451)}
\gppoint{gp mark 11}{(11.136,6.451)}
\gppoint{gp mark 11}{(11.227,6.451)}
\gppoint{gp mark 11}{(11.319,6.451)}
\gppoint{gp mark 11}{(11.412,6.451)}
\gppoint{gp mark 11}{(11.503,6.451)}
\gppoint{gp mark 11}{(3.563,1.772)}
\gppoint{gp mark 11}{(3.918,1.772)}
\gppoint{gp mark 11}{(4.286,1.867)}
\gppoint{gp mark 11}{(4.512,1.990)}
\gppoint{gp mark 11}{(4.735,1.990)}
\gppoint{gp mark 11}{(4.925,2.534)}
\gppoint{gp mark 11}{(5.170,2.534)}
\gppoint{gp mark 11}{(5.308,2.534)}
\gppoint{gp mark 11}{(5.528,2.534)}
\gppoint{gp mark 11}{(5.762,2.534)}
\gppoint{gp mark 11}{(5.920,5.934)}
\gppoint{gp mark 11}{(6.202,6.125)}
\gppoint{gp mark 11}{(6.547,6.125)}
\gppoint{gp mark 11}{(6.752,6.125)}
\gppoint{gp mark 11}{(6.874,6.125)}
\gppoint{gp mark 11}{(6.995,6.125)}
\gppoint{gp mark 11}{(7.116,6.125)}
\gppoint{gp mark 11}{(7.317,6.166)}
\gppoint{gp mark 11}{(7.545,6.166)}
\gppoint{gp mark 11}{(7.785,6.166)}
\gppoint{gp mark 11}{(8.087,6.166)}
\gppoint{gp mark 11}{(8.556,6.166)}
\gppoint{gp mark 11}{(8.711,6.166)}
\gppoint{gp mark 11}{(8.835,6.166)}
\gppoint{gp mark 11}{(8.960,6.166)}
\gppoint{gp mark 11}{(9.087,6.220)}
\gppoint{gp mark 11}{(9.213,6.220)}
\gppoint{gp mark 11}{(9.340,6.220)}
\gppoint{gp mark 11}{(9.466,6.220)}
\gppoint{gp mark 11}{(9.592,6.220)}
\gppoint{gp mark 11}{(9.718,6.220)}
\gppoint{gp mark 11}{(9.843,6.220)}
\gppoint{gp mark 11}{(9.969,6.220)}
\gppoint{gp mark 11}{(10.094,6.220)}
\gppoint{gp mark 11}{(10.221,6.220)}
\gppoint{gp mark 11}{(10.346,6.254)}
\gppoint{gp mark 11}{(10.473,6.254)}
\gppoint{gp mark 11}{(10.599,6.254)}
\gppoint{gp mark 11}{(10.724,6.254)}
\gppoint{gp mark 11}{(10.849,6.254)}
\gppoint{gp mark 11}{(10.975,6.254)}
\gppoint{gp mark 11}{(11.100,6.254)}
\gppoint{gp mark 11}{(11.225,6.254)}
\gppoint{gp mark 11}{(11.352,6.254)}
\gppoint{gp mark 11}{(11.478,6.295)}
\gppoint{gp mark 11}{(3.878,1.772)}
\gppoint{gp mark 11}{(4.345,1.772)}
\gppoint{gp mark 11}{(4.819,1.772)}
\gppoint{gp mark 11}{(5.109,1.786)}
\gppoint{gp mark 11}{(5.647,2.003)}
\gppoint{gp mark 11}{(5.812,2.003)}
\gppoint{gp mark 11}{(5.935,2.003)}
\gppoint{gp mark 11}{(6.101,2.003)}
\gppoint{gp mark 11}{(6.322,2.003)}
\gppoint{gp mark 11}{(6.429,2.003)}
\gppoint{gp mark 11}{(6.880,2.166)}
\gppoint{gp mark 11}{(7.024,2.166)}
\gppoint{gp mark 11}{(7.188,2.166)}
\gppoint{gp mark 11}{(7.359,2.166)}
\gppoint{gp mark 11}{(7.533,2.166)}
\gppoint{gp mark 11}{(7.708,2.166)}
\gppoint{gp mark 11}{(7.837,2.166)}
\gppoint{gp mark 11}{(7.938,2.166)}
\gppoint{gp mark 11}{(8.024,2.166)}
\gppoint{gp mark 11}{(8.069,2.166)}
\gppoint{gp mark 11}{(8.113,2.166)}
\gppoint{gp mark 11}{(8.212,2.166)}
\gppoint{gp mark 11}{(8.258,2.166)}
\gppoint{gp mark 11}{(8.303,2.166)}
\gppoint{gp mark 11}{(8.348,2.166)}
\gppoint{gp mark 11}{(8.396,2.166)}
\gppoint{gp mark 11}{(8.441,2.425)}
\gppoint{gp mark 11}{(8.494,2.425)}
\gppoint{gp mark 11}{(8.541,2.425)}
\gppoint{gp mark 11}{(8.585,2.425)}
\gppoint{gp mark 11}{(8.629,2.425)}
\gppoint{gp mark 11}{(8.672,2.425)}
\gppoint{gp mark 11}{(8.718,2.425)}
\gppoint{gp mark 11}{(8.767,2.425)}
\gppoint{gp mark 11}{(8.810,2.425)}
\gppoint{gp mark 11}{(8.853,2.425)}
\gppoint{gp mark 11}{(8.906,2.425)}
\gppoint{gp mark 11}{(8.955,2.425)}
\gppoint{gp mark 11}{(9.003,2.425)}
\gppoint{gp mark 11}{(9.047,2.425)}
\gppoint{gp mark 11}{(9.092,2.425)}
\gppoint{gp mark 11}{(9.138,2.425)}
\gppoint{gp mark 11}{(9.184,2.425)}
\gppoint{gp mark 11}{(9.232,2.425)}
\gppoint{gp mark 11}{(9.275,2.425)}
\gppoint{gp mark 11}{(9.319,2.425)}
\gppoint{gp mark 11}{(9.362,2.425)}
\gppoint{gp mark 11}{(9.405,2.425)}
\gppoint{gp mark 11}{(9.452,2.425)}
\gppoint{gp mark 11}{(9.503,2.425)}
\gppoint{gp mark 11}{(9.547,2.425)}
\gppoint{gp mark 11}{(9.595,2.425)}
\gppoint{gp mark 11}{(9.637,2.425)}
\gppoint{gp mark 11}{(9.682,2.425)}
\gppoint{gp mark 11}{(9.728,2.425)}
\gppoint{gp mark 11}{(9.771,2.425)}
\gppoint{gp mark 11}{(9.815,2.425)}
\gppoint{gp mark 11}{(9.857,2.425)}
\gppoint{gp mark 11}{(9.910,2.425)}
\gppoint{gp mark 11}{(9.952,2.425)}
\gppoint{gp mark 11}{(10.003,2.425)}
\gppoint{gp mark 11}{(10.049,2.425)}
\gppoint{gp mark 11}{(10.092,2.425)}
\gppoint{gp mark 11}{(10.135,2.425)}
\gppoint{gp mark 11}{(10.179,2.425)}
\gppoint{gp mark 11}{(10.227,2.425)}
\gppoint{gp mark 11}{(10.269,2.425)}
\gppoint{gp mark 11}{(10.318,2.425)}
\gppoint{gp mark 11}{(10.361,2.425)}
\gppoint{gp mark 11}{(10.403,2.425)}
\gppoint{gp mark 11}{(10.448,2.425)}
\gppoint{gp mark 11}{(10.491,2.425)}
\gppoint{gp mark 11}{(10.537,2.425)}
\gppoint{gp mark 11}{(10.582,2.425)}
\gppoint{gp mark 11}{(10.625,2.425)}
\gppoint{gp mark 11}{(10.674,2.425)}
\gppoint{gp mark 11}{(10.720,2.425)}
\gppoint{gp mark 11}{(10.765,2.425)}
\gppoint{gp mark 11}{(10.813,2.602)}
\gppoint{gp mark 11}{(10.869,2.602)}
\gppoint{gp mark 11}{(10.920,2.602)}
\gppoint{gp mark 11}{(10.965,2.602)}
\gppoint{gp mark 11}{(11.012,2.602)}
\gppoint{gp mark 11}{(11.056,2.602)}
\gppoint{gp mark 11}{(11.102,2.602)}
\gppoint{gp mark 11}{(11.151,2.602)}
\gppoint{gp mark 11}{(3.615,1.772)}
\gppoint{gp mark 11}{(5.257,6.084)}
\gppoint{gp mark 11}{(5.478,6.118)}
\gppoint{gp mark 11}{(5.796,6.118)}
\gppoint{gp mark 11}{(5.981,6.118)}
\gppoint{gp mark 11}{(6.538,6.118)}
\gppoint{gp mark 11}{(6.671,6.118)}
\gppoint{gp mark 11}{(6.774,6.118)}
\gppoint{gp mark 11}{(6.876,6.193)}
\gppoint{gp mark 11}{(6.980,6.193)}
\gppoint{gp mark 11}{(7.083,6.193)}
\gppoint{gp mark 11}{(7.185,6.193)}
\gppoint{gp mark 11}{(7.221,6.193)}
\gppoint{gp mark 11}{(7.346,6.193)}
\gppoint{gp mark 11}{(7.527,6.193)}
\gppoint{gp mark 11}{(7.765,6.193)}
\gppoint{gp mark 11}{(7.891,6.193)}
\gppoint{gp mark 11}{(8.016,6.193)}
\gppoint{gp mark 11}{(8.142,6.193)}
\gppoint{gp mark 11}{(8.325,6.193)}
\gppoint{gp mark 11}{(8.453,6.193)}
\gppoint{gp mark 11}{(8.600,6.193)}
\gppoint{gp mark 11}{(8.749,6.193)}
\gppoint{gp mark 11}{(8.897,6.193)}
\gppoint{gp mark 11}{(9.078,6.193)}
\gppoint{gp mark 11}{(9.227,6.241)}
\gppoint{gp mark 11}{(9.378,6.241)}
\gppoint{gp mark 11}{(9.529,6.241)}
\gppoint{gp mark 11}{(9.679,6.322)}
\gppoint{gp mark 11}{(9.853,6.322)}
\gppoint{gp mark 11}{(10.003,6.322)}
\gppoint{gp mark 11}{(10.154,6.322)}
\gppoint{gp mark 11}{(10.304,6.322)}
\gppoint{gp mark 11}{(10.454,6.322)}
\gppoint{gp mark 11}{(10.626,6.322)}
\gppoint{gp mark 11}{(10.862,6.322)}
\gppoint{gp mark 11}{(11.101,6.322)}
\gppoint{gp mark 11}{(11.255,6.322)}
\gppoint{gp mark 11}{(11.407,6.322)}
\gppoint{gp mark 11}{(4.095,1.772)}
\gppoint{gp mark 11}{(4.446,1.772)}
\gppoint{gp mark 11}{(4.690,1.833)}
\gppoint{gp mark 11}{(4.943,1.833)}
\gppoint{gp mark 11}{(5.192,6.091)}
\gppoint{gp mark 11}{(5.453,6.091)}
\gppoint{gp mark 11}{(5.639,6.091)}
\gppoint{gp mark 11}{(5.865,6.091)}
\gppoint{gp mark 11}{(6.136,6.091)}
\gppoint{gp mark 11}{(6.328,6.091)}
\gppoint{gp mark 11}{(6.500,6.091)}
\gppoint{gp mark 11}{(6.932,6.091)}
\gppoint{gp mark 11}{(7.067,6.091)}
\gppoint{gp mark 11}{(7.180,6.152)}
\gppoint{gp mark 11}{(7.292,6.152)}
\gppoint{gp mark 11}{(7.403,6.152)}
\gppoint{gp mark 11}{(7.514,6.152)}
\gppoint{gp mark 11}{(7.626,6.152)}
\gppoint{gp mark 11}{(7.738,6.152)}
\gppoint{gp mark 11}{(7.851,6.152)}
\gppoint{gp mark 11}{(7.964,6.152)}
\gppoint{gp mark 11}{(8.120,6.152)}
\gppoint{gp mark 11}{(8.255,6.343)}
\gppoint{gp mark 11}{(8.413,6.343)}
\gppoint{gp mark 11}{(8.526,6.343)}
\gppoint{gp mark 11}{(8.640,6.343)}
\gppoint{gp mark 11}{(8.753,6.343)}
\gppoint{gp mark 11}{(8.867,6.343)}
\gppoint{gp mark 11}{(9.047,6.343)}
\gppoint{gp mark 11}{(9.183,6.343)}
\gppoint{gp mark 11}{(9.344,6.343)}
\gppoint{gp mark 11}{(9.459,6.343)}
\gppoint{gp mark 11}{(9.573,6.343)}
\gppoint{gp mark 11}{(9.687,6.343)}
\gppoint{gp mark 11}{(9.801,6.343)}
\gppoint{gp mark 11}{(9.960,6.343)}
\gppoint{gp mark 11}{(10.143,6.343)}
\gppoint{gp mark 11}{(10.310,6.343)}
\gppoint{gp mark 11}{(10.452,6.343)}
\gppoint{gp mark 11}{(10.592,6.343)}
\gppoint{gp mark 11}{(10.733,6.343)}
\gppoint{gp mark 11}{(10.944,6.343)}
\gppoint{gp mark 11}{(11.109,6.343)}
\gppoint{gp mark 11}{(11.186,6.343)}
\gppoint{gp mark 11}{(11.315,6.343)}
\gppoint{gp mark 11}{(11.441,6.343)}
\gppoint{gp mark 11}{(3.492,1.772)}
\gppoint{gp mark 11}{(3.836,1.772)}
\gppoint{gp mark 11}{(4.174,1.956)}
\gppoint{gp mark 11}{(4.358,1.956)}
\gppoint{gp mark 11}{(4.564,1.956)}
\gppoint{gp mark 11}{(4.753,5.819)}
\gppoint{gp mark 11}{(4.990,6.132)}
\gppoint{gp mark 11}{(5.185,6.247)}
\gppoint{gp mark 11}{(5.407,6.247)}
\gppoint{gp mark 11}{(5.685,6.247)}
\gppoint{gp mark 11}{(5.909,6.247)}
\gppoint{gp mark 11}{(6.157,6.247)}
\gppoint{gp mark 11}{(6.458,6.247)}
\gppoint{gp mark 11}{(6.635,6.247)}
\gppoint{gp mark 11}{(6.865,6.247)}
\gppoint{gp mark 11}{(7.126,6.247)}
\gppoint{gp mark 11}{(7.284,6.247)}
\gppoint{gp mark 11}{(7.387,6.247)}
\gppoint{gp mark 11}{(7.490,6.247)}
\gppoint{gp mark 11}{(7.592,6.275)}
\gppoint{gp mark 11}{(7.695,6.275)}
\gppoint{gp mark 11}{(7.797,6.275)}
\gppoint{gp mark 11}{(7.900,6.275)}
\gppoint{gp mark 11}{(8.001,6.275)}
\gppoint{gp mark 11}{(8.103,6.275)}
\gppoint{gp mark 11}{(8.206,6.275)}
\gppoint{gp mark 11}{(8.309,6.275)}
\gppoint{gp mark 11}{(8.411,6.275)}
\gppoint{gp mark 11}{(8.512,6.275)}
\gppoint{gp mark 11}{(8.615,6.275)}
\gppoint{gp mark 11}{(8.718,6.275)}
\gppoint{gp mark 11}{(8.821,6.275)}
\gppoint{gp mark 11}{(8.924,6.275)}
\gppoint{gp mark 11}{(9.026,6.275)}
\gppoint{gp mark 11}{(9.128,6.275)}
\gppoint{gp mark 11}{(9.231,6.275)}
\gppoint{gp mark 11}{(9.334,6.275)}
\gppoint{gp mark 11}{(9.505,6.275)}
\gppoint{gp mark 11}{(9.663,6.275)}
\gppoint{gp mark 11}{(9.782,6.275)}
\gppoint{gp mark 11}{(9.935,6.275)}
\gppoint{gp mark 11}{(10.061,6.275)}
\gppoint{gp mark 11}{(10.186,6.275)}
\gppoint{gp mark 11}{(10.311,6.275)}
\gppoint{gp mark 11}{(10.436,6.275)}
\gppoint{gp mark 11}{(10.560,6.275)}
\gppoint{gp mark 11}{(10.684,6.275)}
\gppoint{gp mark 11}{(10.809,6.275)}
\gppoint{gp mark 11}{(10.932,6.275)}
\gppoint{gp mark 11}{(11.056,6.275)}
\gppoint{gp mark 11}{(11.181,6.275)}
\gppoint{gp mark 11}{(11.306,6.275)}
\gppoint{gp mark 11}{(11.430,6.275)}
\gppoint{gp mark 11}{(3.646,1.772)}
\gppoint{gp mark 11}{(4.088,1.772)}
\gppoint{gp mark 11}{(4.501,5.819)}
\gppoint{gp mark 11}{(4.818,6.139)}
\gppoint{gp mark 11}{(5.112,6.139)}
\gppoint{gp mark 11}{(5.334,6.139)}
\gppoint{gp mark 11}{(5.557,6.139)}
\gppoint{gp mark 11}{(5.764,6.139)}
\gppoint{gp mark 11}{(5.954,6.139)}
\gppoint{gp mark 11}{(6.186,6.139)}
\gppoint{gp mark 11}{(6.381,6.139)}
\gppoint{gp mark 11}{(6.578,6.139)}
\gppoint{gp mark 11}{(6.817,6.139)}
\gppoint{gp mark 11}{(7.040,6.139)}
\gppoint{gp mark 11}{(7.243,6.139)}
\gppoint{gp mark 11}{(7.376,6.139)}
\gppoint{gp mark 11}{(7.528,6.139)}
\gppoint{gp mark 11}{(7.656,6.139)}
\gppoint{gp mark 11}{(7.780,6.227)}
\gppoint{gp mark 11}{(7.904,6.227)}
\gppoint{gp mark 11}{(8.027,6.227)}
\gppoint{gp mark 11}{(8.151,6.227)}
\gppoint{gp mark 11}{(8.273,6.227)}
\gppoint{gp mark 11}{(8.396,6.227)}
\gppoint{gp mark 11}{(8.520,6.227)}
\gppoint{gp mark 11}{(8.643,6.227)}
\gppoint{gp mark 11}{(8.766,6.227)}
\gppoint{gp mark 11}{(8.889,6.227)}
\gppoint{gp mark 11}{(9.013,6.227)}
\gppoint{gp mark 11}{(9.137,6.227)}
\gppoint{gp mark 11}{(9.260,6.227)}
\gppoint{gp mark 11}{(9.450,6.227)}
\gppoint{gp mark 11}{(9.663,6.227)}
\gppoint{gp mark 11}{(9.809,6.227)}
\gppoint{gp mark 11}{(9.949,6.227)}
\gppoint{gp mark 11}{(10.089,6.227)}
\gppoint{gp mark 11}{(10.228,6.227)}
\gppoint{gp mark 11}{(10.368,6.302)}
\gppoint{gp mark 11}{(10.509,6.431)}
\gppoint{gp mark 11}{(10.650,6.431)}
\gppoint{gp mark 11}{(10.790,6.431)}
\gppoint{gp mark 11}{(10.931,6.431)}
\gppoint{gp mark 11}{(11.070,6.431)}
\gppoint{gp mark 11}{(11.209,6.431)}
\gppoint{gp mark 11}{(11.349,6.431)}
\gppoint{gp mark 11}{(11.489,6.431)}
\gppoint{gp mark 11}{(4.100,1.772)}
\gppoint{gp mark 11}{(4.494,1.867)}
\gppoint{gp mark 11}{(4.719,2.139)}
\gppoint{gp mark 11}{(4.980,2.139)}
\gppoint{gp mark 11}{(5.193,2.139)}
\gppoint{gp mark 11}{(5.290,2.139)}
\gppoint{gp mark 11}{(5.349,2.350)}
\gppoint{gp mark 11}{(6.136,2.350)}
\gppoint{gp mark 11}{(6.228,2.350)}
\gppoint{gp mark 11}{(6.299,2.350)}
\gppoint{gp mark 11}{(6.324,2.350)}
\gppoint{gp mark 11}{(6.352,2.350)}
\gppoint{gp mark 11}{(6.376,2.507)}
\gppoint{gp mark 11}{(6.411,2.507)}
\gppoint{gp mark 11}{(6.447,2.507)}
\gppoint{gp mark 11}{(6.474,2.507)}
\gppoint{gp mark 11}{(6.498,2.507)}
\gppoint{gp mark 11}{(6.523,2.507)}
\gppoint{gp mark 11}{(6.596,2.507)}
\gppoint{gp mark 11}{(6.623,2.704)}
\gppoint{gp mark 11}{(6.665,2.704)}
\gppoint{gp mark 11}{(6.693,2.704)}
\gppoint{gp mark 11}{(6.729,2.704)}
\gppoint{gp mark 11}{(6.754,2.704)}
\gppoint{gp mark 11}{(6.788,2.704)}
\gppoint{gp mark 11}{(6.822,2.935)}
\gppoint{gp mark 11}{(6.865,2.935)}
\gppoint{gp mark 11}{(6.893,2.935)}
\gppoint{gp mark 11}{(6.919,2.935)}
\gppoint{gp mark 11}{(6.945,2.935)}
\gppoint{gp mark 11}{(6.972,2.935)}
\gppoint{gp mark 11}{(7.005,2.935)}
\gppoint{gp mark 11}{(7.029,2.935)}
\gppoint{gp mark 11}{(7.054,2.935)}
\gppoint{gp mark 11}{(7.084,2.935)}
\gppoint{gp mark 11}{(7.109,2.935)}
\gppoint{gp mark 11}{(7.141,3.438)}
\gppoint{gp mark 11}{(7.191,3.438)}
\gppoint{gp mark 11}{(7.223,3.438)}
\gppoint{gp mark 11}{(7.248,3.438)}
\gppoint{gp mark 11}{(7.273,3.438)}
\gppoint{gp mark 11}{(7.303,3.438)}
\gppoint{gp mark 11}{(7.330,3.438)}
\gppoint{gp mark 11}{(7.359,3.472)}
\gppoint{gp mark 11}{(7.411,3.472)}
\gppoint{gp mark 11}{(7.439,3.472)}
\gppoint{gp mark 11}{(7.466,3.472)}
\gppoint{gp mark 11}{(7.493,3.472)}
\gppoint{gp mark 11}{(7.529,3.472)}
\gppoint{gp mark 11}{(7.559,3.472)}
\gppoint{gp mark 11}{(7.586,3.472)}
\gppoint{gp mark 11}{(7.616,3.472)}
\gppoint{gp mark 11}{(7.648,3.472)}
\gppoint{gp mark 11}{(7.675,3.472)}
\gppoint{gp mark 11}{(7.700,3.472)}
\gppoint{gp mark 11}{(7.726,3.472)}
\gppoint{gp mark 11}{(7.749,3.472)}
\gppoint{gp mark 11}{(7.780,3.472)}
\gppoint{gp mark 11}{(7.805,3.472)}
\gppoint{gp mark 11}{(7.831,3.472)}
\gppoint{gp mark 11}{(7.858,3.472)}
\gppoint{gp mark 11}{(7.881,3.472)}
\gppoint{gp mark 11}{(7.908,3.472)}
\gppoint{gp mark 11}{(7.934,3.472)}
\gppoint{gp mark 11}{(7.960,3.472)}
\gppoint{gp mark 11}{(7.985,3.472)}
\gppoint{gp mark 11}{(8.033,3.472)}
\gppoint{gp mark 11}{(8.066,3.472)}
\gppoint{gp mark 11}{(8.089,3.472)}
\gppoint{gp mark 11}{(8.114,3.472)}
\gppoint{gp mark 11}{(8.158,3.472)}
\gppoint{gp mark 11}{(8.200,3.472)}
\gppoint{gp mark 11}{(8.240,3.472)}
\gppoint{gp mark 11}{(8.300,3.472)}
\gppoint{gp mark 11}{(8.336,3.472)}
\gppoint{gp mark 11}{(8.372,3.472)}
\gppoint{gp mark 11}{(8.412,3.472)}
\gppoint{gp mark 11}{(3.189,1.772)}
\gppoint{gp mark 11}{(3.373,1.772)}
\gppoint{gp mark 11}{(3.564,1.772)}
\gppoint{gp mark 11}{(3.728,1.772)}
\gppoint{gp mark 11}{(3.847,1.779)}
\gppoint{gp mark 11}{(3.982,1.779)}
\gppoint{gp mark 11}{(4.155,1.779)}
\gppoint{gp mark 11}{(4.270,1.779)}
\gppoint{gp mark 11}{(4.395,1.779)}
\gppoint{gp mark 11}{(4.602,2.010)}
\gppoint{gp mark 11}{(4.762,2.010)}
\gppoint{gp mark 11}{(4.926,2.010)}
\gppoint{gp mark 11}{(5.136,2.058)}
\gppoint{gp mark 11}{(5.245,2.058)}
\gppoint{gp mark 11}{(5.286,2.058)}
\gppoint{gp mark 11}{(5.327,2.058)}
\gppoint{gp mark 11}{(5.367,2.364)}
\gppoint{gp mark 11}{(5.417,2.364)}
\gppoint{gp mark 11}{(5.458,2.364)}
\gppoint{gp mark 11}{(5.531,2.364)}
\gppoint{gp mark 11}{(5.622,2.364)}
\gppoint{gp mark 11}{(5.694,2.364)}
\gppoint{gp mark 11}{(5.736,2.364)}
\gppoint{gp mark 11}{(5.777,2.364)}
\gppoint{gp mark 11}{(5.820,2.364)}
\gppoint{gp mark 11}{(5.864,2.364)}
\gppoint{gp mark 11}{(5.905,2.364)}
\gppoint{gp mark 11}{(5.948,2.364)}
\gppoint{gp mark 11}{(5.995,2.364)}
\gppoint{gp mark 11}{(6.045,2.364)}
\gppoint{gp mark 11}{(6.092,2.364)}
\gppoint{gp mark 11}{(6.136,2.364)}
\gppoint{gp mark 11}{(6.179,2.364)}
\gppoint{gp mark 11}{(6.221,2.364)}
\gppoint{gp mark 11}{(6.264,2.364)}
\gppoint{gp mark 11}{(6.305,2.364)}
\gppoint{gp mark 11}{(6.394,2.364)}
\gppoint{gp mark 11}{(6.506,2.364)}
\gppoint{gp mark 11}{(6.553,2.364)}
\gppoint{gp mark 11}{(6.598,2.364)}
\gppoint{gp mark 11}{(6.688,2.364)}
\gppoint{gp mark 11}{(6.739,2.364)}
\gppoint{gp mark 11}{(6.784,2.364)}
\gppoint{gp mark 11}{(6.828,2.364)}
\gppoint{gp mark 11}{(6.874,2.364)}
\gppoint{gp mark 11}{(6.919,2.364)}
\gppoint{gp mark 11}{(6.961,2.711)}
\gppoint{gp mark 11}{(7.016,2.711)}
\gppoint{gp mark 11}{(7.061,2.711)}
\gppoint{gp mark 11}{(7.107,2.847)}
\gppoint{gp mark 11}{(7.168,2.847)}
\gppoint{gp mark 11}{(7.222,2.847)}
\gppoint{gp mark 11}{(7.265,2.847)}
\gppoint{gp mark 11}{(7.309,2.847)}
\gppoint{gp mark 11}{(7.351,2.847)}
\gppoint{gp mark 11}{(7.395,2.847)}
\gppoint{gp mark 11}{(7.442,2.847)}
\gppoint{gp mark 11}{(7.487,2.894)}
\gppoint{gp mark 11}{(7.548,2.894)}
\gppoint{gp mark 11}{(7.591,2.894)}
\gppoint{gp mark 11}{(7.641,2.894)}
\gppoint{gp mark 11}{(7.688,2.894)}
\gppoint{gp mark 11}{(7.731,2.894)}
\gppoint{gp mark 11}{(7.796,2.894)}
\gppoint{gp mark 11}{(7.842,2.894)}
\gppoint{gp mark 11}{(7.887,2.894)}
\gppoint{gp mark 11}{(7.935,2.894)}
\gppoint{gp mark 11}{(7.978,2.894)}
\gppoint{gp mark 11}{(8.022,2.894)}
\gppoint{gp mark 11}{(8.073,2.894)}
\gppoint{gp mark 11}{(8.124,3.112)}
\gppoint{gp mark 11}{(8.191,3.112)}
\gppoint{gp mark 11}{(8.237,3.112)}
\gppoint{gp mark 11}{(8.281,3.112)}
\gppoint{gp mark 11}{(8.323,3.112)}
\gppoint{gp mark 11}{(8.367,3.112)}
\gppoint{gp mark 11}{(8.480,3.112)}
\gppoint{gp mark 11}{(8.571,3.112)}
\gppoint{gp mark 11}{(8.637,3.112)}
\gppoint{gp mark 11}{(8.728,3.112)}
\gppoint{gp mark 11}{(8.781,3.112)}
\gppoint{gp mark 11}{(8.874,3.112)}
\gppoint{gp mark 11}{(8.925,3.112)}
\gppoint{gp mark 11}{(8.972,3.112)}
\gppoint{gp mark 11}{(9.017,3.112)}
\gppoint{gp mark 11}{(9.066,3.112)}
\gppoint{gp mark 11}{(9.118,3.112)}
\gppoint{gp mark 11}{(9.162,3.112)}
\gppoint{gp mark 11}{(9.208,3.112)}
\gppoint{gp mark 11}{(3.506,1.772)}
\gppoint{gp mark 11}{(4.215,2.126)}
\gppoint{gp mark 11}{(4.400,2.126)}
\gppoint{gp mark 11}{(4.594,2.126)}
\gppoint{gp mark 11}{(4.759,2.323)}
\gppoint{gp mark 11}{(4.900,2.323)}
\gppoint{gp mark 11}{(4.977,2.343)}
\gppoint{gp mark 11}{(5.093,2.343)}
\gppoint{gp mark 11}{(5.252,2.343)}
\gppoint{gp mark 11}{(5.333,2.343)}
\gppoint{gp mark 11}{(5.466,2.343)}
\gppoint{gp mark 11}{(5.551,2.343)}
\gppoint{gp mark 11}{(5.616,2.479)}
\gppoint{gp mark 11}{(5.654,2.479)}
\gppoint{gp mark 11}{(5.685,2.479)}
\gppoint{gp mark 11}{(5.724,2.479)}
\gppoint{gp mark 11}{(5.759,2.479)}
\gppoint{gp mark 11}{(5.791,2.479)}
\gppoint{gp mark 11}{(5.819,2.983)}
\gppoint{gp mark 11}{(5.862,2.983)}
\gppoint{gp mark 11}{(5.897,2.983)}
\gppoint{gp mark 11}{(5.926,2.983)}
\gppoint{gp mark 11}{(5.953,2.983)}
\gppoint{gp mark 11}{(5.981,2.983)}
\gppoint{gp mark 11}{(6.012,2.983)}
\gppoint{gp mark 11}{(6.044,2.983)}
\gppoint{gp mark 11}{(6.119,2.983)}
\gppoint{gp mark 11}{(6.179,2.983)}
\gppoint{gp mark 11}{(6.244,2.983)}
\gppoint{gp mark 11}{(6.305,2.983)}
\gppoint{gp mark 11}{(6.337,2.983)}
\gppoint{gp mark 11}{(6.364,2.983)}
\gppoint{gp mark 11}{(6.394,2.983)}
\gppoint{gp mark 11}{(6.422,2.983)}
\gppoint{gp mark 11}{(6.461,2.983)}
\gppoint{gp mark 11}{(6.489,2.983)}
\gppoint{gp mark 11}{(6.519,2.983)}
\gppoint{gp mark 11}{(6.556,2.983)}
\gppoint{gp mark 11}{(6.585,2.983)}
\gppoint{gp mark 11}{(6.614,2.983)}
\gppoint{gp mark 11}{(6.642,2.983)}
\gppoint{gp mark 11}{(6.672,2.983)}
\gppoint{gp mark 11}{(6.699,2.983)}
\gppoint{gp mark 11}{(6.726,2.983)}
\gppoint{gp mark 11}{(6.755,2.983)}
\gppoint{gp mark 11}{(6.789,2.983)}
\gppoint{gp mark 11}{(6.817,2.983)}
\gppoint{gp mark 11}{(6.845,2.983)}
\gppoint{gp mark 11}{(6.872,2.983)}
\gppoint{gp mark 11}{(6.904,2.983)}
\gppoint{gp mark 11}{(6.933,2.983)}
\gppoint{gp mark 11}{(6.966,2.983)}
\gppoint{gp mark 11}{(7.002,2.983)}
\gppoint{gp mark 11}{(7.031,2.983)}
\gppoint{gp mark 11}{(7.062,2.983)}
\gppoint{gp mark 11}{(7.090,2.983)}
\gppoint{gp mark 11}{(7.128,2.983)}
\gppoint{gp mark 11}{(7.167,2.983)}
\gppoint{gp mark 11}{(7.195,2.983)}
\gppoint{gp mark 11}{(7.225,2.983)}
\gppoint{gp mark 11}{(7.256,2.983)}
\gppoint{gp mark 11}{(7.289,2.983)}
\gppoint{gp mark 11}{(7.320,2.983)}
\gppoint{gp mark 11}{(7.347,2.983)}
\gppoint{gp mark 11}{(7.375,3.132)}
\gppoint{gp mark 11}{(7.425,3.132)}
\gppoint{gp mark 11}{(7.459,3.132)}
\gppoint{gp mark 11}{(7.496,3.132)}
\gppoint{gp mark 11}{(7.532,3.132)}
\gppoint{gp mark 11}{(7.561,3.132)}
\gppoint{gp mark 11}{(7.592,3.132)}
\gppoint{gp mark 11}{(7.636,3.132)}
\gppoint{gp mark 11}{(7.663,3.132)}
\gppoint{gp mark 11}{(7.690,3.132)}
\gppoint{gp mark 11}{(7.718,3.132)}
\gppoint{gp mark 11}{(7.749,3.132)}
\gppoint{gp mark 11}{(7.776,3.132)}
\gppoint{gp mark 11}{(7.804,3.132)}
\gppoint{gp mark 11}{(7.834,3.132)}
\gppoint{gp mark 11}{(7.863,3.132)}
\gppoint{gp mark 11}{(7.993,3.132)}
\gppoint{gp mark 11}{(8.158,3.132)}
\gppoint{gp mark 11}{(8.238,3.132)}
\gppoint{gp mark 11}{(8.311,3.132)}
\gppoint{gp mark 11}{(8.341,3.132)}
\gppoint{gp mark 11}{(8.391,3.132)}
\gppoint{gp mark 11}{(8.458,3.132)}
\gppoint{gp mark 11}{(8.526,3.132)}
\gppoint{gp mark 11}{(8.564,3.132)}
\gppoint{gp mark 11}{(8.597,3.132)}
\gppoint{gp mark 11}{(8.628,3.132)}
\gppoint{gp mark 11}{(8.660,3.132)}
\gppoint{gp mark 11}{(8.696,3.132)}
\gppoint{gp mark 11}{(8.727,3.132)}
\gppoint{gp mark 11}{(8.759,3.132)}
\gppoint{gp mark 11}{(8.796,3.132)}
\gppoint{gp mark 11}{(8.831,3.132)}
\gppoint{gp mark 11}{(10.746,7.185)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.705,6.533)--(2.705,1.772)--(11.506,1.772)--(11.506,6.533)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.705cm}{1.772cm}}{\pgfpoint{11.506cm}{6.533cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/sc20.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% 2023年06月01日 16時21分09秒
\tikzset{every node/.append style={font={\fontsize{18.0pt}{21.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.705,1.772)--(2.885,1.772);
\draw[gp path] (11.506,1.772)--(11.326,1.772);
\node[gp node right] at (2.374,1.772) {$0$};
\draw[gp path] (2.705,2.566)--(2.885,2.566);
\draw[gp path] (11.506,2.566)--(11.326,2.566);
\node[gp node right] at (2.374,2.566) {$0.05$};
\draw[gp path] (2.705,3.359)--(2.885,3.359);
\draw[gp path] (11.506,3.359)--(11.326,3.359);
\node[gp node right] at (2.374,3.359) {$0.1$};
\draw[gp path] (2.705,4.153)--(2.885,4.153);
\draw[gp path] (11.506,4.153)--(11.326,4.153);
\node[gp node right] at (2.374,4.153) {$0.15$};
\draw[gp path] (2.705,4.946)--(2.885,4.946);
\draw[gp path] (11.506,4.946)--(11.326,4.946);
\node[gp node right] at (2.374,4.946) {$0.2$};
\draw[gp path] (2.705,5.740)--(2.885,5.740);
\draw[gp path] (11.506,5.740)--(11.326,5.740);
\node[gp node right] at (2.374,5.740) {$0.25$};
\draw[gp path] (2.705,6.533)--(2.885,6.533);
\draw[gp path] (11.506,6.533)--(11.326,6.533);
\node[gp node right] at (2.374,6.533) {$0.3$};
\draw[gp path] (2.705,1.772)--(2.705,1.952);
\draw[gp path] (2.705,6.533)--(2.705,6.353);
\node[gp node center] at (2.705,1.218) {$0$};
\draw[gp path] (4.465,1.772)--(4.465,1.952);
\draw[gp path] (4.465,6.533)--(4.465,6.353);
\node[gp node center] at (4.465,1.218) {$20$};
\draw[gp path] (6.225,1.772)--(6.225,1.952);
\draw[gp path] (6.225,6.533)--(6.225,6.353);
\node[gp node center] at (6.225,1.218) {$40$};
\draw[gp path] (7.986,1.772)--(7.986,1.952);
\draw[gp path] (7.986,6.533)--(7.986,6.353);
\node[gp node center] at (7.986,1.218) {$60$};
\draw[gp path] (9.746,1.772)--(9.746,1.952);
\draw[gp path] (9.746,6.533)--(9.746,6.353);
\node[gp node center] at (9.746,1.218) {$80$};
\draw[gp path] (11.506,1.772)--(11.506,1.952);
\draw[gp path] (11.506,6.533)--(11.506,6.353);
\node[gp node center] at (11.506,1.218) {$100$};
\draw[gp path] (2.705,6.533)--(2.705,1.772)--(11.506,1.772)--(11.506,6.533)--cycle;
\node[gp node center,rotate=-270] at (0.524,4.152) {Best estimated probability};
\node[gp node center] at (7.105,0.387) {Number of steps on the SUT [$\times 100,000$]};
\node[gp node right] at (9.663,8.293) {\baselineMethod{}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{8.00}
\gppoint{gp mark 7}{(2.713,5.422)}
\gppoint{gp mark 7}{(4.247,5.819)}
\gppoint{gp mark 7}{(5.863,5.851)}
\gppoint{gp mark 7}{(7.482,5.858)}
\gppoint{gp mark 7}{(9.122,5.858)}
\gppoint{gp mark 7}{(10.789,5.858)}
\gppoint{gp mark 7}{(3.177,5.776)}
\gppoint{gp mark 7}{(4.832,5.776)}
\gppoint{gp mark 7}{(6.552,5.776)}
\gppoint{gp mark 7}{(8.270,5.776)}
\gppoint{gp mark 7}{(9.973,5.776)}
\gppoint{gp mark 7}{(3.705,5.824)}
\gppoint{gp mark 7}{(5.350,5.824)}
\gppoint{gp mark 7}{(7.046,5.824)}
\gppoint{gp mark 7}{(8.733,5.824)}
\gppoint{gp mark 7}{(10.375,5.824)}
\gppoint{gp mark 7}{(4.271,5.810)}
\gppoint{gp mark 7}{(5.934,5.810)}
\gppoint{gp mark 7}{(7.572,5.810)}
\gppoint{gp mark 7}{(9.227,5.810)}
\gppoint{gp mark 7}{(10.897,5.810)}
\gppoint{gp mark 7}{(3.145,5.734)}
\gppoint{gp mark 7}{(4.766,5.734)}
\gppoint{gp mark 7}{(6.391,5.734)}
\gppoint{gp mark 7}{(8.027,5.734)}
\gppoint{gp mark 7}{(9.660,5.734)}
\gppoint{gp mark 7}{(11.294,5.734)}
\gppoint{gp mark 7}{(3.675,5.812)}
\gppoint{gp mark 7}{(5.311,5.850)}
\gppoint{gp mark 7}{(6.929,5.850)}
\gppoint{gp mark 7}{(8.596,5.850)}
\gppoint{gp mark 7}{(10.261,5.850)}
\gppoint{gp mark 7}{(4.182,5.868)}
\gppoint{gp mark 7}{(5.805,5.874)}
\gppoint{gp mark 7}{(7.428,5.874)}
\gppoint{gp mark 7}{(9.046,5.874)}
\gppoint{gp mark 7}{(10.655,5.874)}
\gppoint{gp mark 7}{(3.110,5.819)}
\gppoint{gp mark 7}{(4.723,5.829)}
\gppoint{gp mark 7}{(6.367,5.829)}
\gppoint{gp mark 7}{(8.033,5.829)}
\gppoint{gp mark 7}{(9.720,5.829)}
\gppoint{gp mark 7}{(11.431,5.829)}
\gppoint{gp mark 7}{(3.635,5.787)}
\gppoint{gp mark 7}{(5.313,5.787)}
\gppoint{gp mark 7}{(6.988,5.787)}
\gppoint{gp mark 7}{(8.648,5.787)}
\gppoint{gp mark 7}{(10.329,5.787)}
\gppoint{gp mark 7}{(4.154,5.842)}
\gppoint{gp mark 7}{(5.765,5.842)}
\gppoint{gp mark 7}{(7.380,5.842)}
\gppoint{gp mark 7}{(9.036,5.842)}
\gppoint{gp mark 7}{(10.677,5.842)}
\gppoint{gp mark 7}{(3.083,5.764)}
\gppoint{gp mark 7}{(4.745,5.787)}
\gppoint{gp mark 7}{(6.432,5.787)}
\gppoint{gp mark 7}{(8.120,5.787)}
\gppoint{gp mark 7}{(9.813,5.787)}
\gppoint{gp mark 7}{(3.617,5.794)}
\gppoint{gp mark 7}{(5.301,5.794)}
\gppoint{gp mark 7}{(6.956,5.794)}
\gppoint{gp mark 7}{(8.614,5.794)}
\gppoint{gp mark 7}{(10.269,5.794)}
\gppoint{gp mark 7}{(4.137,5.775)}
\gppoint{gp mark 7}{(5.752,5.839)}
\gppoint{gp mark 7}{(7.369,5.839)}
\gppoint{gp mark 7}{(8.986,5.854)}
\gppoint{gp mark 7}{(10.595,5.854)}
\gppoint{gp mark 7}{(3.055,5.749)}
\gppoint{gp mark 7}{(4.686,5.749)}
\gppoint{gp mark 7}{(6.316,5.853)}
\gppoint{gp mark 7}{(7.942,5.883)}
\gppoint{gp mark 7}{(9.552,5.883)}
\gppoint{gp mark 7}{(11.147,5.883)}
\gppoint{gp mark 7}{(3.562,5.749)}
\gppoint{gp mark 7}{(5.191,5.799)}
\gppoint{gp mark 7}{(6.823,5.799)}
\gppoint{gp mark 7}{(8.467,5.799)}
\gppoint{gp mark 7}{(10.102,5.799)}
\gppoint{gp mark 7}{(4.086,5.876)}
\gppoint{gp mark 7}{(5.701,5.876)}
\gppoint{gp mark 7}{(7.323,5.876)}
\gppoint{gp mark 7}{(8.970,5.876)}
\gppoint{gp mark 7}{(10.610,5.876)}
\gppoint{gp mark 7}{(3.025,5.519)}
\gppoint{gp mark 7}{(4.632,5.556)}
\gppoint{gp mark 7}{(6.247,5.815)}
\gppoint{gp mark 7}{(7.856,5.816)}
\gppoint{gp mark 7}{(9.450,5.837)}
\gppoint{gp mark 7}{(11.042,5.837)}
\gppoint{gp mark 7}{(3.529,5.795)}
\gppoint{gp mark 7}{(5.208,5.810)}
\gppoint{gp mark 7}{(6.883,5.855)}
\gppoint{gp mark 7}{(8.576,5.855)}
\gppoint{gp mark 7}{(10.287,5.855)}
\gppoint{gp mark 7}{(4.062,5.837)}
\gppoint{gp mark 7}{(5.693,5.837)}
\gppoint{gp mark 7}{(7.338,5.837)}
\gppoint{gp mark 7}{(8.973,5.847)}
\gppoint{gp mark 7}{(10.616,5.847)}
\gppoint{gp mark 7}{(2.997,5.829)}
\gppoint{gp mark 7}{(4.575,5.861)}
\gppoint{gp mark 7}{(6.190,5.866)}
\gppoint{gp mark 7}{(7.797,5.866)}
\gppoint{gp mark 7}{(9.409,5.878)}
\gppoint{gp mark 7}{(11.035,5.878)}
\gppoint{gp mark 7}{(10.746,8.293)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.663,7.739) {ProbBBC};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 9}{(3.401,5.162)}
\gppoint{gp mark 9}{(4.208,5.517)}
\gppoint{gp mark 9}{(4.929,5.797)}
\gppoint{gp mark 9}{(5.584,5.825)}
\gppoint{gp mark 9}{(6.451,5.825)}
\gppoint{gp mark 9}{(9.239,5.825)}
\gppoint{gp mark 9}{(9.890,5.879)}
\gppoint{gp mark 9}{(10.521,5.879)}
\gppoint{gp mark 9}{(11.161,5.879)}
\gppoint{gp mark 9}{(3.830,5.790)}
\gppoint{gp mark 9}{(4.683,5.790)}
\gppoint{gp mark 9}{(5.506,5.813)}
\gppoint{gp mark 9}{(6.312,5.901)}
\gppoint{gp mark 9}{(7.128,5.901)}
\gppoint{gp mark 9}{(7.804,5.901)}
\gppoint{gp mark 9}{(8.246,5.901)}
\gppoint{gp mark 9}{(8.869,5.901)}
\gppoint{gp mark 9}{(9.396,5.901)}
\gppoint{gp mark 9}{(9.846,5.901)}
\gppoint{gp mark 9}{(10.304,5.901)}
\gppoint{gp mark 9}{(10.762,5.901)}
\gppoint{gp mark 9}{(11.224,5.901)}
\gppoint{gp mark 9}{(3.445,5.168)}
\gppoint{gp mark 9}{(4.191,5.349)}
\gppoint{gp mark 9}{(4.699,5.740)}
\gppoint{gp mark 9}{(5.118,5.898)}
\gppoint{gp mark 9}{(5.575,5.898)}
\gppoint{gp mark 9}{(6.051,5.936)}
\gppoint{gp mark 9}{(6.687,5.936)}
\gppoint{gp mark 9}{(7.600,5.936)}
\gppoint{gp mark 9}{(8.560,5.936)}
\gppoint{gp mark 9}{(9.055,5.936)}
\gppoint{gp mark 9}{(9.641,6.063)}
\gppoint{gp mark 9}{(10.362,6.063)}
\gppoint{gp mark 9}{(10.871,6.063)}
\gppoint{gp mark 9}{(11.456,6.063)}
\gppoint{gp mark 9}{(3.602,5.451)}
\gppoint{gp mark 9}{(4.491,5.847)}
\gppoint{gp mark 9}{(5.203,5.866)}
\gppoint{gp mark 9}{(5.979,5.866)}
\gppoint{gp mark 9}{(7.184,5.866)}
\gppoint{gp mark 9}{(7.893,5.914)}
\gppoint{gp mark 9}{(8.474,5.914)}
\gppoint{gp mark 9}{(9.099,5.914)}
\gppoint{gp mark 9}{(9.875,5.914)}
\gppoint{gp mark 9}{(10.650,5.914)}
\gppoint{gp mark 9}{(11.425,5.914)}
\gppoint{gp mark 9}{(3.424,5.330)}
\gppoint{gp mark 9}{(4.266,5.717)}
\gppoint{gp mark 9}{(5.038,5.857)}
\gppoint{gp mark 9}{(5.677,5.978)}
\gppoint{gp mark 9}{(6.369,5.978)}
\gppoint{gp mark 9}{(6.888,5.978)}
\gppoint{gp mark 9}{(8.127,5.978)}
\gppoint{gp mark 9}{(8.767,5.978)}
\gppoint{gp mark 9}{(9.377,5.978)}
\gppoint{gp mark 9}{(10.076,5.978)}
\gppoint{gp mark 9}{(10.798,5.978)}
\gppoint{gp mark 9}{(3.909,5.860)}
\gppoint{gp mark 9}{(4.767,5.860)}
\gppoint{gp mark 9}{(5.338,5.860)}
\gppoint{gp mark 9}{(6.216,5.860)}
\gppoint{gp mark 9}{(6.951,5.905)}
\gppoint{gp mark 9}{(7.607,5.905)}
\gppoint{gp mark 9}{(8.160,5.905)}
\gppoint{gp mark 9}{(8.814,5.905)}
\gppoint{gp mark 9}{(9.311,5.905)}
\gppoint{gp mark 9}{(9.885,5.905)}
\gppoint{gp mark 9}{(10.390,5.905)}
\gppoint{gp mark 9}{(10.895,5.959)}
\gppoint{gp mark 9}{(11.400,5.959)}
\gppoint{gp mark 9}{(4.384,5.679)}
\gppoint{gp mark 9}{(5.308,5.679)}
\gppoint{gp mark 9}{(6.057,5.778)}
\gppoint{gp mark 9}{(7.086,5.886)}
\gppoint{gp mark 9}{(7.783,5.886)}
\gppoint{gp mark 9}{(8.434,5.886)}
\gppoint{gp mark 9}{(9.079,5.886)}
\gppoint{gp mark 9}{(9.670,5.886)}
\gppoint{gp mark 9}{(10.363,5.901)}
\gppoint{gp mark 9}{(10.927,5.901)}
\gppoint{gp mark 9}{(11.487,5.901)}
\gppoint{gp mark 9}{(3.963,5.190)}
\gppoint{gp mark 9}{(4.460,5.819)}
\gppoint{gp mark 9}{(4.817,5.866)}
\gppoint{gp mark 9}{(5.559,5.866)}
\gppoint{gp mark 9}{(6.233,5.866)}
\gppoint{gp mark 9}{(7.000,5.905)}
\gppoint{gp mark 9}{(7.446,5.905)}
\gppoint{gp mark 9}{(7.896,5.905)}
\gppoint{gp mark 9}{(8.355,5.905)}
\gppoint{gp mark 9}{(8.822,5.905)}
\gppoint{gp mark 9}{(9.380,5.905)}
\gppoint{gp mark 9}{(9.865,5.905)}
\gppoint{gp mark 9}{(10.350,5.905)}
\gppoint{gp mark 9}{(10.841,5.905)}
\gppoint{gp mark 9}{(11.336,5.905)}
\gppoint{gp mark 9}{(3.698,5.070)}
\gppoint{gp mark 9}{(4.440,5.657)}
\gppoint{gp mark 9}{(5.135,5.784)}
\gppoint{gp mark 9}{(5.793,5.816)}
\gppoint{gp mark 9}{(6.578,5.870)}
\gppoint{gp mark 9}{(8.684,5.870)}
\gppoint{gp mark 9}{(9.490,5.870)}
\gppoint{gp mark 9}{(10.117,5.933)}
\gppoint{gp mark 9}{(10.775,5.933)}
\gppoint{gp mark 9}{(11.434,5.933)}
\gppoint{gp mark 9}{(3.436,5.162)}
\gppoint{gp mark 9}{(4.090,5.644)}
\gppoint{gp mark 9}{(4.711,5.781)}
\gppoint{gp mark 9}{(5.383,5.781)}
\gppoint{gp mark 9}{(6.340,5.844)}
\gppoint{gp mark 9}{(7.401,5.905)}
\gppoint{gp mark 9}{(8.134,5.905)}
\gppoint{gp mark 9}{(9.415,5.905)}
\gppoint{gp mark 9}{(10.350,5.905)}
\gppoint{gp mark 9}{(11.467,5.974)}
\gppoint{gp mark 9}{(3.892,5.263)}
\gppoint{gp mark 9}{(4.731,5.828)}
\gppoint{gp mark 9}{(5.295,5.828)}
\gppoint{gp mark 9}{(5.865,5.860)}
\gppoint{gp mark 9}{(6.612,5.860)}
\gppoint{gp mark 9}{(7.642,5.866)}
\gppoint{gp mark 9}{(8.450,5.866)}
\gppoint{gp mark 9}{(9.460,5.962)}
\gppoint{gp mark 9}{(9.938,5.962)}
\gppoint{gp mark 9}{(10.411,5.962)}
\gppoint{gp mark 9}{(10.886,5.962)}
\gppoint{gp mark 9}{(11.362,5.962)}
\gppoint{gp mark 9}{(4.359,5.765)}
\gppoint{gp mark 9}{(4.899,5.813)}
\gppoint{gp mark 9}{(5.625,5.813)}
\gppoint{gp mark 9}{(6.380,5.813)}
\gppoint{gp mark 9}{(6.802,5.813)}
\gppoint{gp mark 9}{(7.202,5.813)}
\gppoint{gp mark 9}{(7.606,5.847)}
\gppoint{gp mark 9}{(8.018,5.876)}
\gppoint{gp mark 9}{(8.442,5.876)}
\gppoint{gp mark 9}{(8.999,5.879)}
\gppoint{gp mark 9}{(9.528,5.879)}
\gppoint{gp mark 9}{(10.019,5.879)}
\gppoint{gp mark 9}{(10.593,5.879)}
\gppoint{gp mark 9}{(11.261,5.879)}
\gppoint{gp mark 9}{(3.340,5.816)}
\gppoint{gp mark 9}{(4.058,5.879)}
\gppoint{gp mark 9}{(4.605,5.882)}
\gppoint{gp mark 9}{(5.052,5.882)}
\gppoint{gp mark 9}{(5.604,5.882)}
\gppoint{gp mark 9}{(5.984,5.882)}
\gppoint{gp mark 9}{(6.691,5.882)}
\gppoint{gp mark 9}{(7.218,5.882)}
\gppoint{gp mark 9}{(7.933,5.882)}
\gppoint{gp mark 9}{(8.401,5.949)}
\gppoint{gp mark 9}{(8.936,5.949)}
\gppoint{gp mark 9}{(9.660,5.949)}
\gppoint{gp mark 9}{(10.336,5.949)}
\gppoint{gp mark 9}{(11.029,5.949)}
\gppoint{gp mark 9}{(10.746,7.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.663,7.185) {ProbBBC w/o str. comp.};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gppoint{gp mark 11}{(3.939,1.772)}
\gppoint{gp mark 11}{(4.539,1.775)}
\gppoint{gp mark 11}{(4.958,1.775)}
\gppoint{gp mark 11}{(5.407,1.775)}
\gppoint{gp mark 11}{(5.736,1.782)}
\gppoint{gp mark 11}{(5.944,1.785)}
\gppoint{gp mark 11}{(6.108,1.785)}
\gppoint{gp mark 11}{(6.463,1.785)}
\gppoint{gp mark 11}{(6.630,1.785)}
\gppoint{gp mark 11}{(6.797,1.801)}
\gppoint{gp mark 11}{(6.964,1.801)}
\gppoint{gp mark 11}{(7.131,1.801)}
\gppoint{gp mark 11}{(7.397,1.801)}
\gppoint{gp mark 11}{(7.660,1.801)}
\gppoint{gp mark 11}{(7.921,1.801)}
\gppoint{gp mark 11}{(8.182,1.801)}
\gppoint{gp mark 11}{(8.443,1.801)}
\gppoint{gp mark 11}{(8.705,1.801)}
\gppoint{gp mark 11}{(8.966,1.801)}
\gppoint{gp mark 11}{(9.227,1.801)}
\gppoint{gp mark 11}{(9.488,1.801)}
\gppoint{gp mark 11}{(9.750,1.801)}
\gppoint{gp mark 11}{(10.119,1.801)}
\gppoint{gp mark 11}{(10.493,1.801)}
\gppoint{gp mark 11}{(10.760,1.801)}
\gppoint{gp mark 11}{(11.028,1.801)}
\gppoint{gp mark 11}{(11.296,1.801)}
\gppoint{gp mark 11}{(4.281,1.778)}
\gppoint{gp mark 11}{(4.790,1.782)}
\gppoint{gp mark 11}{(5.171,5.895)}
\gppoint{gp mark 11}{(5.836,5.895)}
\gppoint{gp mark 11}{(6.377,5.949)}
\gppoint{gp mark 11}{(7.051,5.949)}
\gppoint{gp mark 11}{(7.687,5.949)}
\gppoint{gp mark 11}{(8.194,5.949)}
\gppoint{gp mark 11}{(8.616,5.949)}
\gppoint{gp mark 11}{(9.036,5.949)}
\gppoint{gp mark 11}{(9.455,5.949)}
\gppoint{gp mark 11}{(9.875,5.959)}
\gppoint{gp mark 11}{(10.294,5.959)}
\gppoint{gp mark 11}{(10.772,5.959)}
\gppoint{gp mark 11}{(11.195,5.959)}
\gppoint{gp mark 11}{(3.777,1.772)}
\gppoint{gp mark 11}{(4.802,1.797)}
\gppoint{gp mark 11}{(5.417,1.797)}
\gppoint{gp mark 11}{(5.851,1.797)}
\gppoint{gp mark 11}{(6.070,1.797)}
\gppoint{gp mark 11}{(6.472,1.797)}
\gppoint{gp mark 11}{(6.826,1.797)}
\gppoint{gp mark 11}{(6.989,1.797)}
\gppoint{gp mark 11}{(7.110,1.797)}
\gppoint{gp mark 11}{(7.230,1.797)}
\gppoint{gp mark 11}{(7.350,1.797)}
\gppoint{gp mark 11}{(7.468,1.797)}
\gppoint{gp mark 11}{(7.652,1.797)}
\gppoint{gp mark 11}{(7.886,1.797)}
\gppoint{gp mark 11}{(8.123,1.797)}
\gppoint{gp mark 11}{(8.325,1.804)}
\gppoint{gp mark 11}{(8.461,1.804)}
\gppoint{gp mark 11}{(8.586,1.804)}
\gppoint{gp mark 11}{(8.712,1.804)}
\gppoint{gp mark 11}{(8.873,1.804)}
\gppoint{gp mark 11}{(9.001,1.804)}
\gppoint{gp mark 11}{(9.128,1.804)}
\gppoint{gp mark 11}{(9.254,1.804)}
\gppoint{gp mark 11}{(9.378,1.804)}
\gppoint{gp mark 11}{(9.502,1.804)}
\gppoint{gp mark 11}{(9.626,1.804)}
\gppoint{gp mark 11}{(9.751,1.804)}
\gppoint{gp mark 11}{(9.875,1.804)}
\gppoint{gp mark 11}{(9.999,1.804)}
\gppoint{gp mark 11}{(10.123,1.804)}
\gppoint{gp mark 11}{(4.271,1.782)}
\gppoint{gp mark 11}{(4.465,1.782)}
\gppoint{gp mark 11}{(4.547,1.782)}
\gppoint{gp mark 11}{(4.627,1.782)}
\gppoint{gp mark 11}{(4.759,1.782)}
\gppoint{gp mark 11}{(4.873,1.807)}
\gppoint{gp mark 11}{(4.987,1.807)}
\gppoint{gp mark 11}{(5.132,1.807)}
\gppoint{gp mark 11}{(5.356,1.807)}
\gppoint{gp mark 11}{(5.543,1.807)}
\gppoint{gp mark 11}{(5.667,1.807)}
\gppoint{gp mark 11}{(5.788,1.807)}
\gppoint{gp mark 11}{(5.910,1.807)}
\gppoint{gp mark 11}{(6.029,1.807)}
\gppoint{gp mark 11}{(6.149,1.807)}
\gppoint{gp mark 11}{(6.268,1.807)}
\gppoint{gp mark 11}{(6.387,1.807)}
\gppoint{gp mark 11}{(6.646,1.807)}
\gppoint{gp mark 11}{(6.769,1.807)}
\gppoint{gp mark 11}{(6.892,1.807)}
\gppoint{gp mark 11}{(7.014,1.807)}
\gppoint{gp mark 11}{(7.137,1.807)}
\gppoint{gp mark 11}{(7.260,1.807)}
\gppoint{gp mark 11}{(7.383,1.816)}
\gppoint{gp mark 11}{(7.507,1.816)}
\gppoint{gp mark 11}{(7.630,1.816)}
\gppoint{gp mark 11}{(7.753,1.816)}
\gppoint{gp mark 11}{(4.561,1.782)}
\gppoint{gp mark 11}{(5.096,5.787)}
\gppoint{gp mark 11}{(5.536,5.828)}
\gppoint{gp mark 11}{(6.020,5.828)}
\gppoint{gp mark 11}{(6.417,5.828)}
\gppoint{gp mark 11}{(6.904,5.828)}
\gppoint{gp mark 11}{(7.335,5.949)}
\gppoint{gp mark 11}{(7.736,5.949)}
\gppoint{gp mark 11}{(8.136,5.949)}
\gppoint{gp mark 11}{(8.613,5.949)}
\gppoint{gp mark 11}{(9.192,5.949)}
\gppoint{gp mark 11}{(9.597,5.949)}
\gppoint{gp mark 11}{(10.003,5.949)}
\gppoint{gp mark 11}{(10.409,5.949)}
\gppoint{gp mark 11}{(10.812,5.949)}
\gppoint{gp mark 11}{(11.217,5.949)}
\gppoint{gp mark 11}{(3.459,1.772)}
\gppoint{gp mark 11}{(4.269,1.823)}
\gppoint{gp mark 11}{(4.947,5.844)}
\gppoint{gp mark 11}{(5.521,6.003)}
\gppoint{gp mark 11}{(6.048,6.003)}
\gppoint{gp mark 11}{(6.598,6.003)}
\gppoint{gp mark 11}{(7.021,6.003)}
\gppoint{gp mark 11}{(7.404,6.003)}
\gppoint{gp mark 11}{(7.784,6.003)}
\gppoint{gp mark 11}{(8.097,6.003)}
\gppoint{gp mark 11}{(8.522,6.003)}
\gppoint{gp mark 11}{(8.947,6.003)}
\gppoint{gp mark 11}{(9.374,6.003)}
\gppoint{gp mark 11}{(9.799,6.003)}
\gppoint{gp mark 11}{(10.224,6.003)}
\gppoint{gp mark 11}{(10.649,6.003)}
\gppoint{gp mark 11}{(11.073,6.003)}
\gppoint{gp mark 11}{(11.500,6.003)}
\gppoint{gp mark 11}{(3.675,1.772)}
\gppoint{gp mark 11}{(4.391,1.775)}
\gppoint{gp mark 11}{(4.746,1.785)}
\gppoint{gp mark 11}{(4.794,1.785)}
\gppoint{gp mark 11}{(4.929,1.797)}
\gppoint{gp mark 11}{(4.998,1.801)}
\gppoint{gp mark 11}{(5.077,1.801)}
\gppoint{gp mark 11}{(5.218,1.801)}
\gppoint{gp mark 11}{(5.269,1.801)}
\gppoint{gp mark 11}{(5.320,1.801)}
\gppoint{gp mark 11}{(5.370,1.801)}
\gppoint{gp mark 11}{(5.421,1.801)}
\gppoint{gp mark 11}{(5.472,1.801)}
\gppoint{gp mark 11}{(5.524,1.801)}
\gppoint{gp mark 11}{(5.574,1.801)}
\gppoint{gp mark 11}{(5.625,1.801)}
\gppoint{gp mark 11}{(5.721,1.801)}
\gppoint{gp mark 11}{(5.864,1.801)}
\gppoint{gp mark 11}{(5.917,1.801)}
\gppoint{gp mark 11}{(5.969,1.801)}
\gppoint{gp mark 11}{(6.021,1.801)}
\gppoint{gp mark 11}{(6.073,1.801)}
\gppoint{gp mark 11}{(6.171,1.801)}
\gppoint{gp mark 11}{(6.350,1.801)}
\gppoint{gp mark 11}{(6.470,1.801)}
\gppoint{gp mark 11}{(6.565,1.801)}
\gppoint{gp mark 11}{(6.621,1.801)}
\gppoint{gp mark 11}{(6.676,1.801)}
\gppoint{gp mark 11}{(6.732,1.801)}
\gppoint{gp mark 11}{(6.787,1.801)}
\gppoint{gp mark 11}{(3.831,1.775)}
\gppoint{gp mark 11}{(4.658,1.775)}
\gppoint{gp mark 11}{(5.215,1.791)}
\gppoint{gp mark 11}{(5.461,1.791)}
\gppoint{gp mark 11}{(5.647,1.791)}
\gppoint{gp mark 11}{(5.815,1.791)}
\gppoint{gp mark 11}{(6.127,1.791)}
\gppoint{gp mark 11}{(6.243,1.791)}
\gppoint{gp mark 11}{(6.358,1.791)}
\gppoint{gp mark 11}{(6.632,1.791)}
\gppoint{gp mark 11}{(6.810,1.791)}
\gppoint{gp mark 11}{(6.930,1.791)}
\gppoint{gp mark 11}{(7.116,1.791)}
\gppoint{gp mark 11}{(7.358,1.791)}
\gppoint{gp mark 11}{(7.480,1.791)}
\gppoint{gp mark 11}{(7.733,1.791)}
\gppoint{gp mark 11}{(8.002,1.791)}
\gppoint{gp mark 11}{(8.179,1.791)}
\gppoint{gp mark 11}{(8.305,1.794)}
\gppoint{gp mark 11}{(8.431,1.794)}
\gppoint{gp mark 11}{(8.555,1.794)}
\gppoint{gp mark 11}{(8.680,1.794)}
\gppoint{gp mark 11}{(8.805,1.794)}
\gppoint{gp mark 11}{(8.929,1.794)}
\gppoint{gp mark 11}{(9.053,1.794)}
\gppoint{gp mark 11}{(9.178,1.794)}
\gppoint{gp mark 11}{(9.304,1.794)}
\gppoint{gp mark 11}{(9.428,1.794)}
\gppoint{gp mark 11}{(9.556,1.845)}
\gppoint{gp mark 11}{(4.015,1.772)}
\gppoint{gp mark 11}{(4.863,1.785)}
\gppoint{gp mark 11}{(5.359,1.785)}
\gppoint{gp mark 11}{(5.814,1.797)}
\gppoint{gp mark 11}{(6.401,1.797)}
\gppoint{gp mark 11}{(6.535,1.797)}
\gppoint{gp mark 11}{(6.669,1.797)}
\gppoint{gp mark 11}{(6.803,1.797)}
\gppoint{gp mark 11}{(7.100,1.797)}
\gppoint{gp mark 11}{(7.285,1.801)}
\gppoint{gp mark 11}{(7.424,1.801)}
\gppoint{gp mark 11}{(7.563,1.801)}
\gppoint{gp mark 11}{(7.700,1.801)}
\gppoint{gp mark 11}{(7.838,1.801)}
\gppoint{gp mark 11}{(7.976,1.801)}
\gppoint{gp mark 11}{(8.113,1.801)}
\gppoint{gp mark 11}{(8.252,1.801)}
\gppoint{gp mark 11}{(8.389,1.801)}
\gppoint{gp mark 11}{(8.527,1.801)}
\gppoint{gp mark 11}{(8.664,1.801)}
\gppoint{gp mark 11}{(8.802,1.801)}
\gppoint{gp mark 11}{(8.989,1.801)}
\gppoint{gp mark 11}{(9.154,1.801)}
\gppoint{gp mark 11}{(9.320,1.801)}
\gppoint{gp mark 11}{(9.703,1.801)}
\gppoint{gp mark 11}{(9.874,1.801)}
\gppoint{gp mark 11}{(10.242,1.801)}
\gppoint{gp mark 11}{(10.475,1.801)}
\gppoint{gp mark 11}{(10.651,1.801)}
\gppoint{gp mark 11}{(10.826,1.801)}
\gppoint{gp mark 11}{(4.747,1.775)}
\gppoint{gp mark 11}{(5.530,1.797)}
\gppoint{gp mark 11}{(6.163,1.797)}
\gppoint{gp mark 11}{(6.676,1.797)}
\gppoint{gp mark 11}{(7.151,1.797)}
\gppoint{gp mark 11}{(7.649,1.797)}
\gppoint{gp mark 11}{(8.064,1.797)}
\gppoint{gp mark 11}{(8.360,1.797)}
\gppoint{gp mark 11}{(8.614,1.797)}
\gppoint{gp mark 11}{(8.806,1.797)}
\gppoint{gp mark 11}{(8.998,1.797)}
\gppoint{gp mark 11}{(9.189,1.797)}
\gppoint{gp mark 11}{(9.381,1.797)}
\gppoint{gp mark 11}{(9.571,1.797)}
\gppoint{gp mark 11}{(9.762,1.797)}
\gppoint{gp mark 11}{(10.094,1.797)}
\gppoint{gp mark 11}{(10.355,1.797)}
\gppoint{gp mark 11}{(10.552,1.797)}
\gppoint{gp mark 11}{(10.801,1.797)}
\gppoint{gp mark 11}{(11.000,1.797)}
\gppoint{gp mark 11}{(11.196,1.797)}
\gppoint{gp mark 11}{(11.391,1.797)}
\gppoint{gp mark 11}{(3.540,1.772)}
\gppoint{gp mark 11}{(4.744,5.901)}
\gppoint{gp mark 11}{(5.554,5.901)}
\gppoint{gp mark 11}{(6.296,5.901)}
\gppoint{gp mark 11}{(6.938,5.949)}
\gppoint{gp mark 11}{(7.488,5.949)}
\gppoint{gp mark 11}{(8.173,5.990)}
\gppoint{gp mark 11}{(8.653,5.990)}
\gppoint{gp mark 11}{(9.086,5.990)}
\gppoint{gp mark 11}{(9.519,5.990)}
\gppoint{gp mark 11}{(9.953,5.990)}
\gppoint{gp mark 11}{(10.387,5.990)}
\gppoint{gp mark 11}{(10.819,5.990)}
\gppoint{gp mark 11}{(11.251,5.990)}
\gppoint{gp mark 11}{(4.346,1.778)}
\gppoint{gp mark 11}{(4.787,1.778)}
\gppoint{gp mark 11}{(5.349,1.788)}
\gppoint{gp mark 11}{(5.716,1.788)}
\gppoint{gp mark 11}{(5.960,1.788)}
\gppoint{gp mark 11}{(6.042,1.788)}
\gppoint{gp mark 11}{(6.120,1.788)}
\gppoint{gp mark 11}{(6.196,1.788)}
\gppoint{gp mark 11}{(6.271,1.788)}
\gppoint{gp mark 11}{(6.347,1.801)}
\gppoint{gp mark 11}{(6.422,1.801)}
\gppoint{gp mark 11}{(6.529,1.801)}
\gppoint{gp mark 11}{(6.637,1.801)}
\gppoint{gp mark 11}{(6.747,1.801)}
\gppoint{gp mark 11}{(6.856,1.801)}
\gppoint{gp mark 11}{(6.965,1.801)}
\gppoint{gp mark 11}{(7.074,1.801)}
\gppoint{gp mark 11}{(7.272,1.801)}
\gppoint{gp mark 11}{(7.452,1.801)}
\gppoint{gp mark 11}{(7.704,1.801)}
\gppoint{gp mark 11}{(7.866,1.801)}
\gppoint{gp mark 11}{(7.980,1.801)}
\gppoint{gp mark 11}{(8.119,1.801)}
\gppoint{gp mark 11}{(8.235,1.801)}
\gppoint{gp mark 11}{(8.349,1.801)}
\gppoint{gp mark 11}{(8.463,1.801)}
\gppoint{gp mark 11}{(8.578,1.801)}
\gppoint{gp mark 11}{(8.692,1.801)}
\gppoint{gp mark 11}{(3.361,1.772)}
\gppoint{gp mark 11}{(3.985,5.663)}
\gppoint{gp mark 11}{(4.657,5.787)}
\gppoint{gp mark 11}{(5.149,5.787)}
\gppoint{gp mark 11}{(5.899,5.787)}
\gppoint{gp mark 11}{(6.403,5.787)}
\gppoint{gp mark 11}{(6.849,5.787)}
\gppoint{gp mark 11}{(7.245,5.809)}
\gppoint{gp mark 11}{(7.639,5.813)}
\gppoint{gp mark 11}{(8.146,5.895)}
\gppoint{gp mark 11}{(8.636,5.895)}
\gppoint{gp mark 11}{(9.032,5.895)}
\gppoint{gp mark 11}{(9.428,5.895)}
\gppoint{gp mark 11}{(9.824,5.914)}
\gppoint{gp mark 11}{(10.219,5.914)}
\gppoint{gp mark 11}{(10.613,5.914)}
\gppoint{gp mark 11}{(11.008,5.914)}
\gppoint{gp mark 11}{(11.403,5.914)}
\gppoint{gp mark 11}{(4.037,1.772)}
\gppoint{gp mark 11}{(5.123,5.743)}
\gppoint{gp mark 11}{(5.974,5.870)}
\gppoint{gp mark 11}{(6.743,5.870)}
\gppoint{gp mark 11}{(7.494,5.870)}
\gppoint{gp mark 11}{(7.891,5.870)}
\gppoint{gp mark 11}{(8.288,5.870)}
\gppoint{gp mark 11}{(8.683,5.870)}
\gppoint{gp mark 11}{(9.077,5.911)}
\gppoint{gp mark 11}{(9.471,5.911)}
\gppoint{gp mark 11}{(9.865,5.911)}
\gppoint{gp mark 11}{(10.308,5.911)}
\gppoint{gp mark 11}{(10.894,6.016)}
\gppoint{gp mark 11}{(11.392,6.016)}
\gppoint{gp mark 11}{(4.242,2.239)}
\gppoint{gp mark 11}{(4.944,5.781)}
\gppoint{gp mark 11}{(5.817,5.781)}
\gppoint{gp mark 11}{(6.169,5.781)}
\gppoint{gp mark 11}{(6.604,5.806)}
\gppoint{gp mark 11}{(7.083,5.806)}
\gppoint{gp mark 11}{(7.661,5.959)}
\gppoint{gp mark 11}{(8.130,5.959)}
\gppoint{gp mark 11}{(8.557,5.959)}
\gppoint{gp mark 11}{(8.983,5.959)}
\gppoint{gp mark 11}{(9.410,5.959)}
\gppoint{gp mark 11}{(9.878,5.959)}
\gppoint{gp mark 11}{(10.304,5.959)}
\gppoint{gp mark 11}{(10.730,5.959)}
\gppoint{gp mark 11}{(11.156,5.959)}
\gppoint{gp mark 11}{(3.776,1.772)}
\gppoint{gp mark 11}{(4.472,1.782)}
\gppoint{gp mark 11}{(4.856,1.801)}
\gppoint{gp mark 11}{(5.147,1.801)}
\gppoint{gp mark 11}{(5.267,1.820)}
\gppoint{gp mark 11}{(5.471,1.820)}
\gppoint{gp mark 11}{(5.613,1.820)}
\gppoint{gp mark 11}{(5.671,1.820)}
\gppoint{gp mark 11}{(5.728,1.820)}
\gppoint{gp mark 11}{(5.853,1.820)}
\gppoint{gp mark 11}{(5.949,1.823)}
\gppoint{gp mark 11}{(6.052,1.823)}
\gppoint{gp mark 11}{(6.110,1.823)}
\gppoint{gp mark 11}{(6.169,1.823)}
\gppoint{gp mark 11}{(6.227,1.823)}
\gppoint{gp mark 11}{(6.285,1.823)}
\gppoint{gp mark 11}{(6.343,1.823)}
\gppoint{gp mark 11}{(6.401,1.823)}
\gppoint{gp mark 11}{(6.458,1.823)}
\gppoint{gp mark 11}{(6.516,1.823)}
\gppoint{gp mark 11}{(6.574,1.823)}
\gppoint{gp mark 11}{(6.633,1.823)}
\gppoint{gp mark 11}{(6.691,1.823)}
\gppoint{gp mark 11}{(6.749,1.823)}
\gppoint{gp mark 11}{(6.807,1.823)}
\gppoint{gp mark 11}{(6.864,1.823)}
\gppoint{gp mark 11}{(6.922,1.823)}
\gppoint{gp mark 11}{(6.979,1.823)}
\gppoint{gp mark 11}{(7.037,1.823)}
\gppoint{gp mark 11}{(7.095,1.823)}
\gppoint{gp mark 11}{(5.115,1.775)}
\gppoint{gp mark 11}{(5.406,1.782)}
\gppoint{gp mark 11}{(5.609,1.782)}
\gppoint{gp mark 11}{(5.664,1.782)}
\gppoint{gp mark 11}{(5.718,1.782)}
\gppoint{gp mark 11}{(5.773,1.782)}
\gppoint{gp mark 11}{(5.827,1.782)}
\gppoint{gp mark 11}{(5.881,1.782)}
\gppoint{gp mark 11}{(5.935,1.797)}
\gppoint{gp mark 11}{(6.039,1.797)}
\gppoint{gp mark 11}{(6.194,1.797)}
\gppoint{gp mark 11}{(6.284,1.797)}
\gppoint{gp mark 11}{(6.360,1.797)}
\gppoint{gp mark 11}{(6.487,1.797)}
\gppoint{gp mark 11}{(6.581,1.797)}
\gppoint{gp mark 11}{(6.640,1.797)}
\gppoint{gp mark 11}{(6.698,1.797)}
\gppoint{gp mark 11}{(6.755,1.797)}
\gppoint{gp mark 11}{(6.813,1.797)}
\gppoint{gp mark 11}{(6.871,1.797)}
\gppoint{gp mark 11}{(6.928,1.797)}
\gppoint{gp mark 11}{(6.986,1.797)}
\gppoint{gp mark 11}{(7.132,1.797)}
\gppoint{gp mark 11}{(7.228,1.797)}
\gppoint{gp mark 11}{(7.289,1.797)}
\gppoint{gp mark 11}{(7.348,1.797)}
\gppoint{gp mark 11}{(7.408,1.797)}
\gppoint{gp mark 11}{(3.560,1.772)}
\gppoint{gp mark 11}{(4.515,1.775)}
\gppoint{gp mark 11}{(5.352,5.609)}
\gppoint{gp mark 11}{(6.179,5.711)}
\gppoint{gp mark 11}{(6.800,5.778)}
\gppoint{gp mark 11}{(7.407,5.816)}
\gppoint{gp mark 11}{(7.904,5.838)}
\gppoint{gp mark 11}{(8.451,5.838)}
\gppoint{gp mark 11}{(8.954,5.882)}
\gppoint{gp mark 11}{(9.458,5.882)}
\gppoint{gp mark 11}{(10.106,5.882)}
\gppoint{gp mark 11}{(10.565,5.882)}
\gppoint{gp mark 11}{(11.023,5.882)}
\gppoint{gp mark 11}{(3.855,1.772)}
\gppoint{gp mark 11}{(4.945,5.708)}
\gppoint{gp mark 11}{(5.649,5.828)}
\gppoint{gp mark 11}{(6.376,5.828)}
\gppoint{gp mark 11}{(7.127,5.828)}
\gppoint{gp mark 11}{(7.812,5.828)}
\gppoint{gp mark 11}{(8.253,5.828)}
\gppoint{gp mark 11}{(8.725,5.828)}
\gppoint{gp mark 11}{(9.277,5.847)}
\gppoint{gp mark 11}{(9.798,5.901)}
\gppoint{gp mark 11}{(10.336,5.901)}
\gppoint{gp mark 11}{(10.942,5.901)}
\gppoint{gp mark 11}{(11.493,5.901)}
\gppoint{gp mark 11}{(3.404,1.772)}
\gppoint{gp mark 11}{(4.403,1.775)}
\gppoint{gp mark 11}{(5.106,1.785)}
\gppoint{gp mark 11}{(5.545,1.804)}
\gppoint{gp mark 11}{(5.847,1.804)}
\gppoint{gp mark 11}{(6.066,1.804)}
\gppoint{gp mark 11}{(6.189,1.804)}
\gppoint{gp mark 11}{(6.315,1.804)}
\gppoint{gp mark 11}{(6.442,1.804)}
\gppoint{gp mark 11}{(6.667,1.804)}
\gppoint{gp mark 11}{(6.857,1.804)}
\gppoint{gp mark 11}{(6.939,1.804)}
\gppoint{gp mark 11}{(7.021,1.804)}
\gppoint{gp mark 11}{(7.101,1.804)}
\gppoint{gp mark 11}{(7.248,1.804)}
\gppoint{gp mark 11}{(7.384,1.804)}
\gppoint{gp mark 11}{(7.520,1.804)}
\gppoint{gp mark 11}{(7.656,1.804)}
\gppoint{gp mark 11}{(7.792,1.804)}
\gppoint{gp mark 11}{(7.928,1.804)}
\gppoint{gp mark 11}{(8.063,1.804)}
\gppoint{gp mark 11}{(8.198,1.804)}
\gppoint{gp mark 11}{(8.453,1.804)}
\gppoint{gp mark 11}{(8.700,1.804)}
\gppoint{gp mark 11}{(8.843,1.804)}
\gppoint{gp mark 11}{(8.983,1.804)}
\gppoint{gp mark 11}{(9.122,1.804)}
\gppoint{gp mark 11}{(9.261,1.804)}
\gppoint{gp mark 11}{(9.400,1.804)}
\gppoint{gp mark 11}{(9.539,1.804)}
\gppoint{gp mark 11}{(10.746,7.185)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.705,6.533)--(2.705,1.772)--(11.506,1.772)--(11.506,6.533)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.705cm}{1.772cm}}{\pgfpoint{11.506cm}{6.533cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/second.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% 2023年06月01日 16時21分09秒
\tikzset{every node/.append style={font={\fontsize{18.0pt}{21.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.374,1.772)--(2.554,1.772);
\draw[gp path] (11.506,1.772)--(11.326,1.772);
\node[gp node right] at (2.043,1.772) {$0$};
\draw[gp path] (2.374,2.452)--(2.554,2.452);
\draw[gp path] (11.506,2.452)--(11.326,2.452);
\node[gp node right] at (2.043,2.452) {$0.1$};
\draw[gp path] (2.374,3.132)--(2.554,3.132);
\draw[gp path] (11.506,3.132)--(11.326,3.132);
\node[gp node right] at (2.043,3.132) {$0.2$};
\draw[gp path] (2.374,3.812)--(2.554,3.812);
\draw[gp path] (11.506,3.812)--(11.326,3.812);
\node[gp node right] at (2.043,3.812) {$0.3$};
\draw[gp path] (2.374,4.493)--(2.554,4.493);
\draw[gp path] (11.506,4.493)--(11.326,4.493);
\node[gp node right] at (2.043,4.493) {$0.4$};
\draw[gp path] (2.374,5.173)--(2.554,5.173);
\draw[gp path] (11.506,5.173)--(11.326,5.173);
\node[gp node right] at (2.043,5.173) {$0.5$};
\draw[gp path] (2.374,5.853)--(2.554,5.853);
\draw[gp path] (11.506,5.853)--(11.326,5.853);
\node[gp node right] at (2.043,5.853) {$0.6$};
\draw[gp path] (2.374,6.533)--(2.554,6.533);
\draw[gp path] (11.506,6.533)--(11.326,6.533);
\node[gp node right] at (2.043,6.533) {$0.7$};
\draw[gp path] (2.374,1.772)--(2.374,1.952);
\draw[gp path] (2.374,6.533)--(2.374,6.353);
\node[gp node center] at (2.374,1.218) {$0$};
\draw[gp path] (3.896,1.772)--(3.896,1.952);
\draw[gp path] (3.896,6.533)--(3.896,6.353);
\node[gp node center] at (3.896,1.218) {$10$};
\draw[gp path] (5.418,1.772)--(5.418,1.952);
\draw[gp path] (5.418,6.533)--(5.418,6.353);
\node[gp node center] at (5.418,1.218) {$20$};
\draw[gp path] (6.940,1.772)--(6.940,1.952);
\draw[gp path] (6.940,6.533)--(6.940,6.353);
\node[gp node center] at (6.940,1.218) {$30$};
\draw[gp path] (8.462,1.772)--(8.462,1.952);
\draw[gp path] (8.462,6.533)--(8.462,6.353);
\node[gp node center] at (8.462,1.218) {$40$};
\draw[gp path] (9.984,1.772)--(9.984,1.952);
\draw[gp path] (9.984,6.533)--(9.984,6.353);
\node[gp node center] at (9.984,1.218) {$50$};
\draw[gp path] (11.506,1.772)--(11.506,1.952);
\draw[gp path] (11.506,6.533)--(11.506,6.353);
\node[gp node center] at (11.506,1.218) {$60$};
\draw[gp path] (2.374,6.533)--(2.374,1.772)--(11.506,1.772)--(11.506,6.533)--cycle;
\node[gp node center,rotate=-270] at (0.524,4.152) {Best estimated probability};
\node[gp node center] at (6.940,0.387) {Number of steps on the SUT [$\times 100,000$]};
\node[gp node right] at (9.498,8.293) {\baselineMethod{}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{8.00}
\gppoint{gp mark 7}{(2.385,1.772)}
\gppoint{gp mark 7}{(4.097,3.633)}
\gppoint{gp mark 7}{(5.810,3.633)}
\gppoint{gp mark 7}{(7.522,3.633)}
\gppoint{gp mark 7}{(9.234,4.197)}
\gppoint{gp mark 7}{(10.947,4.740)}
\gppoint{gp mark 7}{(3.515,1.772)}
\gppoint{gp mark 7}{(5.228,1.772)}
\gppoint{gp mark 7}{(6.940,1.772)}
\gppoint{gp mark 7}{(8.653,1.772)}
\gppoint{gp mark 7}{(10.364,1.772)}
\gppoint{gp mark 7}{(2.934,1.772)}
\gppoint{gp mark 7}{(4.646,1.772)}
\gppoint{gp mark 7}{(6.358,1.772)}
\gppoint{gp mark 7}{(8.070,1.772)}
\gppoint{gp mark 7}{(9.783,1.772)}
\gppoint{gp mark 7}{(11.495,1.772)}
\gppoint{gp mark 7}{(4.063,1.772)}
\gppoint{gp mark 7}{(5.775,1.772)}
\gppoint{gp mark 7}{(7.487,1.772)}
\gppoint{gp mark 7}{(9.200,1.772)}
\gppoint{gp mark 7}{(10.912,1.772)}
\gppoint{gp mark 7}{(3.481,1.772)}
\gppoint{gp mark 7}{(5.193,1.772)}
\gppoint{gp mark 7}{(6.906,1.772)}
\gppoint{gp mark 7}{(8.618,1.772)}
\gppoint{gp mark 7}{(10.330,1.772)}
\gppoint{gp mark 7}{(2.900,1.772)}
\gppoint{gp mark 7}{(4.613,1.772)}
\gppoint{gp mark 7}{(6.324,1.772)}
\gppoint{gp mark 7}{(8.037,1.772)}
\gppoint{gp mark 7}{(9.749,1.772)}
\gppoint{gp mark 7}{(11.461,1.772)}
\gppoint{gp mark 7}{(4.030,1.772)}
\gppoint{gp mark 7}{(5.742,1.772)}
\gppoint{gp mark 7}{(7.454,1.772)}
\gppoint{gp mark 7}{(9.166,1.772)}
\gppoint{gp mark 7}{(10.878,1.772)}
\gppoint{gp mark 7}{(3.447,1.772)}
\gppoint{gp mark 7}{(5.158,1.772)}
\gppoint{gp mark 7}{(6.871,1.772)}
\gppoint{gp mark 7}{(8.583,1.772)}
\gppoint{gp mark 7}{(10.296,1.772)}
\gppoint{gp mark 7}{(2.865,1.772)}
\gppoint{gp mark 7}{(4.578,1.772)}
\gppoint{gp mark 7}{(6.290,1.772)}
\gppoint{gp mark 7}{(8.002,1.772)}
\gppoint{gp mark 7}{(9.714,1.772)}
\gppoint{gp mark 7}{(11.426,1.772)}
\gppoint{gp mark 7}{(3.996,4.986)}
\gppoint{gp mark 7}{(5.708,5.356)}
\gppoint{gp mark 7}{(7.420,5.356)}
\gppoint{gp mark 7}{(9.131,5.356)}
\gppoint{gp mark 7}{(10.844,5.356)}
\gppoint{gp mark 7}{(3.413,1.772)}
\gppoint{gp mark 7}{(5.125,1.772)}
\gppoint{gp mark 7}{(6.837,1.772)}
\gppoint{gp mark 7}{(8.550,1.772)}
\gppoint{gp mark 7}{(10.262,1.772)}
\gppoint{gp mark 7}{(2.830,4.892)}
\gppoint{gp mark 7}{(4.543,5.779)}
\gppoint{gp mark 7}{(6.255,5.779)}
\gppoint{gp mark 7}{(7.966,5.779)}
\gppoint{gp mark 7}{(9.678,5.779)}
\gppoint{gp mark 7}{(11.391,5.779)}
\gppoint{gp mark 7}{(3.959,1.772)}
\gppoint{gp mark 7}{(5.672,1.772)}
\gppoint{gp mark 7}{(7.384,1.772)}
\gppoint{gp mark 7}{(9.096,1.772)}
\gppoint{gp mark 7}{(10.808,1.772)}
\gppoint{gp mark 7}{(3.379,1.772)}
\gppoint{gp mark 7}{(5.090,1.772)}
\gppoint{gp mark 7}{(6.803,1.772)}
\gppoint{gp mark 7}{(8.515,1.772)}
\gppoint{gp mark 7}{(10.227,1.772)}
\gppoint{gp mark 7}{(2.796,1.772)}
\gppoint{gp mark 7}{(4.508,1.772)}
\gppoint{gp mark 7}{(6.220,1.772)}
\gppoint{gp mark 7}{(7.932,1.772)}
\gppoint{gp mark 7}{(9.643,1.772)}
\gppoint{gp mark 7}{(11.355,1.772)}
\gppoint{gp mark 7}{(3.927,1.772)}
\gppoint{gp mark 7}{(5.639,1.772)}
\gppoint{gp mark 7}{(7.351,1.772)}
\gppoint{gp mark 7}{(9.063,1.772)}
\gppoint{gp mark 7}{(10.775,1.772)}
\gppoint{gp mark 7}{(3.344,3.587)}
\gppoint{gp mark 7}{(5.055,4.960)}
\gppoint{gp mark 7}{(6.767,4.960)}
\gppoint{gp mark 7}{(8.479,4.960)}
\gppoint{gp mark 7}{(10.191,4.960)}
\gppoint{gp mark 7}{(2.762,1.772)}
\gppoint{gp mark 7}{(4.473,1.772)}
\gppoint{gp mark 7}{(6.186,1.772)}
\gppoint{gp mark 7}{(7.898,1.772)}
\gppoint{gp mark 7}{(9.611,1.772)}
\gppoint{gp mark 7}{(11.323,1.772)}
\gppoint{gp mark 7}{(3.891,1.772)}
\gppoint{gp mark 7}{(5.604,1.772)}
\gppoint{gp mark 7}{(7.314,1.772)}
\gppoint{gp mark 7}{(9.027,1.772)}
\gppoint{gp mark 7}{(10.739,1.772)}
\gppoint{gp mark 7}{(3.310,1.772)}
\gppoint{gp mark 7}{(5.022,1.772)}
\gppoint{gp mark 7}{(6.735,1.772)}
\gppoint{gp mark 7}{(8.446,1.772)}
\gppoint{gp mark 7}{(10.157,1.772)}
\gppoint{gp mark 7}{(10.581,8.293)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.498,7.739) {ProbBBC};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 9}{(3.870,6.336)}
\gppoint{gp mark 9}{(4.736,6.382)}
\gppoint{gp mark 9}{(6.359,6.382)}
\gppoint{gp mark 9}{(7.335,6.382)}
\gppoint{gp mark 9}{(8.304,6.397)}
\gppoint{gp mark 9}{(9.283,6.397)}
\gppoint{gp mark 9}{(10.258,6.397)}
\gppoint{gp mark 9}{(11.238,6.401)}
\gppoint{gp mark 9}{(4.694,6.360)}
\gppoint{gp mark 9}{(5.620,6.368)}
\gppoint{gp mark 9}{(6.540,6.368)}
\gppoint{gp mark 9}{(7.460,6.368)}
\gppoint{gp mark 9}{(8.379,6.368)}
\gppoint{gp mark 9}{(9.867,6.368)}
\gppoint{gp mark 9}{(11.092,6.389)}
\gppoint{gp mark 9}{(5.187,6.362)}
\gppoint{gp mark 9}{(6.182,6.362)}
\gppoint{gp mark 9}{(7.177,6.375)}
\gppoint{gp mark 9}{(8.183,6.375)}
\gppoint{gp mark 9}{(9.185,6.381)}
\gppoint{gp mark 9}{(10.201,6.381)}
\gppoint{gp mark 9}{(11.222,6.381)}
\gppoint{gp mark 9}{(8.538,6.385)}
\gppoint{gp mark 9}{(9.731,6.385)}
\gppoint{gp mark 9}{(10.945,6.385)}
\gppoint{gp mark 9}{(4.057,6.344)}
\gppoint{gp mark 9}{(5.748,6.367)}
\gppoint{gp mark 9}{(6.910,6.379)}
\gppoint{gp mark 9}{(7.899,6.393)}
\gppoint{gp mark 9}{(9.058,6.393)}
\gppoint{gp mark 9}{(10.114,6.393)}
\gppoint{gp mark 9}{(11.175,6.393)}
\gppoint{gp mark 9}{(5.862,6.367)}
\gppoint{gp mark 9}{(7.046,6.370)}
\gppoint{gp mark 9}{(8.062,6.417)}
\gppoint{gp mark 9}{(9.078,6.417)}
\gppoint{gp mark 9}{(10.101,6.417)}
\gppoint{gp mark 9}{(11.126,6.417)}
\gppoint{gp mark 9}{(5.657,6.344)}
\gppoint{gp mark 9}{(7.296,6.344)}
\gppoint{gp mark 9}{(8.447,6.344)}
\gppoint{gp mark 9}{(9.607,6.344)}
\gppoint{gp mark 9}{(10.768,6.344)}
\gppoint{gp mark 9}{(6.762,6.359)}
\gppoint{gp mark 9}{(9.181,6.387)}
\gppoint{gp mark 9}{(10.362,6.387)}
\gppoint{gp mark 9}{(4.860,6.382)}
\gppoint{gp mark 9}{(5.845,6.400)}
\gppoint{gp mark 9}{(6.830,6.400)}
\gppoint{gp mark 9}{(7.817,6.400)}
\gppoint{gp mark 9}{(8.981,6.402)}
\gppoint{gp mark 9}{(10.014,6.402)}
\gppoint{gp mark 9}{(11.047,6.406)}
\gppoint{gp mark 9}{(5.791,6.364)}
\gppoint{gp mark 9}{(6.761,6.405)}
\gppoint{gp mark 9}{(7.735,6.405)}
\gppoint{gp mark 9}{(8.699,6.412)}
\gppoint{gp mark 9}{(9.675,6.412)}
\gppoint{gp mark 9}{(10.816,6.412)}
\gppoint{gp mark 9}{(5.003,6.358)}
\gppoint{gp mark 9}{(6.161,6.406)}
\gppoint{gp mark 9}{(7.168,6.406)}
\gppoint{gp mark 9}{(8.203,6.406)}
\gppoint{gp mark 9}{(9.262,6.406)}
\gppoint{gp mark 9}{(10.712,6.406)}
\gppoint{gp mark 9}{(9.471,6.396)}
\gppoint{gp mark 9}{(10.935,6.396)}
\gppoint{gp mark 9}{(5.330,6.200)}
\gppoint{gp mark 9}{(6.853,6.298)}
\gppoint{gp mark 9}{(8.833,6.329)}
\gppoint{gp mark 9}{(7.327,6.356)}
\gppoint{gp mark 9}{(8.520,6.368)}
\gppoint{gp mark 9}{(9.943,6.368)}
\gppoint{gp mark 9}{(4.714,6.360)}
\gppoint{gp mark 9}{(5.630,6.360)}
\gppoint{gp mark 9}{(6.565,6.360)}
\gppoint{gp mark 9}{(7.512,6.411)}
\gppoint{gp mark 9}{(8.482,6.411)}
\gppoint{gp mark 9}{(9.471,6.411)}
\gppoint{gp mark 9}{(11.460,6.411)}
\gppoint{gp mark 9}{(6.387,6.281)}
\gppoint{gp mark 9}{(7.531,6.358)}
\gppoint{gp mark 9}{(8.692,6.358)}
\gppoint{gp mark 9}{(9.876,6.358)}
\gppoint{gp mark 9}{(11.326,6.358)}
\gppoint{gp mark 9}{(5.545,6.381)}
\gppoint{gp mark 9}{(6.791,6.394)}
\gppoint{gp mark 9}{(7.814,6.394)}
\gppoint{gp mark 9}{(9.294,6.394)}
\gppoint{gp mark 9}{(10.596,6.394)}
\gppoint{gp mark 9}{(6.437,6.235)}
\gppoint{gp mark 9}{(7.533,6.310)}
\gppoint{gp mark 9}{(8.664,6.356)}
\gppoint{gp mark 9}{(10.426,6.356)}
\gppoint{gp mark 9}{(6.173,6.366)}
\gppoint{gp mark 9}{(7.266,6.431)}
\gppoint{gp mark 9}{(8.359,6.431)}
\gppoint{gp mark 9}{(9.453,6.431)}
\gppoint{gp mark 9}{(10.543,6.431)}
\gppoint{gp mark 9}{(10.581,7.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.498,7.185) {ProbBBC w/o str. comp.};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gppoint{gp mark 11}{(3.870,6.336)}
\gppoint{gp mark 11}{(4.736,6.382)}
\gppoint{gp mark 11}{(6.359,6.382)}
\gppoint{gp mark 11}{(7.335,6.382)}
\gppoint{gp mark 11}{(8.304,6.397)}
\gppoint{gp mark 11}{(9.283,6.397)}
\gppoint{gp mark 11}{(10.258,6.397)}
\gppoint{gp mark 11}{(11.238,6.401)}
\gppoint{gp mark 11}{(4.694,6.360)}
\gppoint{gp mark 11}{(5.620,6.368)}
\gppoint{gp mark 11}{(6.540,6.368)}
\gppoint{gp mark 11}{(7.460,6.368)}
\gppoint{gp mark 11}{(8.379,6.368)}
\gppoint{gp mark 11}{(9.867,6.368)}
\gppoint{gp mark 11}{(11.092,6.389)}
\gppoint{gp mark 11}{(5.187,6.362)}
\gppoint{gp mark 11}{(6.182,6.362)}
\gppoint{gp mark 11}{(7.177,6.375)}
\gppoint{gp mark 11}{(8.183,6.375)}
\gppoint{gp mark 11}{(9.185,6.381)}
\gppoint{gp mark 11}{(10.201,6.381)}
\gppoint{gp mark 11}{(11.222,6.381)}
\gppoint{gp mark 11}{(8.538,6.385)}
\gppoint{gp mark 11}{(9.731,6.385)}
\gppoint{gp mark 11}{(10.945,6.385)}
\gppoint{gp mark 11}{(4.057,6.344)}
\gppoint{gp mark 11}{(5.748,6.367)}
\gppoint{gp mark 11}{(6.910,6.379)}
\gppoint{gp mark 11}{(7.899,6.393)}
\gppoint{gp mark 11}{(9.058,6.393)}
\gppoint{gp mark 11}{(10.114,6.393)}
\gppoint{gp mark 11}{(11.175,6.393)}
\gppoint{gp mark 11}{(5.862,6.367)}
\gppoint{gp mark 11}{(7.046,6.370)}
\gppoint{gp mark 11}{(8.062,6.417)}
\gppoint{gp mark 11}{(9.078,6.417)}
\gppoint{gp mark 11}{(10.101,6.417)}
\gppoint{gp mark 11}{(11.126,6.417)}
\gppoint{gp mark 11}{(5.657,6.344)}
\gppoint{gp mark 11}{(7.296,6.344)}
\gppoint{gp mark 11}{(8.447,6.344)}
\gppoint{gp mark 11}{(9.607,6.344)}
\gppoint{gp mark 11}{(10.768,6.344)}
\gppoint{gp mark 11}{(6.762,6.359)}
\gppoint{gp mark 11}{(9.181,6.387)}
\gppoint{gp mark 11}{(10.362,6.387)}
\gppoint{gp mark 11}{(4.860,6.382)}
\gppoint{gp mark 11}{(5.845,6.400)}
\gppoint{gp mark 11}{(6.830,6.400)}
\gppoint{gp mark 11}{(7.817,6.400)}
\gppoint{gp mark 11}{(8.981,6.402)}
\gppoint{gp mark 11}{(10.014,6.402)}
\gppoint{gp mark 11}{(11.047,6.406)}
\gppoint{gp mark 11}{(5.791,6.364)}
\gppoint{gp mark 11}{(6.761,6.405)}
\gppoint{gp mark 11}{(7.735,6.405)}
\gppoint{gp mark 11}{(8.699,6.412)}
\gppoint{gp mark 11}{(9.675,6.412)}
\gppoint{gp mark 11}{(10.816,6.412)}
\gppoint{gp mark 11}{(5.003,6.358)}
\gppoint{gp mark 11}{(6.161,6.406)}
\gppoint{gp mark 11}{(7.168,6.406)}
\gppoint{gp mark 11}{(8.203,6.406)}
\gppoint{gp mark 11}{(9.262,6.406)}
\gppoint{gp mark 11}{(10.712,6.406)}
\gppoint{gp mark 11}{(9.471,6.396)}
\gppoint{gp mark 11}{(10.935,6.396)}
\gppoint{gp mark 11}{(5.330,6.200)}
\gppoint{gp mark 11}{(6.853,6.298)}
\gppoint{gp mark 11}{(8.833,6.329)}
\gppoint{gp mark 11}{(7.327,6.356)}
\gppoint{gp mark 11}{(8.520,6.368)}
\gppoint{gp mark 11}{(9.943,6.368)}
\gppoint{gp mark 11}{(4.714,6.360)}
\gppoint{gp mark 11}{(5.630,6.360)}
\gppoint{gp mark 11}{(6.565,6.360)}
\gppoint{gp mark 11}{(7.512,6.411)}
\gppoint{gp mark 11}{(8.482,6.411)}
\gppoint{gp mark 11}{(9.471,6.411)}
\gppoint{gp mark 11}{(11.460,6.411)}
\gppoint{gp mark 11}{(6.387,6.281)}
\gppoint{gp mark 11}{(7.531,6.358)}
\gppoint{gp mark 11}{(8.692,6.358)}
\gppoint{gp mark 11}{(9.876,6.358)}
\gppoint{gp mark 11}{(11.326,6.358)}
\gppoint{gp mark 11}{(5.545,6.381)}
\gppoint{gp mark 11}{(6.791,6.394)}
\gppoint{gp mark 11}{(7.814,6.394)}
\gppoint{gp mark 11}{(9.294,6.394)}
\gppoint{gp mark 11}{(10.596,6.394)}
\gppoint{gp mark 11}{(6.437,6.235)}
\gppoint{gp mark 11}{(7.533,6.310)}
\gppoint{gp mark 11}{(8.664,6.356)}
\gppoint{gp mark 11}{(10.426,6.356)}
\gppoint{gp mark 11}{(6.173,6.366)}
\gppoint{gp mark 11}{(7.266,6.431)}
\gppoint{gp mark 11}{(8.359,6.431)}
\gppoint{gp mark 11}{(9.453,6.431)}
\gppoint{gp mark 11}{(10.543,6.431)}
\gppoint{gp mark 11}{(10.581,7.185)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.374,6.533)--(2.374,1.772)--(11.506,1.772)--(11.506,6.533)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.374cm}{1.772cm}}{\pgfpoint{11.506cm}{6.533cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/slot14.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% 2023年06月01日 16時21分07秒
\tikzset{every node/.append style={font={\fontsize{18.0pt}{21.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.374,1.772)--(2.554,1.772);
\draw[gp path] (11.506,1.772)--(11.326,1.772);
\node[gp node right] at (2.043,1.772) {$0$};
\draw[gp path] (2.374,2.566)--(2.554,2.566);
\draw[gp path] (11.506,2.566)--(11.326,2.566);
\node[gp node right] at (2.043,2.566) {$0.1$};
\draw[gp path] (2.374,3.359)--(2.554,3.359);
\draw[gp path] (11.506,3.359)--(11.326,3.359);
\node[gp node right] at (2.043,3.359) {$0.2$};
\draw[gp path] (2.374,4.153)--(2.554,4.153);
\draw[gp path] (11.506,4.153)--(11.326,4.153);
\node[gp node right] at (2.043,4.153) {$0.3$};
\draw[gp path] (2.374,4.946)--(2.554,4.946);
\draw[gp path] (11.506,4.946)--(11.326,4.946);
\node[gp node right] at (2.043,4.946) {$0.4$};
\draw[gp path] (2.374,5.740)--(2.554,5.740);
\draw[gp path] (11.506,5.740)--(11.326,5.740);
\node[gp node right] at (2.043,5.740) {$0.5$};
\draw[gp path] (2.374,6.533)--(2.554,6.533);
\draw[gp path] (11.506,6.533)--(11.326,6.533);
\node[gp node right] at (2.043,6.533) {$0.6$};
\draw[gp path] (2.374,1.772)--(2.374,1.952);
\draw[gp path] (2.374,6.533)--(2.374,6.353);
\node[gp node center] at (2.374,1.218) {$0$};
\draw[gp path] (4.657,1.772)--(4.657,1.952);
\draw[gp path] (4.657,6.533)--(4.657,6.353);
\node[gp node center] at (4.657,1.218) {$50$};
\draw[gp path] (6.940,1.772)--(6.940,1.952);
\draw[gp path] (6.940,6.533)--(6.940,6.353);
\node[gp node center] at (6.940,1.218) {$100$};
\draw[gp path] (9.223,1.772)--(9.223,1.952);
\draw[gp path] (9.223,6.533)--(9.223,6.353);
\node[gp node center] at (9.223,1.218) {$150$};
\draw[gp path] (11.506,1.772)--(11.506,1.952);
\draw[gp path] (11.506,6.533)--(11.506,6.353);
\node[gp node center] at (11.506,1.218) {$200$};
\draw[gp path] (2.374,6.533)--(2.374,1.772)--(11.506,1.772)--(11.506,6.533)--cycle;
\node[gp node center,rotate=-270] at (0.524,4.152) {Best estimated probability};
\node[gp node center] at (6.940,0.387) {Number of steps on the SUT [$\times 100,000$]};
\node[gp node right] at (9.498,8.293) {\baselineMethod{}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{8.00}
\gppoint{gp mark 7}{(2.377,4.437)}
\gppoint{gp mark 7}{(2.539,5.667)}
\gppoint{gp mark 7}{(2.706,5.667)}
\gppoint{gp mark 7}{(2.872,5.687)}
\gppoint{gp mark 7}{(3.035,5.709)}
\gppoint{gp mark 7}{(3.198,5.709)}
\gppoint{gp mark 7}{(3.360,5.721)}
\gppoint{gp mark 7}{(3.521,5.721)}
\gppoint{gp mark 7}{(3.683,5.733)}
\gppoint{gp mark 7}{(3.844,5.733)}
\gppoint{gp mark 7}{(4.006,5.733)}
\gppoint{gp mark 7}{(4.168,5.733)}
\gppoint{gp mark 7}{(4.329,5.733)}
\gppoint{gp mark 7}{(4.491,5.733)}
\gppoint{gp mark 7}{(4.652,5.733)}
\gppoint{gp mark 7}{(4.813,5.736)}
\gppoint{gp mark 7}{(4.975,5.736)}
\gppoint{gp mark 7}{(5.137,5.736)}
\gppoint{gp mark 7}{(5.299,5.736)}
\gppoint{gp mark 7}{(5.460,5.736)}
\gppoint{gp mark 7}{(5.622,5.736)}
\gppoint{gp mark 7}{(5.784,5.736)}
\gppoint{gp mark 7}{(5.946,5.736)}
\gppoint{gp mark 7}{(6.107,5.736)}
\gppoint{gp mark 7}{(6.269,5.736)}
\gppoint{gp mark 7}{(6.431,5.736)}
\gppoint{gp mark 7}{(6.592,5.736)}
\gppoint{gp mark 7}{(6.753,5.736)}
\gppoint{gp mark 7}{(6.915,5.736)}
\gppoint{gp mark 7}{(7.076,5.736)}
\gppoint{gp mark 7}{(7.238,5.736)}
\gppoint{gp mark 7}{(7.399,5.736)}
\gppoint{gp mark 7}{(7.560,5.736)}
\gppoint{gp mark 7}{(7.722,5.736)}
\gppoint{gp mark 7}{(7.884,5.736)}
\gppoint{gp mark 7}{(8.045,5.736)}
\gppoint{gp mark 7}{(8.206,5.736)}
\gppoint{gp mark 7}{(8.368,5.736)}
\gppoint{gp mark 7}{(8.529,5.736)}
\gppoint{gp mark 7}{(8.691,5.736)}
\gppoint{gp mark 7}{(8.853,5.736)}
\gppoint{gp mark 7}{(9.014,5.736)}
\gppoint{gp mark 7}{(9.176,5.736)}
\gppoint{gp mark 7}{(9.337,5.736)}
\gppoint{gp mark 7}{(9.499,5.736)}
\gppoint{gp mark 7}{(9.661,5.736)}
\gppoint{gp mark 7}{(9.823,5.736)}
\gppoint{gp mark 7}{(9.984,5.736)}
\gppoint{gp mark 7}{(10.146,5.736)}
\gppoint{gp mark 7}{(10.307,5.736)}
\gppoint{gp mark 7}{(10.465,5.736)}
\gppoint{gp mark 7}{(2.537,5.680)}
\gppoint{gp mark 7}{(2.711,5.703)}
\gppoint{gp mark 7}{(2.887,5.703)}
\gppoint{gp mark 7}{(3.062,5.708)}
\gppoint{gp mark 7}{(3.237,5.712)}
\gppoint{gp mark 7}{(3.412,5.719)}
\gppoint{gp mark 7}{(3.587,5.719)}
\gppoint{gp mark 7}{(3.763,5.719)}
\gppoint{gp mark 7}{(3.938,5.719)}
\gppoint{gp mark 7}{(4.114,5.724)}
\gppoint{gp mark 7}{(4.289,5.724)}
\gppoint{gp mark 7}{(4.464,5.724)}
\gppoint{gp mark 7}{(4.639,5.724)}
\gppoint{gp mark 7}{(4.814,5.724)}
\gppoint{gp mark 7}{(4.989,5.724)}
\gppoint{gp mark 7}{(5.164,5.724)}
\gppoint{gp mark 7}{(5.339,5.725)}
\gppoint{gp mark 7}{(5.514,5.725)}
\gppoint{gp mark 7}{(5.689,5.725)}
\gppoint{gp mark 7}{(5.864,5.725)}
\gppoint{gp mark 7}{(6.039,5.725)}
\gppoint{gp mark 7}{(6.214,5.725)}
\gppoint{gp mark 7}{(6.389,5.725)}
\gppoint{gp mark 7}{(6.565,5.725)}
\gppoint{gp mark 7}{(6.739,5.725)}
\gppoint{gp mark 7}{(6.914,5.725)}
\gppoint{gp mark 7}{(7.090,5.726)}
\gppoint{gp mark 7}{(7.265,5.726)}
\gppoint{gp mark 7}{(7.440,5.726)}
\gppoint{gp mark 7}{(7.615,5.726)}
\gppoint{gp mark 7}{(7.790,5.726)}
\gppoint{gp mark 7}{(7.965,5.726)}
\gppoint{gp mark 7}{(8.140,5.726)}
\gppoint{gp mark 7}{(8.315,5.726)}
\gppoint{gp mark 7}{(8.490,5.726)}
\gppoint{gp mark 7}{(8.665,5.726)}
\gppoint{gp mark 7}{(8.840,5.757)}
\gppoint{gp mark 7}{(9.015,5.757)}
\gppoint{gp mark 7}{(9.190,5.757)}
\gppoint{gp mark 7}{(9.365,5.757)}
\gppoint{gp mark 7}{(9.540,5.757)}
\gppoint{gp mark 7}{(9.715,5.757)}
\gppoint{gp mark 7}{(9.890,5.757)}
\gppoint{gp mark 7}{(10.065,5.757)}
\gppoint{gp mark 7}{(10.241,5.757)}
\gppoint{gp mark 7}{(10.416,5.757)}
\gppoint{gp mark 7}{(10.591,5.757)}
\gppoint{gp mark 7}{(10.766,5.757)}
\gppoint{gp mark 7}{(10.941,5.757)}
\gppoint{gp mark 7}{(11.117,5.757)}
\gppoint{gp mark 7}{(2.535,5.496)}
\gppoint{gp mark 7}{(2.708,5.713)}
\gppoint{gp mark 7}{(2.870,5.713)}
\gppoint{gp mark 7}{(3.033,5.713)}
\gppoint{gp mark 7}{(3.196,5.713)}
\gppoint{gp mark 7}{(3.358,5.713)}
\gppoint{gp mark 7}{(3.519,5.713)}
\gppoint{gp mark 7}{(3.680,5.713)}
\gppoint{gp mark 7}{(3.843,5.713)}
\gppoint{gp mark 7}{(4.004,5.719)}
\gppoint{gp mark 7}{(4.167,5.719)}
\gppoint{gp mark 7}{(4.328,5.719)}
\gppoint{gp mark 7}{(4.490,5.719)}
\gppoint{gp mark 7}{(4.652,5.719)}
\gppoint{gp mark 7}{(4.814,5.719)}
\gppoint{gp mark 7}{(4.976,5.719)}
\gppoint{gp mark 7}{(5.138,5.719)}
\gppoint{gp mark 7}{(5.300,5.719)}
\gppoint{gp mark 7}{(5.462,5.719)}
\gppoint{gp mark 7}{(5.624,5.719)}
\gppoint{gp mark 7}{(5.786,5.719)}
\gppoint{gp mark 7}{(5.948,5.719)}
\gppoint{gp mark 7}{(6.110,5.719)}
\gppoint{gp mark 7}{(6.272,5.719)}
\gppoint{gp mark 7}{(6.434,5.719)}
\gppoint{gp mark 7}{(6.596,5.719)}
\gppoint{gp mark 7}{(6.759,5.719)}
\gppoint{gp mark 7}{(6.921,5.719)}
\gppoint{gp mark 7}{(7.083,5.719)}
\gppoint{gp mark 7}{(7.245,5.719)}
\gppoint{gp mark 7}{(7.407,5.719)}
\gppoint{gp mark 7}{(7.569,5.719)}
\gppoint{gp mark 7}{(7.732,5.719)}
\gppoint{gp mark 7}{(7.894,5.719)}
\gppoint{gp mark 7}{(8.056,5.719)}
\gppoint{gp mark 7}{(8.218,5.719)}
\gppoint{gp mark 7}{(8.380,5.719)}
\gppoint{gp mark 7}{(8.542,5.719)}
\gppoint{gp mark 7}{(8.704,5.719)}
\gppoint{gp mark 7}{(8.866,5.719)}
\gppoint{gp mark 7}{(9.028,5.719)}
\gppoint{gp mark 7}{(9.190,5.719)}
\gppoint{gp mark 7}{(9.353,5.719)}
\gppoint{gp mark 7}{(9.515,5.719)}
\gppoint{gp mark 7}{(9.677,5.719)}
\gppoint{gp mark 7}{(9.839,5.719)}
\gppoint{gp mark 7}{(10.001,5.719)}
\gppoint{gp mark 7}{(10.162,5.719)}
\gppoint{gp mark 7}{(10.324,5.719)}
\gppoint{gp mark 7}{(10.486,5.719)}
\gppoint{gp mark 7}{(2.530,5.706)}
\gppoint{gp mark 7}{(2.692,5.749)}
\gppoint{gp mark 7}{(2.856,5.766)}
\gppoint{gp mark 7}{(3.015,5.772)}
\gppoint{gp mark 7}{(3.175,5.772)}
\gppoint{gp mark 7}{(3.334,5.772)}
\gppoint{gp mark 7}{(3.494,5.772)}
\gppoint{gp mark 7}{(3.653,5.772)}
\gppoint{gp mark 7}{(3.813,5.772)}
\gppoint{gp mark 7}{(3.972,5.772)}
\gppoint{gp mark 7}{(4.131,5.772)}
\gppoint{gp mark 7}{(4.291,5.772)}
\gppoint{gp mark 7}{(4.451,5.778)}
\gppoint{gp mark 7}{(4.610,5.778)}
\gppoint{gp mark 7}{(4.769,5.778)}
\gppoint{gp mark 7}{(4.929,5.778)}
\gppoint{gp mark 7}{(5.089,5.778)}
\gppoint{gp mark 7}{(5.248,5.778)}
\gppoint{gp mark 7}{(5.408,5.778)}
\gppoint{gp mark 7}{(5.568,5.778)}
\gppoint{gp mark 7}{(5.727,5.778)}
\gppoint{gp mark 7}{(5.887,5.778)}
\gppoint{gp mark 7}{(6.047,5.778)}
\gppoint{gp mark 7}{(6.206,5.778)}
\gppoint{gp mark 7}{(6.362,5.778)}
\gppoint{gp mark 7}{(6.519,5.778)}
\gppoint{gp mark 7}{(6.676,5.778)}
\gppoint{gp mark 7}{(6.833,5.778)}
\gppoint{gp mark 7}{(6.990,5.778)}
\gppoint{gp mark 7}{(7.147,5.778)}
\gppoint{gp mark 7}{(7.303,5.778)}
\gppoint{gp mark 7}{(7.460,5.778)}
\gppoint{gp mark 7}{(7.617,5.778)}
\gppoint{gp mark 7}{(7.774,5.781)}
\gppoint{gp mark 7}{(7.929,5.781)}
\gppoint{gp mark 7}{(8.085,5.781)}
\gppoint{gp mark 7}{(8.242,5.781)}
\gppoint{gp mark 7}{(8.398,5.781)}
\gppoint{gp mark 7}{(8.554,5.781)}
\gppoint{gp mark 7}{(8.710,5.781)}
\gppoint{gp mark 7}{(8.867,5.781)}
\gppoint{gp mark 7}{(9.023,5.781)}
\gppoint{gp mark 7}{(9.179,5.781)}
\gppoint{gp mark 7}{(9.336,5.781)}
\gppoint{gp mark 7}{(9.492,5.781)}
\gppoint{gp mark 7}{(9.648,5.784)}
\gppoint{gp mark 7}{(9.804,5.784)}
\gppoint{gp mark 7}{(9.960,5.790)}
\gppoint{gp mark 7}{(10.116,5.790)}
\gppoint{gp mark 7}{(10.272,5.790)}
\gppoint{gp mark 7}{(2.524,5.675)}
\gppoint{gp mark 7}{(2.688,5.675)}
\gppoint{gp mark 7}{(2.851,5.675)}
\gppoint{gp mark 7}{(3.015,5.675)}
\gppoint{gp mark 7}{(3.178,5.675)}
\gppoint{gp mark 7}{(3.342,5.675)}
\gppoint{gp mark 7}{(3.506,5.675)}
\gppoint{gp mark 7}{(3.670,5.675)}
\gppoint{gp mark 7}{(3.833,5.675)}
\gppoint{gp mark 7}{(3.998,5.675)}
\gppoint{gp mark 7}{(4.161,5.692)}
\gppoint{gp mark 7}{(4.324,5.692)}
\gppoint{gp mark 7}{(4.488,5.692)}
\gppoint{gp mark 7}{(4.650,5.692)}
\gppoint{gp mark 7}{(4.813,5.692)}
\gppoint{gp mark 7}{(4.976,5.693)}
\gppoint{gp mark 7}{(5.139,5.693)}
\gppoint{gp mark 7}{(5.302,5.693)}
\gppoint{gp mark 7}{(5.465,5.693)}
\gppoint{gp mark 7}{(5.629,5.693)}
\gppoint{gp mark 7}{(5.792,5.693)}
\gppoint{gp mark 7}{(5.955,5.693)}
\gppoint{gp mark 7}{(6.118,5.693)}
\gppoint{gp mark 7}{(6.281,5.708)}
\gppoint{gp mark 7}{(6.444,5.708)}
\gppoint{gp mark 7}{(6.607,5.708)}
\gppoint{gp mark 7}{(6.771,5.708)}
\gppoint{gp mark 7}{(6.934,5.708)}
\gppoint{gp mark 7}{(7.097,5.708)}
\gppoint{gp mark 7}{(7.260,5.708)}
\gppoint{gp mark 7}{(7.424,5.708)}
\gppoint{gp mark 7}{(7.587,5.708)}
\gppoint{gp mark 7}{(7.750,5.708)}
\gppoint{gp mark 7}{(7.914,5.708)}
\gppoint{gp mark 7}{(8.077,5.708)}
\gppoint{gp mark 7}{(8.240,5.708)}
\gppoint{gp mark 7}{(8.403,5.708)}
\gppoint{gp mark 7}{(8.567,5.708)}
\gppoint{gp mark 7}{(8.731,5.708)}
\gppoint{gp mark 7}{(8.894,5.708)}
\gppoint{gp mark 7}{(9.058,5.708)}
\gppoint{gp mark 7}{(9.221,5.708)}
\gppoint{gp mark 7}{(9.384,5.708)}
\gppoint{gp mark 7}{(9.547,5.708)}
\gppoint{gp mark 7}{(9.709,5.708)}
\gppoint{gp mark 7}{(9.873,5.708)}
\gppoint{gp mark 7}{(10.036,5.708)}
\gppoint{gp mark 7}{(10.199,5.708)}
\gppoint{gp mark 7}{(10.363,5.708)}
\gppoint{gp mark 7}{(10.526,5.708)}
\gppoint{gp mark 7}{(2.524,5.447)}
\gppoint{gp mark 7}{(2.702,5.548)}
\gppoint{gp mark 7}{(2.879,5.625)}
\gppoint{gp mark 7}{(3.057,5.629)}
\gppoint{gp mark 7}{(3.233,5.646)}
\gppoint{gp mark 7}{(3.409,5.662)}
\gppoint{gp mark 7}{(3.585,5.662)}
\gppoint{gp mark 7}{(3.761,5.662)}
\gppoint{gp mark 7}{(3.938,5.662)}
\gppoint{gp mark 7}{(4.113,5.662)}
\gppoint{gp mark 7}{(4.289,5.662)}
\gppoint{gp mark 7}{(4.465,5.662)}
\gppoint{gp mark 7}{(4.642,5.662)}
\gppoint{gp mark 7}{(4.818,5.662)}
\gppoint{gp mark 7}{(4.994,5.662)}
\gppoint{gp mark 7}{(5.170,5.662)}
\gppoint{gp mark 7}{(5.346,5.662)}
\gppoint{gp mark 7}{(5.523,5.662)}
\gppoint{gp mark 7}{(5.699,5.662)}
\gppoint{gp mark 7}{(5.875,5.662)}
\gppoint{gp mark 7}{(6.051,5.662)}
\gppoint{gp mark 7}{(6.228,5.662)}
\gppoint{gp mark 7}{(6.404,5.662)}
\gppoint{gp mark 7}{(6.580,5.662)}
\gppoint{gp mark 7}{(6.756,5.662)}
\gppoint{gp mark 7}{(6.933,5.662)}
\gppoint{gp mark 7}{(7.109,5.662)}
\gppoint{gp mark 7}{(7.286,5.662)}
\gppoint{gp mark 7}{(7.462,5.662)}
\gppoint{gp mark 7}{(7.639,5.662)}
\gppoint{gp mark 7}{(7.815,5.662)}
\gppoint{gp mark 7}{(7.991,5.662)}
\gppoint{gp mark 7}{(8.167,5.662)}
\gppoint{gp mark 7}{(8.344,5.662)}
\gppoint{gp mark 7}{(8.520,5.662)}
\gppoint{gp mark 7}{(8.697,5.662)}
\gppoint{gp mark 7}{(8.873,5.662)}
\gppoint{gp mark 7}{(9.050,5.662)}
\gppoint{gp mark 7}{(9.226,5.662)}
\gppoint{gp mark 7}{(9.402,5.662)}
\gppoint{gp mark 7}{(9.578,5.662)}
\gppoint{gp mark 7}{(9.755,5.662)}
\gppoint{gp mark 7}{(9.930,5.662)}
\gppoint{gp mark 7}{(10.107,5.662)}
\gppoint{gp mark 7}{(10.283,5.662)}
\gppoint{gp mark 7}{(10.459,5.662)}
\gppoint{gp mark 7}{(10.635,5.662)}
\gppoint{gp mark 7}{(10.811,5.662)}
\gppoint{gp mark 7}{(10.987,5.662)}
\gppoint{gp mark 7}{(11.163,5.662)}
\gppoint{gp mark 7}{(2.520,5.451)}
\gppoint{gp mark 7}{(2.693,5.636)}
\gppoint{gp mark 7}{(2.866,5.636)}
\gppoint{gp mark 7}{(3.040,5.636)}
\gppoint{gp mark 7}{(3.215,5.636)}
\gppoint{gp mark 7}{(3.389,5.638)}
\gppoint{gp mark 7}{(3.564,5.640)}
\gppoint{gp mark 7}{(3.739,5.640)}
\gppoint{gp mark 7}{(3.914,5.642)}
\gppoint{gp mark 7}{(4.089,5.642)}
\gppoint{gp mark 7}{(4.264,5.651)}
\gppoint{gp mark 7}{(4.438,5.651)}
\gppoint{gp mark 7}{(4.613,5.653)}
\gppoint{gp mark 7}{(4.788,5.653)}
\gppoint{gp mark 7}{(4.963,5.653)}
\gppoint{gp mark 7}{(5.138,5.665)}
\gppoint{gp mark 7}{(5.312,5.665)}
\gppoint{gp mark 7}{(5.486,5.665)}
\gppoint{gp mark 7}{(5.661,5.665)}
\gppoint{gp mark 7}{(5.835,5.665)}
\gppoint{gp mark 7}{(6.009,5.677)}
\gppoint{gp mark 7}{(6.184,5.677)}
\gppoint{gp mark 7}{(6.359,5.677)}
\gppoint{gp mark 7}{(6.533,5.677)}
\gppoint{gp mark 7}{(6.707,5.677)}
\gppoint{gp mark 7}{(6.882,5.677)}
\gppoint{gp mark 7}{(7.056,5.677)}
\gppoint{gp mark 7}{(7.231,5.677)}
\gppoint{gp mark 7}{(7.406,5.680)}
\gppoint{gp mark 7}{(7.580,5.680)}
\gppoint{gp mark 7}{(7.754,5.680)}
\gppoint{gp mark 7}{(7.929,5.680)}
\gppoint{gp mark 7}{(8.103,5.680)}
\gppoint{gp mark 7}{(8.278,5.680)}
\gppoint{gp mark 7}{(8.452,5.680)}
\gppoint{gp mark 7}{(8.627,5.680)}
\gppoint{gp mark 7}{(8.802,5.680)}
\gppoint{gp mark 7}{(8.976,5.680)}
\gppoint{gp mark 7}{(9.151,5.680)}
\gppoint{gp mark 7}{(9.325,5.680)}
\gppoint{gp mark 7}{(9.500,5.680)}
\gppoint{gp mark 7}{(9.674,5.680)}
\gppoint{gp mark 7}{(9.849,5.680)}
\gppoint{gp mark 7}{(10.023,5.680)}
\gppoint{gp mark 7}{(10.198,5.680)}
\gppoint{gp mark 7}{(10.372,5.680)}
\gppoint{gp mark 7}{(10.547,5.680)}
\gppoint{gp mark 7}{(10.721,5.680)}
\gppoint{gp mark 7}{(10.895,5.680)}
\gppoint{gp mark 7}{(11.070,5.680)}
\gppoint{gp mark 7}{(2.517,5.617)}
\gppoint{gp mark 7}{(2.687,5.658)}
\gppoint{gp mark 7}{(2.858,5.683)}
\gppoint{gp mark 7}{(3.028,5.693)}
\gppoint{gp mark 7}{(3.200,5.693)}
\gppoint{gp mark 7}{(3.371,5.693)}
\gppoint{gp mark 7}{(3.543,5.699)}
\gppoint{gp mark 7}{(3.713,5.699)}
\gppoint{gp mark 7}{(3.884,5.710)}
\gppoint{gp mark 7}{(4.057,5.710)}
\gppoint{gp mark 7}{(4.228,5.710)}
\gppoint{gp mark 7}{(4.400,5.710)}
\gppoint{gp mark 7}{(4.570,5.710)}
\gppoint{gp mark 7}{(4.741,5.710)}
\gppoint{gp mark 7}{(4.912,5.710)}
\gppoint{gp mark 7}{(5.084,5.710)}
\gppoint{gp mark 7}{(5.254,5.710)}
\gppoint{gp mark 7}{(5.426,5.710)}
\gppoint{gp mark 7}{(5.597,5.710)}
\gppoint{gp mark 7}{(5.767,5.710)}
\gppoint{gp mark 7}{(5.939,5.710)}
\gppoint{gp mark 7}{(6.112,5.710)}
\gppoint{gp mark 7}{(6.284,5.710)}
\gppoint{gp mark 7}{(6.457,5.710)}
\gppoint{gp mark 7}{(6.630,5.710)}
\gppoint{gp mark 7}{(6.802,5.710)}
\gppoint{gp mark 7}{(6.974,5.710)}
\gppoint{gp mark 7}{(7.145,5.710)}
\gppoint{gp mark 7}{(7.318,5.710)}
\gppoint{gp mark 7}{(7.489,5.710)}
\gppoint{gp mark 7}{(7.662,5.710)}
\gppoint{gp mark 7}{(7.834,5.710)}
\gppoint{gp mark 7}{(8.005,5.710)}
\gppoint{gp mark 7}{(8.176,5.710)}
\gppoint{gp mark 7}{(8.347,5.710)}
\gppoint{gp mark 7}{(8.518,5.710)}
\gppoint{gp mark 7}{(8.689,5.710)}
\gppoint{gp mark 7}{(8.861,5.710)}
\gppoint{gp mark 7}{(9.032,5.710)}
\gppoint{gp mark 7}{(9.202,5.710)}
\gppoint{gp mark 7}{(9.374,5.710)}
\gppoint{gp mark 7}{(9.546,5.710)}
\gppoint{gp mark 7}{(9.717,5.710)}
\gppoint{gp mark 7}{(9.889,5.710)}
\gppoint{gp mark 7}{(10.060,5.710)}
\gppoint{gp mark 7}{(10.230,5.710)}
\gppoint{gp mark 7}{(10.402,5.710)}
\gppoint{gp mark 7}{(10.575,5.710)}
\gppoint{gp mark 7}{(10.746,5.710)}
\gppoint{gp mark 7}{(10.918,5.711)}
\gppoint{gp mark 7}{(2.514,5.669)}
\gppoint{gp mark 7}{(2.685,5.688)}
\gppoint{gp mark 7}{(2.858,5.724)}
\gppoint{gp mark 7}{(3.033,5.724)}
\gppoint{gp mark 7}{(3.207,5.724)}
\gppoint{gp mark 7}{(3.382,5.724)}
\gppoint{gp mark 7}{(3.556,5.724)}
\gppoint{gp mark 7}{(3.731,5.724)}
\gppoint{gp mark 7}{(3.905,5.724)}
\gppoint{gp mark 7}{(4.079,5.724)}
\gppoint{gp mark 7}{(4.254,5.724)}
\gppoint{gp mark 7}{(4.429,5.726)}
\gppoint{gp mark 7}{(4.604,5.726)}
\gppoint{gp mark 7}{(4.779,5.726)}
\gppoint{gp mark 7}{(4.953,5.726)}
\gppoint{gp mark 7}{(5.128,5.726)}
\gppoint{gp mark 7}{(5.303,5.726)}
\gppoint{gp mark 7}{(5.478,5.726)}
\gppoint{gp mark 7}{(5.652,5.726)}
\gppoint{gp mark 7}{(5.826,5.732)}
\gppoint{gp mark 7}{(5.999,5.732)}
\gppoint{gp mark 7}{(6.167,5.737)}
\gppoint{gp mark 7}{(6.336,5.744)}
\gppoint{gp mark 7}{(6.504,5.757)}
\gppoint{gp mark 7}{(6.672,5.757)}
\gppoint{gp mark 7}{(6.841,5.757)}
\gppoint{gp mark 7}{(7.009,5.757)}
\gppoint{gp mark 7}{(7.177,5.757)}
\gppoint{gp mark 7}{(7.346,5.757)}
\gppoint{gp mark 7}{(7.514,5.757)}
\gppoint{gp mark 7}{(7.683,5.757)}
\gppoint{gp mark 7}{(7.852,5.757)}
\gppoint{gp mark 7}{(8.021,5.757)}
\gppoint{gp mark 7}{(8.190,5.757)}
\gppoint{gp mark 7}{(8.358,5.757)}
\gppoint{gp mark 7}{(8.526,5.757)}
\gppoint{gp mark 7}{(8.695,5.757)}
\gppoint{gp mark 7}{(8.863,5.757)}
\gppoint{gp mark 7}{(9.032,5.757)}
\gppoint{gp mark 7}{(9.200,5.757)}
\gppoint{gp mark 7}{(9.369,5.757)}
\gppoint{gp mark 7}{(9.538,5.757)}
\gppoint{gp mark 7}{(9.707,5.757)}
\gppoint{gp mark 7}{(9.876,5.757)}
\gppoint{gp mark 7}{(10.045,5.757)}
\gppoint{gp mark 7}{(10.215,5.757)}
\gppoint{gp mark 7}{(10.383,5.758)}
\gppoint{gp mark 7}{(10.552,5.758)}
\gppoint{gp mark 7}{(10.721,5.759)}
\gppoint{gp mark 7}{(10.891,5.759)}
\gppoint{gp mark 7}{(2.509,5.383)}
\gppoint{gp mark 7}{(2.680,5.481)}
\gppoint{gp mark 7}{(2.858,5.481)}
\gppoint{gp mark 7}{(3.040,5.481)}
\gppoint{gp mark 7}{(3.221,5.481)}
\gppoint{gp mark 7}{(3.404,5.481)}
\gppoint{gp mark 7}{(3.586,5.481)}
\gppoint{gp mark 7}{(3.769,5.482)}
\gppoint{gp mark 7}{(3.951,5.482)}
\gppoint{gp mark 7}{(4.134,5.482)}
\gppoint{gp mark 7}{(4.316,5.482)}
\gppoint{gp mark 7}{(4.499,5.482)}
\gppoint{gp mark 7}{(4.681,5.482)}
\gppoint{gp mark 7}{(4.863,5.514)}
\gppoint{gp mark 7}{(5.046,5.514)}
\gppoint{gp mark 7}{(5.228,5.514)}
\gppoint{gp mark 7}{(5.410,5.514)}
\gppoint{gp mark 7}{(5.593,5.514)}
\gppoint{gp mark 7}{(5.776,5.514)}
\gppoint{gp mark 7}{(5.958,5.514)}
\gppoint{gp mark 7}{(6.140,5.514)}
\gppoint{gp mark 7}{(6.323,5.514)}
\gppoint{gp mark 7}{(6.506,5.514)}
\gppoint{gp mark 7}{(6.688,5.514)}
\gppoint{gp mark 7}{(6.870,5.514)}
\gppoint{gp mark 7}{(7.053,5.514)}
\gppoint{gp mark 7}{(7.235,5.514)}
\gppoint{gp mark 7}{(7.417,5.514)}
\gppoint{gp mark 7}{(7.600,5.514)}
\gppoint{gp mark 7}{(7.782,5.514)}
\gppoint{gp mark 7}{(7.965,5.514)}
\gppoint{gp mark 7}{(8.148,5.514)}
\gppoint{gp mark 7}{(8.330,5.514)}
\gppoint{gp mark 7}{(8.512,5.514)}
\gppoint{gp mark 7}{(8.695,5.514)}
\gppoint{gp mark 7}{(8.878,5.514)}
\gppoint{gp mark 7}{(9.060,5.514)}
\gppoint{gp mark 7}{(9.242,5.514)}
\gppoint{gp mark 7}{(9.424,5.514)}
\gppoint{gp mark 7}{(9.607,5.530)}
\gppoint{gp mark 7}{(9.790,5.530)}
\gppoint{gp mark 7}{(9.972,5.530)}
\gppoint{gp mark 7}{(10.155,5.530)}
\gppoint{gp mark 7}{(10.337,5.530)}
\gppoint{gp mark 7}{(10.520,5.530)}
\gppoint{gp mark 7}{(10.703,5.530)}
\gppoint{gp mark 7}{(10.885,5.530)}
\gppoint{gp mark 7}{(11.068,5.530)}
\gppoint{gp mark 7}{(11.250,5.530)}
\gppoint{gp mark 7}{(11.432,5.530)}
\gppoint{gp mark 7}{(2.505,5.635)}
\gppoint{gp mark 7}{(2.669,5.635)}
\gppoint{gp mark 7}{(2.832,5.668)}
\gppoint{gp mark 7}{(2.995,5.668)}
\gppoint{gp mark 7}{(3.159,5.671)}
\gppoint{gp mark 7}{(3.323,5.671)}
\gppoint{gp mark 7}{(3.486,5.671)}
\gppoint{gp mark 7}{(3.649,5.671)}
\gppoint{gp mark 7}{(3.813,5.671)}
\gppoint{gp mark 7}{(3.976,5.672)}
\gppoint{gp mark 7}{(4.139,5.672)}
\gppoint{gp mark 7}{(4.302,5.672)}
\gppoint{gp mark 7}{(4.466,5.672)}
\gppoint{gp mark 7}{(4.629,5.672)}
\gppoint{gp mark 7}{(4.793,5.676)}
\gppoint{gp mark 7}{(4.957,5.676)}
\gppoint{gp mark 7}{(5.121,5.676)}
\gppoint{gp mark 7}{(5.284,5.676)}
\gppoint{gp mark 7}{(5.448,5.676)}
\gppoint{gp mark 7}{(5.612,5.676)}
\gppoint{gp mark 7}{(5.775,5.680)}
\gppoint{gp mark 7}{(5.939,5.680)}
\gppoint{gp mark 7}{(6.103,5.680)}
\gppoint{gp mark 7}{(6.267,5.680)}
\gppoint{gp mark 7}{(6.431,5.680)}
\gppoint{gp mark 7}{(6.594,5.680)}
\gppoint{gp mark 7}{(6.757,5.680)}
\gppoint{gp mark 7}{(6.921,5.680)}
\gppoint{gp mark 7}{(7.085,5.680)}
\gppoint{gp mark 7}{(7.248,5.680)}
\gppoint{gp mark 7}{(7.412,5.680)}
\gppoint{gp mark 7}{(7.575,5.680)}
\gppoint{gp mark 7}{(7.738,5.680)}
\gppoint{gp mark 7}{(7.902,5.680)}
\gppoint{gp mark 7}{(8.065,5.680)}
\gppoint{gp mark 7}{(8.229,5.680)}
\gppoint{gp mark 7}{(8.392,5.680)}
\gppoint{gp mark 7}{(8.556,5.680)}
\gppoint{gp mark 7}{(8.719,5.680)}
\gppoint{gp mark 7}{(8.883,5.680)}
\gppoint{gp mark 7}{(9.046,5.680)}
\gppoint{gp mark 7}{(9.210,5.680)}
\gppoint{gp mark 7}{(9.373,5.680)}
\gppoint{gp mark 7}{(9.537,5.680)}
\gppoint{gp mark 7}{(9.700,5.680)}
\gppoint{gp mark 7}{(9.863,5.680)}
\gppoint{gp mark 7}{(10.027,5.680)}
\gppoint{gp mark 7}{(10.191,5.680)}
\gppoint{gp mark 7}{(10.354,5.680)}
\gppoint{gp mark 7}{(10.518,5.680)}
\gppoint{gp mark 7}{(2.502,5.707)}
\gppoint{gp mark 7}{(2.670,5.707)}
\gppoint{gp mark 7}{(2.839,5.709)}
\gppoint{gp mark 7}{(3.009,5.709)}
\gppoint{gp mark 7}{(3.179,5.718)}
\gppoint{gp mark 7}{(3.350,5.724)}
\gppoint{gp mark 7}{(3.520,5.724)}
\gppoint{gp mark 7}{(3.689,5.724)}
\gppoint{gp mark 7}{(3.859,5.724)}
\gppoint{gp mark 7}{(4.029,5.724)}
\gppoint{gp mark 7}{(4.199,5.724)}
\gppoint{gp mark 7}{(4.369,5.724)}
\gppoint{gp mark 7}{(4.538,5.724)}
\gppoint{gp mark 7}{(4.708,5.724)}
\gppoint{gp mark 7}{(4.878,5.724)}
\gppoint{gp mark 7}{(5.048,5.724)}
\gppoint{gp mark 7}{(5.217,5.724)}
\gppoint{gp mark 7}{(5.387,5.724)}
\gppoint{gp mark 7}{(5.557,5.724)}
\gppoint{gp mark 7}{(5.727,5.724)}
\gppoint{gp mark 7}{(5.897,5.724)}
\gppoint{gp mark 7}{(6.066,5.724)}
\gppoint{gp mark 7}{(6.236,5.728)}
\gppoint{gp mark 7}{(6.405,5.728)}
\gppoint{gp mark 7}{(6.574,5.728)}
\gppoint{gp mark 7}{(6.744,5.728)}
\gppoint{gp mark 7}{(6.913,5.728)}
\gppoint{gp mark 7}{(7.083,5.728)}
\gppoint{gp mark 7}{(7.252,5.728)}
\gppoint{gp mark 7}{(7.422,5.728)}
\gppoint{gp mark 7}{(7.591,5.728)}
\gppoint{gp mark 7}{(7.761,5.728)}
\gppoint{gp mark 7}{(7.931,5.728)}
\gppoint{gp mark 7}{(8.101,5.728)}
\gppoint{gp mark 7}{(8.271,5.728)}
\gppoint{gp mark 7}{(8.441,5.728)}
\gppoint{gp mark 7}{(8.611,5.728)}
\gppoint{gp mark 7}{(8.780,5.728)}
\gppoint{gp mark 7}{(8.950,5.728)}
\gppoint{gp mark 7}{(9.120,5.744)}
\gppoint{gp mark 7}{(9.290,5.744)}
\gppoint{gp mark 7}{(9.459,5.744)}
\gppoint{gp mark 7}{(9.629,5.744)}
\gppoint{gp mark 7}{(9.799,5.744)}
\gppoint{gp mark 7}{(9.968,5.744)}
\gppoint{gp mark 7}{(10.137,5.744)}
\gppoint{gp mark 7}{(10.307,5.744)}
\gppoint{gp mark 7}{(10.477,5.744)}
\gppoint{gp mark 7}{(10.647,5.744)}
\gppoint{gp mark 7}{(10.817,5.744)}
\gppoint{gp mark 7}{(2.500,5.546)}
\gppoint{gp mark 7}{(2.675,5.649)}
\gppoint{gp mark 7}{(2.850,5.704)}
\gppoint{gp mark 7}{(3.026,5.710)}
\gppoint{gp mark 7}{(3.202,5.710)}
\gppoint{gp mark 7}{(3.377,5.710)}
\gppoint{gp mark 7}{(3.552,5.711)}
\gppoint{gp mark 7}{(3.728,5.717)}
\gppoint{gp mark 7}{(3.903,5.717)}
\gppoint{gp mark 7}{(4.078,5.717)}
\gppoint{gp mark 7}{(4.253,5.717)}
\gppoint{gp mark 7}{(4.428,5.717)}
\gppoint{gp mark 7}{(4.604,5.717)}
\gppoint{gp mark 7}{(4.778,5.717)}
\gppoint{gp mark 7}{(4.953,5.717)}
\gppoint{gp mark 7}{(5.127,5.717)}
\gppoint{gp mark 7}{(5.302,5.717)}
\gppoint{gp mark 7}{(5.477,5.717)}
\gppoint{gp mark 7}{(5.651,5.717)}
\gppoint{gp mark 7}{(5.826,5.717)}
\gppoint{gp mark 7}{(6.001,5.717)}
\gppoint{gp mark 7}{(6.176,5.717)}
\gppoint{gp mark 7}{(6.350,5.717)}
\gppoint{gp mark 7}{(6.525,5.717)}
\gppoint{gp mark 7}{(6.701,5.717)}
\gppoint{gp mark 7}{(6.876,5.717)}
\gppoint{gp mark 7}{(7.052,5.717)}
\gppoint{gp mark 7}{(7.227,5.717)}
\gppoint{gp mark 7}{(7.403,5.717)}
\gppoint{gp mark 7}{(7.579,5.717)}
\gppoint{gp mark 7}{(7.754,5.717)}
\gppoint{gp mark 7}{(7.930,5.717)}
\gppoint{gp mark 7}{(8.105,5.717)}
\gppoint{gp mark 7}{(8.281,5.717)}
\gppoint{gp mark 7}{(8.457,5.717)}
\gppoint{gp mark 7}{(8.632,5.717)}
\gppoint{gp mark 7}{(8.809,5.717)}
\gppoint{gp mark 7}{(8.985,5.717)}
\gppoint{gp mark 7}{(9.160,5.717)}
\gppoint{gp mark 7}{(9.336,5.717)}
\gppoint{gp mark 7}{(9.512,5.717)}
\gppoint{gp mark 7}{(9.688,5.717)}
\gppoint{gp mark 7}{(9.863,5.717)}
\gppoint{gp mark 7}{(10.039,5.717)}
\gppoint{gp mark 7}{(10.215,5.717)}
\gppoint{gp mark 7}{(10.390,5.717)}
\gppoint{gp mark 7}{(10.566,5.717)}
\gppoint{gp mark 7}{(10.742,5.717)}
\gppoint{gp mark 7}{(10.918,5.717)}
\gppoint{gp mark 7}{(11.094,5.717)}
\gppoint{gp mark 7}{(2.497,5.658)}
\gppoint{gp mark 7}{(2.667,5.691)}
\gppoint{gp mark 7}{(2.838,5.712)}
\gppoint{gp mark 7}{(3.008,5.712)}
\gppoint{gp mark 7}{(3.181,5.719)}
\gppoint{gp mark 7}{(3.353,5.719)}
\gppoint{gp mark 7}{(3.527,5.719)}
\gppoint{gp mark 7}{(3.702,5.719)}
\gppoint{gp mark 7}{(3.877,5.719)}
\gppoint{gp mark 7}{(4.051,5.719)}
\gppoint{gp mark 7}{(4.225,5.719)}
\gppoint{gp mark 7}{(4.400,5.719)}
\gppoint{gp mark 7}{(4.575,5.719)}
\gppoint{gp mark 7}{(4.749,5.719)}
\gppoint{gp mark 7}{(4.924,5.720)}
\gppoint{gp mark 7}{(5.099,5.720)}
\gppoint{gp mark 7}{(5.274,5.720)}
\gppoint{gp mark 7}{(5.448,5.720)}
\gppoint{gp mark 7}{(5.623,5.720)}
\gppoint{gp mark 7}{(5.799,5.728)}
\gppoint{gp mark 7}{(5.974,5.728)}
\gppoint{gp mark 7}{(6.149,5.728)}
\gppoint{gp mark 7}{(6.324,5.728)}
\gppoint{gp mark 7}{(6.499,5.728)}
\gppoint{gp mark 7}{(6.674,5.728)}
\gppoint{gp mark 7}{(6.848,5.728)}
\gppoint{gp mark 7}{(7.023,5.728)}
\gppoint{gp mark 7}{(7.198,5.728)}
\gppoint{gp mark 7}{(7.373,5.728)}
\gppoint{gp mark 7}{(7.547,5.728)}
\gppoint{gp mark 7}{(7.721,5.728)}
\gppoint{gp mark 7}{(7.896,5.728)}
\gppoint{gp mark 7}{(8.071,5.728)}
\gppoint{gp mark 7}{(8.246,5.728)}
\gppoint{gp mark 7}{(8.421,5.728)}
\gppoint{gp mark 7}{(8.596,5.728)}
\gppoint{gp mark 7}{(8.771,5.728)}
\gppoint{gp mark 7}{(8.946,5.728)}
\gppoint{gp mark 7}{(9.121,5.728)}
\gppoint{gp mark 7}{(9.296,5.728)}
\gppoint{gp mark 7}{(9.470,5.728)}
\gppoint{gp mark 7}{(9.645,5.728)}
\gppoint{gp mark 7}{(9.820,5.728)}
\gppoint{gp mark 7}{(9.995,5.728)}
\gppoint{gp mark 7}{(10.170,5.728)}
\gppoint{gp mark 7}{(10.345,5.728)}
\gppoint{gp mark 7}{(10.520,5.728)}
\gppoint{gp mark 7}{(10.695,5.728)}
\gppoint{gp mark 7}{(10.869,5.728)}
\gppoint{gp mark 7}{(11.044,5.728)}
\gppoint{gp mark 7}{(2.494,5.530)}
\gppoint{gp mark 7}{(2.669,5.593)}
\gppoint{gp mark 7}{(2.846,5.593)}
\gppoint{gp mark 7}{(3.023,5.593)}
\gppoint{gp mark 7}{(3.202,5.593)}
\gppoint{gp mark 7}{(3.380,5.593)}
\gppoint{gp mark 7}{(3.558,5.610)}
\gppoint{gp mark 7}{(3.736,5.610)}
\gppoint{gp mark 7}{(3.915,5.610)}
\gppoint{gp mark 7}{(4.093,5.625)}
\gppoint{gp mark 7}{(4.271,5.625)}
\gppoint{gp mark 7}{(4.449,5.625)}
\gppoint{gp mark 7}{(4.627,5.625)}
\gppoint{gp mark 7}{(4.805,5.625)}
\gppoint{gp mark 7}{(4.983,5.625)}
\gppoint{gp mark 7}{(5.161,5.625)}
\gppoint{gp mark 7}{(5.339,5.625)}
\gppoint{gp mark 7}{(5.516,5.625)}
\gppoint{gp mark 7}{(5.694,5.625)}
\gppoint{gp mark 7}{(5.872,5.625)}
\gppoint{gp mark 7}{(6.050,5.625)}
\gppoint{gp mark 7}{(6.228,5.625)}
\gppoint{gp mark 7}{(6.406,5.625)}
\gppoint{gp mark 7}{(6.583,5.637)}
\gppoint{gp mark 7}{(6.760,5.637)}
\gppoint{gp mark 7}{(6.938,5.637)}
\gppoint{gp mark 7}{(7.115,5.637)}
\gppoint{gp mark 7}{(7.294,5.637)}
\gppoint{gp mark 7}{(7.472,5.637)}
\gppoint{gp mark 7}{(7.650,5.637)}
\gppoint{gp mark 7}{(7.828,5.637)}
\gppoint{gp mark 7}{(8.005,5.637)}
\gppoint{gp mark 7}{(8.183,5.637)}
\gppoint{gp mark 7}{(8.360,5.637)}
\gppoint{gp mark 7}{(8.538,5.637)}
\gppoint{gp mark 7}{(8.715,5.637)}
\gppoint{gp mark 7}{(8.894,5.637)}
\gppoint{gp mark 7}{(9.071,5.637)}
\gppoint{gp mark 7}{(9.249,5.637)}
\gppoint{gp mark 7}{(9.427,5.637)}
\gppoint{gp mark 7}{(9.604,5.637)}
\gppoint{gp mark 7}{(9.782,5.637)}
\gppoint{gp mark 7}{(9.959,5.637)}
\gppoint{gp mark 7}{(10.137,5.637)}
\gppoint{gp mark 7}{(10.315,5.637)}
\gppoint{gp mark 7}{(10.492,5.637)}
\gppoint{gp mark 7}{(10.670,5.637)}
\gppoint{gp mark 7}{(10.848,5.637)}
\gppoint{gp mark 7}{(11.026,5.637)}
\gppoint{gp mark 7}{(11.203,5.637)}
\gppoint{gp mark 7}{(2.489,5.582)}
\gppoint{gp mark 7}{(2.648,5.734)}
\gppoint{gp mark 7}{(2.810,5.734)}
\gppoint{gp mark 7}{(2.970,5.734)}
\gppoint{gp mark 7}{(3.130,5.734)}
\gppoint{gp mark 7}{(3.291,5.734)}
\gppoint{gp mark 7}{(3.451,5.734)}
\gppoint{gp mark 7}{(3.612,5.734)}
\gppoint{gp mark 7}{(3.773,5.734)}
\gppoint{gp mark 7}{(3.934,5.734)}
\gppoint{gp mark 7}{(4.094,5.734)}
\gppoint{gp mark 7}{(4.255,5.734)}
\gppoint{gp mark 7}{(4.415,5.734)}
\gppoint{gp mark 7}{(4.576,5.734)}
\gppoint{gp mark 7}{(4.736,5.734)}
\gppoint{gp mark 7}{(4.897,5.734)}
\gppoint{gp mark 7}{(5.058,5.734)}
\gppoint{gp mark 7}{(5.218,5.750)}
\gppoint{gp mark 7}{(5.379,5.750)}
\gppoint{gp mark 7}{(5.539,5.750)}
\gppoint{gp mark 7}{(5.700,5.750)}
\gppoint{gp mark 7}{(5.860,5.750)}
\gppoint{gp mark 7}{(6.021,5.750)}
\gppoint{gp mark 7}{(6.181,5.750)}
\gppoint{gp mark 7}{(6.341,5.750)}
\gppoint{gp mark 7}{(6.502,5.750)}
\gppoint{gp mark 7}{(6.662,5.750)}
\gppoint{gp mark 7}{(6.822,5.750)}
\gppoint{gp mark 7}{(6.983,5.750)}
\gppoint{gp mark 7}{(7.143,5.750)}
\gppoint{gp mark 7}{(7.303,5.750)}
\gppoint{gp mark 7}{(7.463,5.750)}
\gppoint{gp mark 7}{(7.624,5.750)}
\gppoint{gp mark 7}{(7.784,5.750)}
\gppoint{gp mark 7}{(7.944,5.750)}
\gppoint{gp mark 7}{(8.105,5.750)}
\gppoint{gp mark 7}{(8.265,5.750)}
\gppoint{gp mark 7}{(8.426,5.750)}
\gppoint{gp mark 7}{(8.587,5.750)}
\gppoint{gp mark 7}{(8.747,5.750)}
\gppoint{gp mark 7}{(8.908,5.750)}
\gppoint{gp mark 7}{(9.068,5.750)}
\gppoint{gp mark 7}{(9.229,5.750)}
\gppoint{gp mark 7}{(9.389,5.750)}
\gppoint{gp mark 7}{(9.550,5.750)}
\gppoint{gp mark 7}{(9.711,5.750)}
\gppoint{gp mark 7}{(9.872,5.750)}
\gppoint{gp mark 7}{(10.032,5.759)}
\gppoint{gp mark 7}{(10.193,5.759)}
\gppoint{gp mark 7}{(10.354,5.759)}
\gppoint{gp mark 7}{(2.485,5.671)}
\gppoint{gp mark 7}{(2.646,5.723)}
\gppoint{gp mark 7}{(2.803,5.748)}
\gppoint{gp mark 7}{(2.960,5.748)}
\gppoint{gp mark 7}{(3.118,5.748)}
\gppoint{gp mark 7}{(3.276,5.748)}
\gppoint{gp mark 7}{(3.435,5.748)}
\gppoint{gp mark 7}{(3.593,5.760)}
\gppoint{gp mark 7}{(3.751,5.760)}
\gppoint{gp mark 7}{(3.908,5.760)}
\gppoint{gp mark 7}{(4.066,5.760)}
\gppoint{gp mark 7}{(4.224,5.760)}
\gppoint{gp mark 7}{(4.383,5.760)}
\gppoint{gp mark 7}{(4.541,5.760)}
\gppoint{gp mark 7}{(4.699,5.760)}
\gppoint{gp mark 7}{(4.857,5.760)}
\gppoint{gp mark 7}{(5.014,5.760)}
\gppoint{gp mark 7}{(5.172,5.760)}
\gppoint{gp mark 7}{(5.330,5.760)}
\gppoint{gp mark 7}{(5.488,5.760)}
\gppoint{gp mark 7}{(5.646,5.760)}
\gppoint{gp mark 7}{(5.804,5.760)}
\gppoint{gp mark 7}{(5.961,5.760)}
\gppoint{gp mark 7}{(6.119,5.760)}
\gppoint{gp mark 7}{(6.276,5.760)}
\gppoint{gp mark 7}{(6.434,5.760)}
\gppoint{gp mark 7}{(6.592,5.760)}
\gppoint{gp mark 7}{(6.750,5.760)}
\gppoint{gp mark 7}{(6.907,5.760)}
\gppoint{gp mark 7}{(7.065,5.760)}
\gppoint{gp mark 7}{(7.222,5.760)}
\gppoint{gp mark 7}{(7.378,5.762)}
\gppoint{gp mark 7}{(7.535,5.762)}
\gppoint{gp mark 7}{(7.692,5.762)}
\gppoint{gp mark 7}{(7.849,5.769)}
\gppoint{gp mark 7}{(8.006,5.769)}
\gppoint{gp mark 7}{(8.162,5.769)}
\gppoint{gp mark 7}{(8.319,5.769)}
\gppoint{gp mark 7}{(8.475,5.769)}
\gppoint{gp mark 7}{(8.632,5.769)}
\gppoint{gp mark 7}{(8.789,5.769)}
\gppoint{gp mark 7}{(8.946,5.769)}
\gppoint{gp mark 7}{(9.102,5.769)}
\gppoint{gp mark 7}{(9.259,5.769)}
\gppoint{gp mark 7}{(9.416,5.769)}
\gppoint{gp mark 7}{(9.573,5.769)}
\gppoint{gp mark 7}{(9.729,5.769)}
\gppoint{gp mark 7}{(9.886,5.769)}
\gppoint{gp mark 7}{(10.043,5.769)}
\gppoint{gp mark 7}{(10.199,5.769)}
\gppoint{gp mark 7}{(2.481,5.270)}
\gppoint{gp mark 7}{(2.636,5.360)}
\gppoint{gp mark 7}{(2.788,5.375)}
\gppoint{gp mark 7}{(2.939,5.375)}
\gppoint{gp mark 7}{(3.091,5.375)}
\gppoint{gp mark 7}{(3.243,5.375)}
\gppoint{gp mark 7}{(3.395,5.375)}
\gppoint{gp mark 7}{(3.547,5.376)}
\gppoint{gp mark 7}{(3.699,5.376)}
\gppoint{gp mark 7}{(3.851,5.376)}
\gppoint{gp mark 7}{(4.003,5.376)}
\gppoint{gp mark 7}{(4.155,5.376)}
\gppoint{gp mark 7}{(4.307,5.376)}
\gppoint{gp mark 7}{(4.459,5.376)}
\gppoint{gp mark 7}{(4.611,5.376)}
\gppoint{gp mark 7}{(4.762,5.376)}
\gppoint{gp mark 7}{(4.915,5.386)}
\gppoint{gp mark 7}{(5.067,5.386)}
\gppoint{gp mark 7}{(5.218,5.386)}
\gppoint{gp mark 7}{(5.370,5.386)}
\gppoint{gp mark 7}{(5.522,5.386)}
\gppoint{gp mark 7}{(5.674,5.386)}
\gppoint{gp mark 7}{(5.826,5.386)}
\gppoint{gp mark 7}{(5.978,5.386)}
\gppoint{gp mark 7}{(6.131,5.386)}
\gppoint{gp mark 7}{(6.283,5.390)}
\gppoint{gp mark 7}{(6.435,5.390)}
\gppoint{gp mark 7}{(6.587,5.398)}
\gppoint{gp mark 7}{(6.739,5.398)}
\gppoint{gp mark 7}{(6.891,5.398)}
\gppoint{gp mark 7}{(7.043,5.398)}
\gppoint{gp mark 7}{(7.195,5.398)}
\gppoint{gp mark 7}{(7.347,5.398)}
\gppoint{gp mark 7}{(7.500,5.398)}
\gppoint{gp mark 7}{(7.651,5.398)}
\gppoint{gp mark 7}{(7.803,5.398)}
\gppoint{gp mark 7}{(7.955,5.398)}
\gppoint{gp mark 7}{(8.107,5.398)}
\gppoint{gp mark 7}{(8.259,5.398)}
\gppoint{gp mark 7}{(8.411,5.398)}
\gppoint{gp mark 7}{(8.564,5.398)}
\gppoint{gp mark 7}{(8.716,5.398)}
\gppoint{gp mark 7}{(8.868,5.398)}
\gppoint{gp mark 7}{(9.020,5.398)}
\gppoint{gp mark 7}{(9.172,5.398)}
\gppoint{gp mark 7}{(9.324,5.398)}
\gppoint{gp mark 7}{(9.476,5.398)}
\gppoint{gp mark 7}{(9.628,5.398)}
\gppoint{gp mark 7}{(9.780,5.398)}
\gppoint{gp mark 7}{(9.932,5.398)}
\gppoint{gp mark 7}{(2.479,5.347)}
\gppoint{gp mark 7}{(2.652,5.697)}
\gppoint{gp mark 7}{(2.827,5.722)}
\gppoint{gp mark 7}{(3.003,5.722)}
\gppoint{gp mark 7}{(3.178,5.722)}
\gppoint{gp mark 7}{(3.353,5.722)}
\gppoint{gp mark 7}{(3.528,5.722)}
\gppoint{gp mark 7}{(3.703,5.743)}
\gppoint{gp mark 7}{(3.879,5.743)}
\gppoint{gp mark 7}{(4.054,5.743)}
\gppoint{gp mark 7}{(4.229,5.743)}
\gppoint{gp mark 7}{(4.405,5.743)}
\gppoint{gp mark 7}{(4.580,5.743)}
\gppoint{gp mark 7}{(4.755,5.743)}
\gppoint{gp mark 7}{(4.931,5.743)}
\gppoint{gp mark 7}{(5.106,5.743)}
\gppoint{gp mark 7}{(5.281,5.743)}
\gppoint{gp mark 7}{(5.456,5.743)}
\gppoint{gp mark 7}{(5.631,5.743)}
\gppoint{gp mark 7}{(5.806,5.743)}
\gppoint{gp mark 7}{(5.981,5.743)}
\gppoint{gp mark 7}{(6.156,5.743)}
\gppoint{gp mark 7}{(6.331,5.743)}
\gppoint{gp mark 7}{(6.506,5.743)}
\gppoint{gp mark 7}{(6.682,5.743)}
\gppoint{gp mark 7}{(6.857,5.743)}
\gppoint{gp mark 7}{(7.033,5.743)}
\gppoint{gp mark 7}{(7.208,5.743)}
\gppoint{gp mark 7}{(7.383,5.743)}
\gppoint{gp mark 7}{(7.559,5.743)}
\gppoint{gp mark 7}{(7.734,5.743)}
\gppoint{gp mark 7}{(7.909,5.743)}
\gppoint{gp mark 7}{(8.084,5.743)}
\gppoint{gp mark 7}{(8.259,5.743)}
\gppoint{gp mark 7}{(8.434,5.743)}
\gppoint{gp mark 7}{(8.610,5.743)}
\gppoint{gp mark 7}{(8.784,5.743)}
\gppoint{gp mark 7}{(8.959,5.743)}
\gppoint{gp mark 7}{(9.134,5.743)}
\gppoint{gp mark 7}{(9.310,5.743)}
\gppoint{gp mark 7}{(9.485,5.743)}
\gppoint{gp mark 7}{(9.660,5.743)}
\gppoint{gp mark 7}{(9.835,5.743)}
\gppoint{gp mark 7}{(10.010,5.743)}
\gppoint{gp mark 7}{(10.186,5.743)}
\gppoint{gp mark 7}{(10.361,5.743)}
\gppoint{gp mark 7}{(10.536,5.743)}
\gppoint{gp mark 7}{(10.712,5.743)}
\gppoint{gp mark 7}{(10.888,5.743)}
\gppoint{gp mark 7}{(11.062,5.743)}
\gppoint{gp mark 7}{(2.476,5.327)}
\gppoint{gp mark 7}{(2.644,5.447)}
\gppoint{gp mark 7}{(2.813,5.462)}
\gppoint{gp mark 7}{(2.982,5.471)}
\gppoint{gp mark 7}{(3.151,5.471)}
\gppoint{gp mark 7}{(3.320,5.478)}
\gppoint{gp mark 7}{(3.489,5.483)}
\gppoint{gp mark 7}{(3.658,5.483)}
\gppoint{gp mark 7}{(3.826,5.483)}
\gppoint{gp mark 7}{(3.995,5.489)}
\gppoint{gp mark 7}{(4.164,5.489)}
\gppoint{gp mark 7}{(4.332,5.489)}
\gppoint{gp mark 7}{(4.501,5.489)}
\gppoint{gp mark 7}{(4.669,5.489)}
\gppoint{gp mark 7}{(4.838,5.489)}
\gppoint{gp mark 7}{(5.007,5.489)}
\gppoint{gp mark 7}{(5.175,5.489)}
\gppoint{gp mark 7}{(5.345,5.489)}
\gppoint{gp mark 7}{(5.513,5.489)}
\gppoint{gp mark 7}{(5.682,5.489)}
\gppoint{gp mark 7}{(5.850,5.489)}
\gppoint{gp mark 7}{(6.019,5.489)}
\gppoint{gp mark 7}{(6.187,5.489)}
\gppoint{gp mark 7}{(6.357,5.489)}
\gppoint{gp mark 7}{(6.526,5.489)}
\gppoint{gp mark 7}{(6.695,5.489)}
\gppoint{gp mark 7}{(6.864,5.489)}
\gppoint{gp mark 7}{(7.033,5.489)}
\gppoint{gp mark 7}{(7.202,5.489)}
\gppoint{gp mark 7}{(7.371,5.489)}
\gppoint{gp mark 7}{(7.539,5.489)}
\gppoint{gp mark 7}{(7.708,5.489)}
\gppoint{gp mark 7}{(7.877,5.489)}
\gppoint{gp mark 7}{(8.045,5.489)}
\gppoint{gp mark 7}{(8.214,5.489)}
\gppoint{gp mark 7}{(8.383,5.489)}
\gppoint{gp mark 7}{(8.552,5.489)}
\gppoint{gp mark 7}{(8.721,5.489)}
\gppoint{gp mark 7}{(8.889,5.489)}
\gppoint{gp mark 7}{(9.058,5.489)}
\gppoint{gp mark 7}{(9.227,5.489)}
\gppoint{gp mark 7}{(9.396,5.508)}
\gppoint{gp mark 7}{(9.564,5.508)}
\gppoint{gp mark 7}{(9.733,5.508)}
\gppoint{gp mark 7}{(9.902,5.508)}
\gppoint{gp mark 7}{(10.071,5.508)}
\gppoint{gp mark 7}{(10.240,5.508)}
\gppoint{gp mark 7}{(10.408,5.508)}
\gppoint{gp mark 7}{(10.577,5.508)}
\gppoint{gp mark 7}{(10.747,5.508)}
\gppoint{gp mark 7}{(10.581,8.293)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.498,7.739) {ProbBBC};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 9}{(2.379,2.738)}
\gppoint{gp mark 9}{(2.393,3.878)}
\gppoint{gp mark 9}{(3.082,4.519)}
\gppoint{gp mark 9}{(3.371,4.519)}
\gppoint{gp mark 9}{(3.694,4.770)}
\gppoint{gp mark 9}{(4.049,4.849)}
\gppoint{gp mark 9}{(4.247,5.040)}
\gppoint{gp mark 9}{(4.371,5.040)}
\gppoint{gp mark 9}{(4.452,5.441)}
\gppoint{gp mark 9}{(4.523,5.441)}
\gppoint{gp mark 9}{(4.568,5.441)}
\gppoint{gp mark 9}{(4.614,5.441)}
\gppoint{gp mark 9}{(4.703,5.441)}
\gppoint{gp mark 9}{(4.797,5.441)}
\gppoint{gp mark 9}{(4.850,5.441)}
\gppoint{gp mark 9}{(4.904,5.441)}
\gppoint{gp mark 9}{(5.078,5.684)}
\gppoint{gp mark 9}{(5.197,5.759)}
\gppoint{gp mark 9}{(5.267,5.759)}
\gppoint{gp mark 9}{(5.340,5.759)}
\gppoint{gp mark 9}{(5.414,5.759)}
\gppoint{gp mark 9}{(5.491,5.759)}
\gppoint{gp mark 9}{(5.621,5.759)}
\gppoint{gp mark 9}{(5.703,5.759)}
\gppoint{gp mark 9}{(5.787,5.759)}
\gppoint{gp mark 9}{(5.874,5.759)}
\gppoint{gp mark 9}{(5.963,5.759)}
\gppoint{gp mark 9}{(6.054,5.759)}
\gppoint{gp mark 9}{(6.245,5.759)}
\gppoint{gp mark 9}{(6.508,5.759)}
\gppoint{gp mark 9}{(6.797,5.759)}
\gppoint{gp mark 9}{(7.014,5.759)}
\gppoint{gp mark 9}{(7.218,5.759)}
\gppoint{gp mark 9}{(7.361,5.759)}
\gppoint{gp mark 9}{(7.583,5.759)}
\gppoint{gp mark 9}{(7.743,5.759)}
\gppoint{gp mark 9}{(7.906,5.759)}
\gppoint{gp mark 9}{(8.076,5.759)}
\gppoint{gp mark 9}{(8.342,5.759)}
\gppoint{gp mark 9}{(8.637,5.759)}
\gppoint{gp mark 9}{(8.846,5.759)}
\gppoint{gp mark 9}{(9.180,5.759)}
\gppoint{gp mark 9}{(9.467,5.759)}
\gppoint{gp mark 9}{(9.722,5.782)}
\gppoint{gp mark 9}{(10.061,5.782)}
\gppoint{gp mark 9}{(10.449,5.782)}
\gppoint{gp mark 9}{(10.849,5.782)}
\gppoint{gp mark 9}{(11.176,5.782)}
\gppoint{gp mark 9}{(2.406,3.369)}
\gppoint{gp mark 9}{(2.464,3.911)}
\gppoint{gp mark 9}{(2.629,4.478)}
\gppoint{gp mark 9}{(2.921,4.492)}
\gppoint{gp mark 9}{(3.311,4.492)}
\gppoint{gp mark 9}{(3.768,4.610)}
\gppoint{gp mark 9}{(4.211,4.770)}
\gppoint{gp mark 9}{(4.564,4.770)}
\gppoint{gp mark 9}{(4.740,5.092)}
\gppoint{gp mark 9}{(4.866,5.092)}
\gppoint{gp mark 9}{(4.971,5.092)}
\gppoint{gp mark 9}{(5.117,5.092)}
\gppoint{gp mark 9}{(5.271,5.301)}
\gppoint{gp mark 9}{(5.464,5.336)}
\gppoint{gp mark 9}{(5.579,5.336)}
\gppoint{gp mark 9}{(5.662,5.517)}
\gppoint{gp mark 9}{(5.748,5.530)}
\gppoint{gp mark 9}{(5.888,5.530)}
\gppoint{gp mark 9}{(6.061,5.543)}
\gppoint{gp mark 9}{(6.383,5.568)}
\gppoint{gp mark 9}{(6.586,5.582)}
\gppoint{gp mark 9}{(6.782,5.660)}
\gppoint{gp mark 9}{(7.017,5.660)}
\gppoint{gp mark 9}{(7.260,5.762)}
\gppoint{gp mark 9}{(7.444,5.762)}
\gppoint{gp mark 9}{(7.633,5.762)}
\gppoint{gp mark 9}{(7.831,5.762)}
\gppoint{gp mark 9}{(8.034,5.762)}
\gppoint{gp mark 9}{(8.242,5.762)}
\gppoint{gp mark 9}{(8.456,5.762)}
\gppoint{gp mark 9}{(8.791,5.762)}
\gppoint{gp mark 9}{(9.030,5.762)}
\gppoint{gp mark 9}{(9.276,5.762)}
\gppoint{gp mark 9}{(9.528,5.762)}
\gppoint{gp mark 9}{(9.822,5.762)}
\gppoint{gp mark 9}{(10.123,5.762)}
\gppoint{gp mark 9}{(10.416,5.762)}
\gppoint{gp mark 9}{(10.823,5.762)}
\gppoint{gp mark 9}{(11.175,5.768)}
\gppoint{gp mark 9}{(2.400,3.307)}
\gppoint{gp mark 9}{(2.835,4.470)}
\gppoint{gp mark 9}{(4.030,5.278)}
\gppoint{gp mark 9}{(4.207,5.321)}
\gppoint{gp mark 9}{(4.384,5.321)}
\gppoint{gp mark 9}{(4.644,5.321)}
\gppoint{gp mark 9}{(4.750,5.321)}
\gppoint{gp mark 9}{(4.794,5.321)}
\gppoint{gp mark 9}{(4.866,5.321)}
\gppoint{gp mark 9}{(4.917,5.321)}
\gppoint{gp mark 9}{(5.016,5.697)}
\gppoint{gp mark 9}{(5.070,5.701)}
\gppoint{gp mark 9}{(5.129,5.701)}
\gppoint{gp mark 9}{(5.187,5.701)}
\gppoint{gp mark 9}{(5.248,5.701)}
\gppoint{gp mark 9}{(5.311,5.701)}
\gppoint{gp mark 9}{(5.376,5.701)}
\gppoint{gp mark 9}{(5.514,5.741)}
\gppoint{gp mark 9}{(5.585,5.741)}
\gppoint{gp mark 9}{(5.657,5.741)}
\gppoint{gp mark 9}{(5.813,5.741)}
\gppoint{gp mark 9}{(6.193,5.741)}
\gppoint{gp mark 9}{(6.288,5.741)}
\gppoint{gp mark 9}{(6.460,5.741)}
\gppoint{gp mark 9}{(6.569,5.741)}
\gppoint{gp mark 9}{(6.682,5.741)}
\gppoint{gp mark 9}{(6.798,5.741)}
\gppoint{gp mark 9}{(6.917,5.741)}
\gppoint{gp mark 9}{(7.040,5.741)}
\gppoint{gp mark 9}{(7.248,5.741)}
\gppoint{gp mark 9}{(7.390,5.782)}
\gppoint{gp mark 9}{(7.534,5.782)}
\gppoint{gp mark 9}{(7.682,5.782)}
\gppoint{gp mark 9}{(7.835,5.782)}
\gppoint{gp mark 9}{(7.994,5.782)}
\gppoint{gp mark 9}{(8.156,5.782)}
\gppoint{gp mark 9}{(8.321,5.782)}
\gppoint{gp mark 9}{(8.557,5.782)}
\gppoint{gp mark 9}{(8.800,5.782)}
\gppoint{gp mark 9}{(9.041,5.782)}
\gppoint{gp mark 9}{(9.283,5.792)}
\gppoint{gp mark 9}{(9.612,5.792)}
\gppoint{gp mark 9}{(9.869,5.792)}
\gppoint{gp mark 9}{(10.124,5.792)}
\gppoint{gp mark 9}{(10.445,5.792)}
\gppoint{gp mark 9}{(10.715,5.792)}
\gppoint{gp mark 9}{(10.984,5.792)}
\gppoint{gp mark 9}{(11.253,5.792)}
\gppoint{gp mark 9}{(2.393,2.977)}
\gppoint{gp mark 9}{(4.408,5.009)}
\gppoint{gp mark 9}{(4.457,5.040)}
\gppoint{gp mark 9}{(4.496,5.040)}
\gppoint{gp mark 9}{(4.538,5.040)}
\gppoint{gp mark 9}{(4.621,5.340)}
\gppoint{gp mark 9}{(4.669,5.340)}
\gppoint{gp mark 9}{(4.721,5.520)}
\gppoint{gp mark 9}{(4.775,5.538)}
\gppoint{gp mark 9}{(4.833,5.538)}
\gppoint{gp mark 9}{(4.893,5.538)}
\gppoint{gp mark 9}{(4.956,5.538)}
\gppoint{gp mark 9}{(5.078,5.538)}
\gppoint{gp mark 9}{(5.275,5.649)}
\gppoint{gp mark 9}{(5.358,5.649)}
\gppoint{gp mark 9}{(5.445,5.649)}
\gppoint{gp mark 9}{(5.535,5.649)}
\gppoint{gp mark 9}{(5.684,5.649)}
\gppoint{gp mark 9}{(5.901,5.649)}
\gppoint{gp mark 9}{(6.080,5.649)}
\gppoint{gp mark 9}{(6.197,5.649)}
\gppoint{gp mark 9}{(6.317,5.687)}
\gppoint{gp mark 9}{(6.442,5.687)}
\gppoint{gp mark 9}{(6.662,5.687)}
\gppoint{gp mark 9}{(6.805,5.687)}
\gppoint{gp mark 9}{(6.954,5.687)}
\gppoint{gp mark 9}{(7.108,5.687)}
\gppoint{gp mark 9}{(7.265,5.779)}
\gppoint{gp mark 9}{(7.428,5.779)}
\gppoint{gp mark 9}{(7.703,5.779)}
\gppoint{gp mark 9}{(7.887,5.779)}
\gppoint{gp mark 9}{(8.085,5.779)}
\gppoint{gp mark 9}{(8.343,5.779)}
\gppoint{gp mark 9}{(8.626,5.805)}
\gppoint{gp mark 9}{(8.858,5.805)}
\gppoint{gp mark 9}{(9.093,5.805)}
\gppoint{gp mark 9}{(9.334,5.805)}
\gppoint{gp mark 9}{(9.580,5.805)}
\gppoint{gp mark 9}{(9.831,5.805)}
\gppoint{gp mark 9}{(10.088,5.805)}
\gppoint{gp mark 9}{(10.362,5.805)}
\gppoint{gp mark 9}{(10.641,5.805)}
\gppoint{gp mark 9}{(11.064,5.805)}
\gppoint{gp mark 9}{(11.357,5.805)}
\gppoint{gp mark 9}{(2.426,4.521)}
\gppoint{gp mark 9}{(2.501,4.521)}
\gppoint{gp mark 9}{(2.624,4.521)}
\gppoint{gp mark 9}{(2.845,4.521)}
\gppoint{gp mark 9}{(3.231,4.521)}
\gppoint{gp mark 9}{(3.610,4.673)}
\gppoint{gp mark 9}{(3.946,5.002)}
\gppoint{gp mark 9}{(4.187,5.002)}
\gppoint{gp mark 9}{(4.465,5.465)}
\gppoint{gp mark 9}{(4.669,5.497)}
\gppoint{gp mark 9}{(4.832,5.692)}
\gppoint{gp mark 9}{(4.873,5.692)}
\gppoint{gp mark 9}{(4.916,5.692)}
\gppoint{gp mark 9}{(5.006,5.692)}
\gppoint{gp mark 9}{(5.057,5.736)}
\gppoint{gp mark 9}{(5.169,5.736)}
\gppoint{gp mark 9}{(5.229,5.736)}
\gppoint{gp mark 9}{(5.290,5.747)}
\gppoint{gp mark 9}{(5.355,5.747)}
\gppoint{gp mark 9}{(5.466,5.747)}
\gppoint{gp mark 9}{(5.534,5.747)}
\gppoint{gp mark 9}{(5.606,5.747)}
\gppoint{gp mark 9}{(5.754,5.747)}
\gppoint{gp mark 9}{(6.054,5.766)}
\gppoint{gp mark 9}{(6.152,5.766)}
\gppoint{gp mark 9}{(6.307,5.766)}
\gppoint{gp mark 9}{(6.420,5.766)}
\gppoint{gp mark 9}{(6.536,5.766)}
\gppoint{gp mark 9}{(6.657,5.766)}
\gppoint{gp mark 9}{(6.781,5.766)}
\gppoint{gp mark 9}{(6.909,5.766)}
\gppoint{gp mark 9}{(7.148,5.766)}
\gppoint{gp mark 9}{(7.295,5.766)}
\gppoint{gp mark 9}{(7.453,5.766)}
\gppoint{gp mark 9}{(7.725,5.766)}
\gppoint{gp mark 9}{(7.892,5.766)}
\gppoint{gp mark 9}{(8.069,5.766)}
\gppoint{gp mark 9}{(8.249,5.766)}
\gppoint{gp mark 9}{(8.541,5.766)}
\gppoint{gp mark 9}{(8.744,5.766)}
\gppoint{gp mark 9}{(8.950,5.908)}
\gppoint{gp mark 9}{(9.217,5.908)}
\gppoint{gp mark 9}{(9.481,5.908)}
\gppoint{gp mark 9}{(9.831,5.908)}
\gppoint{gp mark 9}{(10.220,5.908)}
\gppoint{gp mark 9}{(10.668,5.908)}
\gppoint{gp mark 9}{(11.074,5.908)}
\gppoint{gp mark 9}{(11.485,5.908)}
\gppoint{gp mark 9}{(2.676,4.414)}
\gppoint{gp mark 9}{(4.197,4.808)}
\gppoint{gp mark 9}{(4.275,4.975)}
\gppoint{gp mark 9}{(4.346,5.008)}
\gppoint{gp mark 9}{(4.415,5.008)}
\gppoint{gp mark 9}{(4.458,5.232)}
\gppoint{gp mark 9}{(4.506,5.232)}
\gppoint{gp mark 9}{(4.597,5.386)}
\gppoint{gp mark 9}{(4.726,5.427)}
\gppoint{gp mark 9}{(4.792,5.651)}
\gppoint{gp mark 9}{(4.863,5.651)}
\gppoint{gp mark 9}{(4.986,5.651)}
\gppoint{gp mark 9}{(5.214,5.651)}
\gppoint{gp mark 9}{(5.302,5.651)}
\gppoint{gp mark 9}{(5.395,5.660)}
\gppoint{gp mark 9}{(5.526,5.660)}
\gppoint{gp mark 9}{(5.629,5.660)}
\gppoint{gp mark 9}{(5.736,5.660)}
\gppoint{gp mark 9}{(5.847,5.749)}
\gppoint{gp mark 9}{(6.074,5.749)}
\gppoint{gp mark 9}{(6.200,5.752)}
\gppoint{gp mark 9}{(6.386,5.752)}
\gppoint{gp mark 9}{(6.516,5.752)}
\gppoint{gp mark 9}{(6.650,5.752)}
\gppoint{gp mark 9}{(6.790,5.752)}
\gppoint{gp mark 9}{(7.005,5.752)}
\gppoint{gp mark 9}{(7.164,5.752)}
\gppoint{gp mark 9}{(7.577,5.813)}
\gppoint{gp mark 9}{(7.760,5.813)}
\gppoint{gp mark 9}{(8.067,5.813)}
\gppoint{gp mark 9}{(8.264,5.813)}
\gppoint{gp mark 9}{(8.467,5.813)}
\gppoint{gp mark 9}{(8.677,5.813)}
\gppoint{gp mark 9}{(8.892,5.813)}
\gppoint{gp mark 9}{(9.138,5.813)}
\gppoint{gp mark 9}{(9.496,5.813)}
\gppoint{gp mark 9}{(9.743,5.813)}
\gppoint{gp mark 9}{(10.089,5.813)}
\gppoint{gp mark 9}{(10.361,5.813)}
\gppoint{gp mark 9}{(10.695,5.813)}
\gppoint{gp mark 9}{(10.985,5.813)}
\gppoint{gp mark 9}{(11.282,5.813)}
\gppoint{gp mark 9}{(2.381,2.818)}
\gppoint{gp mark 9}{(2.418,3.884)}
\gppoint{gp mark 9}{(2.553,4.495)}
\gppoint{gp mark 9}{(2.790,4.495)}
\gppoint{gp mark 9}{(3.388,4.495)}
\gppoint{gp mark 9}{(4.249,4.827)}
\gppoint{gp mark 9}{(4.723,5.016)}
\gppoint{gp mark 9}{(4.834,5.457)}
\gppoint{gp mark 9}{(4.903,5.474)}
\gppoint{gp mark 9}{(4.938,5.538)}
\gppoint{gp mark 9}{(5.021,5.562)}
\gppoint{gp mark 9}{(5.060,5.565)}
\gppoint{gp mark 9}{(5.434,5.565)}
\gppoint{gp mark 9}{(5.699,5.597)}
\gppoint{gp mark 9}{(5.758,5.597)}
\gppoint{gp mark 9}{(5.905,5.803)}
\gppoint{gp mark 9}{(6.116,5.803)}
\gppoint{gp mark 9}{(6.250,5.803)}
\gppoint{gp mark 9}{(6.327,5.803)}
\gppoint{gp mark 9}{(6.852,5.803)}
\gppoint{gp mark 9}{(6.942,5.803)}
\gppoint{gp mark 9}{(7.108,5.803)}
\gppoint{gp mark 9}{(7.213,5.803)}
\gppoint{gp mark 9}{(7.417,5.803)}
\gppoint{gp mark 9}{(7.539,5.803)}
\gppoint{gp mark 9}{(7.827,5.803)}
\gppoint{gp mark 9}{(7.974,5.803)}
\gppoint{gp mark 9}{(8.130,5.803)}
\gppoint{gp mark 9}{(8.286,5.803)}
\gppoint{gp mark 9}{(8.448,5.803)}
\gppoint{gp mark 9}{(8.616,5.803)}
\gppoint{gp mark 9}{(8.785,5.803)}
\gppoint{gp mark 9}{(8.963,5.803)}
\gppoint{gp mark 9}{(9.144,5.803)}
\gppoint{gp mark 9}{(9.326,5.803)}
\gppoint{gp mark 9}{(9.558,5.803)}
\gppoint{gp mark 9}{(10.551,5.803)}
\gppoint{gp mark 9}{(10.839,5.803)}
\gppoint{gp mark 9}{(11.440,5.803)}
\gppoint{gp mark 9}{(2.777,4.346)}
\gppoint{gp mark 9}{(3.117,4.465)}
\gppoint{gp mark 9}{(3.503,4.949)}
\gppoint{gp mark 9}{(3.795,4.949)}
\gppoint{gp mark 9}{(3.930,4.949)}
\gppoint{gp mark 9}{(3.986,4.949)}
\gppoint{gp mark 9}{(4.104,5.041)}
\gppoint{gp mark 9}{(4.303,5.271)}
\gppoint{gp mark 9}{(4.440,5.344)}
\gppoint{gp mark 9}{(4.575,5.482)}
\gppoint{gp mark 9}{(5.302,5.514)}
\gppoint{gp mark 9}{(5.403,5.514)}
\gppoint{gp mark 9}{(5.458,5.611)}
\gppoint{gp mark 9}{(5.509,5.703)}
\gppoint{gp mark 9}{(5.608,5.703)}
\gppoint{gp mark 9}{(5.714,5.703)}
\gppoint{gp mark 9}{(5.784,5.703)}
\gppoint{gp mark 9}{(5.929,5.703)}
\gppoint{gp mark 9}{(6.103,5.703)}
\gppoint{gp mark 9}{(6.196,5.711)}
\gppoint{gp mark 9}{(6.380,5.711)}
\gppoint{gp mark 9}{(6.541,5.711)}
\gppoint{gp mark 9}{(6.650,5.711)}
\gppoint{gp mark 9}{(6.763,5.711)}
\gppoint{gp mark 9}{(6.959,5.711)}
\gppoint{gp mark 9}{(7.080,5.711)}
\gppoint{gp mark 9}{(7.204,5.711)}
\gppoint{gp mark 9}{(7.421,5.711)}
\gppoint{gp mark 9}{(7.561,5.711)}
\gppoint{gp mark 9}{(7.706,5.711)}
\gppoint{gp mark 9}{(7.933,5.711)}
\gppoint{gp mark 9}{(8.094,5.711)}
\gppoint{gp mark 9}{(8.259,5.711)}
\gppoint{gp mark 9}{(8.427,5.711)}
\gppoint{gp mark 9}{(8.664,5.711)}
\gppoint{gp mark 9}{(8.852,5.740)}
\gppoint{gp mark 9}{(9.047,5.740)}
\gppoint{gp mark 9}{(9.245,5.740)}
\gppoint{gp mark 9}{(9.449,5.740)}
\gppoint{gp mark 9}{(9.789,5.740)}
\gppoint{gp mark 9}{(10.007,5.740)}
\gppoint{gp mark 9}{(10.405,5.747)}
\gppoint{gp mark 9}{(10.676,5.747)}
\gppoint{gp mark 9}{(11.005,5.747)}
\gppoint{gp mark 9}{(11.331,5.747)}
\gppoint{gp mark 9}{(2.383,2.867)}
\gppoint{gp mark 9}{(2.401,3.675)}
\gppoint{gp mark 9}{(2.992,4.513)}
\gppoint{gp mark 9}{(3.704,4.541)}
\gppoint{gp mark 9}{(4.245,4.913)}
\gppoint{gp mark 9}{(4.402,4.919)}
\gppoint{gp mark 9}{(4.577,5.267)}
\gppoint{gp mark 9}{(4.635,5.417)}
\gppoint{gp mark 9}{(4.715,5.517)}
\gppoint{gp mark 9}{(4.800,5.517)}
\gppoint{gp mark 9}{(4.887,5.517)}
\gppoint{gp mark 9}{(5.003,5.582)}
\gppoint{gp mark 9}{(5.260,5.690)}
\gppoint{gp mark 9}{(5.418,5.690)}
\gppoint{gp mark 9}{(5.489,5.690)}
\gppoint{gp mark 9}{(5.780,5.690)}
\gppoint{gp mark 9}{(5.869,5.706)}
\gppoint{gp mark 9}{(6.038,5.706)}
\gppoint{gp mark 9}{(6.272,5.727)}
\gppoint{gp mark 9}{(6.375,5.765)}
\gppoint{gp mark 9}{(6.572,5.765)}
\gppoint{gp mark 9}{(6.690,5.765)}
\gppoint{gp mark 9}{(6.815,5.765)}
\gppoint{gp mark 9}{(6.943,5.765)}
\gppoint{gp mark 9}{(7.074,5.765)}
\gppoint{gp mark 9}{(7.210,5.765)}
\gppoint{gp mark 9}{(7.346,5.765)}
\gppoint{gp mark 9}{(7.487,5.765)}
\gppoint{gp mark 9}{(7.626,5.765)}
\gppoint{gp mark 9}{(7.812,5.765)}
\gppoint{gp mark 9}{(7.957,5.765)}
\gppoint{gp mark 9}{(8.162,5.773)}
\gppoint{gp mark 9}{(8.317,5.773)}
\gppoint{gp mark 9}{(8.554,5.773)}
\gppoint{gp mark 9}{(8.721,5.773)}
\gppoint{gp mark 9}{(8.901,5.773)}
\gppoint{gp mark 9}{(9.233,5.773)}
\gppoint{gp mark 9}{(9.428,5.773)}
\gppoint{gp mark 9}{(9.625,5.773)}
\gppoint{gp mark 9}{(9.826,5.773)}
\gppoint{gp mark 9}{(10.206,5.773)}
\gppoint{gp mark 9}{(10.479,5.773)}
\gppoint{gp mark 9}{(10.778,5.773)}
\gppoint{gp mark 9}{(11.141,5.773)}
\gppoint{gp mark 9}{(11.400,5.773)}
\gppoint{gp mark 9}{(2.396,2.886)}
\gppoint{gp mark 9}{(2.456,3.973)}
\gppoint{gp mark 9}{(2.579,4.502)}
\gppoint{gp mark 9}{(2.762,4.502)}
\gppoint{gp mark 9}{(3.134,4.502)}
\gppoint{gp mark 9}{(3.746,4.502)}
\gppoint{gp mark 9}{(4.210,4.986)}
\gppoint{gp mark 9}{(4.408,5.255)}
\gppoint{gp mark 9}{(4.569,5.336)}
\gppoint{gp mark 9}{(4.616,5.336)}
\gppoint{gp mark 9}{(4.712,5.336)}
\gppoint{gp mark 9}{(4.908,5.336)}
\gppoint{gp mark 9}{(5.135,5.336)}
\gppoint{gp mark 9}{(5.203,5.336)}
\gppoint{gp mark 9}{(5.275,5.336)}
\gppoint{gp mark 9}{(5.350,5.336)}
\gppoint{gp mark 9}{(5.473,5.547)}
\gppoint{gp mark 9}{(5.609,5.547)}
\gppoint{gp mark 9}{(5.701,5.547)}
\gppoint{gp mark 9}{(5.798,5.547)}
\gppoint{gp mark 9}{(6.312,5.547)}
\gppoint{gp mark 9}{(6.515,5.665)}
\gppoint{gp mark 9}{(6.817,5.665)}
\gppoint{gp mark 9}{(7.067,5.665)}
\gppoint{gp mark 9}{(7.228,5.665)}
\gppoint{gp mark 9}{(7.394,5.665)}
\gppoint{gp mark 9}{(8.081,5.665)}
\gppoint{gp mark 9}{(8.287,5.665)}
\gppoint{gp mark 9}{(8.497,5.665)}
\gppoint{gp mark 9}{(8.713,5.665)}
\gppoint{gp mark 9}{(9.035,5.690)}
\gppoint{gp mark 9}{(9.395,5.690)}
\gppoint{gp mark 9}{(9.714,5.690)}
\gppoint{gp mark 9}{(9.977,5.690)}
\gppoint{gp mark 9}{(10.247,5.690)}
\gppoint{gp mark 9}{(10.525,5.690)}
\gppoint{gp mark 9}{(10.908,5.690)}
\gppoint{gp mark 9}{(11.310,5.690)}
\gppoint{gp mark 9}{(2.396,2.853)}
\gppoint{gp mark 9}{(2.463,4.360)}
\gppoint{gp mark 9}{(7.240,5.686)}
\gppoint{gp mark 9}{(7.287,5.686)}
\gppoint{gp mark 9}{(7.334,5.686)}
\gppoint{gp mark 9}{(7.386,5.686)}
\gppoint{gp mark 9}{(7.443,5.686)}
\gppoint{gp mark 9}{(7.505,5.686)}
\gppoint{gp mark 9}{(7.571,5.686)}
\gppoint{gp mark 9}{(7.643,5.686)}
\gppoint{gp mark 9}{(7.719,5.686)}
\gppoint{gp mark 9}{(7.800,5.686)}
\gppoint{gp mark 9}{(7.888,5.686)}
\gppoint{gp mark 9}{(7.979,5.686)}
\gppoint{gp mark 9}{(8.077,5.686)}
\gppoint{gp mark 9}{(8.179,5.686)}
\gppoint{gp mark 9}{(8.353,5.686)}
\gppoint{gp mark 9}{(8.475,5.686)}
\gppoint{gp mark 9}{(8.601,5.686)}
\gppoint{gp mark 9}{(8.734,5.686)}
\gppoint{gp mark 9}{(8.871,5.724)}
\gppoint{gp mark 9}{(9.015,5.727)}
\gppoint{gp mark 9}{(9.166,5.727)}
\gppoint{gp mark 9}{(9.381,5.727)}
\gppoint{gp mark 9}{(9.543,5.727)}
\gppoint{gp mark 9}{(9.711,5.727)}
\gppoint{gp mark 9}{(9.883,5.727)}
\gppoint{gp mark 9}{(10.063,5.727)}
\gppoint{gp mark 9}{(10.248,5.727)}
\gppoint{gp mark 9}{(10.439,5.727)}
\gppoint{gp mark 9}{(10.754,5.727)}
\gppoint{gp mark 9}{(11.057,5.727)}
\gppoint{gp mark 9}{(2.403,2.802)}
\gppoint{gp mark 9}{(2.794,4.475)}
\gppoint{gp mark 9}{(3.083,4.475)}
\gppoint{gp mark 9}{(3.754,4.489)}
\gppoint{gp mark 9}{(4.163,4.489)}
\gppoint{gp mark 9}{(4.422,4.883)}
\gppoint{gp mark 9}{(4.583,4.883)}
\gppoint{gp mark 9}{(4.706,5.032)}
\gppoint{gp mark 9}{(4.794,5.249)}
\gppoint{gp mark 9}{(4.830,5.249)}
\gppoint{gp mark 9}{(4.866,5.249)}
\gppoint{gp mark 9}{(4.964,5.249)}
\gppoint{gp mark 9}{(5.003,5.249)}
\gppoint{gp mark 9}{(5.082,5.487)}
\gppoint{gp mark 9}{(5.228,5.487)}
\gppoint{gp mark 9}{(5.286,5.487)}
\gppoint{gp mark 9}{(5.346,5.487)}
\gppoint{gp mark 9}{(5.449,5.487)}
\gppoint{gp mark 9}{(5.516,5.487)}
\gppoint{gp mark 9}{(5.584,5.533)}
\gppoint{gp mark 9}{(5.654,5.533)}
\gppoint{gp mark 9}{(5.865,5.730)}
\gppoint{gp mark 9}{(6.146,5.770)}
\gppoint{gp mark 9}{(6.403,5.770)}
\gppoint{gp mark 9}{(6.530,5.770)}
\gppoint{gp mark 9}{(6.662,5.770)}
\gppoint{gp mark 9}{(6.799,5.770)}
\gppoint{gp mark 9}{(7.019,5.770)}
\gppoint{gp mark 9}{(7.428,5.770)}
\gppoint{gp mark 9}{(7.612,5.770)}
\gppoint{gp mark 9}{(7.800,5.770)}
\gppoint{gp mark 9}{(8.001,5.770)}
\gppoint{gp mark 9}{(8.286,5.770)}
\gppoint{gp mark 9}{(8.548,5.770)}
\gppoint{gp mark 9}{(8.833,5.770)}
\gppoint{gp mark 9}{(9.048,5.770)}
\gppoint{gp mark 9}{(9.277,5.770)}
\gppoint{gp mark 9}{(9.567,5.770)}
\gppoint{gp mark 9}{(9.821,5.770)}
\gppoint{gp mark 9}{(10.078,5.770)}
\gppoint{gp mark 9}{(10.340,5.811)}
\gppoint{gp mark 9}{(10.611,5.811)}
\gppoint{gp mark 9}{(10.970,5.811)}
\gppoint{gp mark 9}{(11.369,5.811)}
\gppoint{gp mark 9}{(2.382,2.886)}
\gppoint{gp mark 9}{(2.683,4.222)}
\gppoint{gp mark 9}{(3.056,4.529)}
\gppoint{gp mark 9}{(3.508,5.017)}
\gppoint{gp mark 9}{(3.879,5.057)}
\gppoint{gp mark 9}{(4.258,5.057)}
\gppoint{gp mark 9}{(4.452,5.057)}
\gppoint{gp mark 9}{(4.576,5.406)}
\gppoint{gp mark 9}{(4.668,5.449)}
\gppoint{gp mark 9}{(4.731,5.449)}
\gppoint{gp mark 9}{(4.777,5.449)}
\gppoint{gp mark 9}{(4.930,5.538)}
\gppoint{gp mark 9}{(5.179,5.573)}
\gppoint{gp mark 9}{(5.286,5.573)}
\gppoint{gp mark 9}{(5.358,5.643)}
\gppoint{gp mark 9}{(5.462,5.643)}
\gppoint{gp mark 9}{(5.544,5.643)}
\gppoint{gp mark 9}{(5.630,5.643)}
\gppoint{gp mark 9}{(5.790,5.716)}
\gppoint{gp mark 9}{(5.927,5.716)}
\gppoint{gp mark 9}{(6.099,5.716)}
\gppoint{gp mark 9}{(6.211,5.716)}
\gppoint{gp mark 9}{(6.328,5.716)}
\gppoint{gp mark 9}{(6.540,5.716)}
\gppoint{gp mark 9}{(6.667,5.716)}
\gppoint{gp mark 9}{(6.858,5.716)}
\gppoint{gp mark 9}{(7.074,5.716)}
\gppoint{gp mark 9}{(7.224,5.716)}
\gppoint{gp mark 9}{(7.379,5.716)}
\gppoint{gp mark 9}{(9.006,5.716)}
\gppoint{gp mark 9}{(9.294,5.716)}
\gppoint{gp mark 9}{(9.502,5.716)}
\gppoint{gp mark 9}{(9.838,5.716)}
\gppoint{gp mark 9}{(10.058,5.719)}
\gppoint{gp mark 9}{(10.282,5.719)}
\gppoint{gp mark 9}{(10.513,5.740)}
\gppoint{gp mark 9}{(10.748,5.740)}
\gppoint{gp mark 9}{(11.093,5.740)}
\gppoint{gp mark 9}{(11.345,5.740)}
\gppoint{gp mark 9}{(2.380,3.113)}
\gppoint{gp mark 9}{(2.692,4.314)}
\gppoint{gp mark 9}{(2.921,4.314)}
\gppoint{gp mark 9}{(3.341,4.992)}
\gppoint{gp mark 9}{(3.753,4.992)}
\gppoint{gp mark 9}{(4.056,4.992)}
\gppoint{gp mark 9}{(4.332,5.143)}
\gppoint{gp mark 9}{(4.480,5.143)}
\gppoint{gp mark 9}{(4.583,5.248)}
\gppoint{gp mark 9}{(4.645,5.343)}
\gppoint{gp mark 9}{(4.759,5.343)}
\gppoint{gp mark 9}{(4.805,5.632)}
\gppoint{gp mark 9}{(4.895,5.659)}
\gppoint{gp mark 9}{(4.947,5.659)}
\gppoint{gp mark 9}{(5.001,5.676)}
\gppoint{gp mark 9}{(5.101,5.676)}
\gppoint{gp mark 9}{(5.256,5.676)}
\gppoint{gp mark 9}{(5.317,5.676)}
\gppoint{gp mark 9}{(5.433,5.692)}
\gppoint{gp mark 9}{(5.504,5.728)}
\gppoint{gp mark 9}{(5.577,5.728)}
\gppoint{gp mark 9}{(5.837,5.728)}
\gppoint{gp mark 9}{(6.070,5.728)}
\gppoint{gp mark 9}{(6.258,5.728)}
\gppoint{gp mark 9}{(6.366,5.728)}
\gppoint{gp mark 9}{(6.477,5.728)}
\gppoint{gp mark 9}{(6.592,5.728)}
\gppoint{gp mark 9}{(6.946,5.728)}
\gppoint{gp mark 9}{(7.200,5.728)}
\gppoint{gp mark 9}{(7.341,5.728)}
\gppoint{gp mark 9}{(7.487,5.733)}
\gppoint{gp mark 9}{(7.637,5.733)}
\gppoint{gp mark 9}{(7.897,5.766)}
\gppoint{gp mark 9}{(8.163,5.766)}
\gppoint{gp mark 9}{(8.891,5.786)}
\gppoint{gp mark 9}{(9.168,5.786)}
\gppoint{gp mark 9}{(9.406,5.800)}
\gppoint{gp mark 9}{(9.650,5.800)}
\gppoint{gp mark 9}{(9.899,5.800)}
\gppoint{gp mark 9}{(10.153,5.800)}
\gppoint{gp mark 9}{(10.534,5.800)}
\gppoint{gp mark 9}{(10.921,5.800)}
\gppoint{gp mark 9}{(11.223,5.800)}
\gppoint{gp mark 9}{(2.383,3.035)}
\gppoint{gp mark 9}{(2.426,3.880)}
\gppoint{gp mark 9}{(3.038,4.465)}
\gppoint{gp mark 9}{(3.386,4.465)}
\gppoint{gp mark 9}{(4.086,4.924)}
\gppoint{gp mark 9}{(4.415,5.036)}
\gppoint{gp mark 9}{(4.541,5.036)}
\gppoint{gp mark 9}{(4.569,5.060)}
\gppoint{gp mark 9}{(4.894,5.186)}
\gppoint{gp mark 9}{(4.933,5.222)}
\gppoint{gp mark 9}{(4.975,5.321)}
\gppoint{gp mark 9}{(5.071,5.321)}
\gppoint{gp mark 9}{(5.122,5.460)}
\gppoint{gp mark 9}{(5.174,5.465)}
\gppoint{gp mark 9}{(5.229,5.557)}
\gppoint{gp mark 9}{(5.285,5.557)}
\gppoint{gp mark 9}{(5.344,5.557)}
\gppoint{gp mark 9}{(5.459,5.557)}
\gppoint{gp mark 9}{(5.521,5.597)}
\gppoint{gp mark 9}{(5.585,5.597)}
\gppoint{gp mark 9}{(5.691,5.651)}
\gppoint{gp mark 9}{(5.763,5.651)}
\gppoint{gp mark 9}{(5.914,5.651)}
\gppoint{gp mark 9}{(6.073,5.651)}
\gppoint{gp mark 9}{(6.167,5.651)}
\gppoint{gp mark 9}{(6.265,5.652)}
\gppoint{gp mark 9}{(6.365,5.652)}
\gppoint{gp mark 9}{(6.468,5.652)}
\gppoint{gp mark 9}{(6.574,5.652)}
\gppoint{gp mark 9}{(6.682,5.652)}
\gppoint{gp mark 9}{(6.794,5.652)}
\gppoint{gp mark 9}{(7.035,5.652)}
\gppoint{gp mark 9}{(7.299,5.652)}
\gppoint{gp mark 9}{(7.436,5.652)}
\gppoint{gp mark 9}{(7.577,5.652)}
\gppoint{gp mark 9}{(7.958,5.652)}
\gppoint{gp mark 9}{(8.327,5.652)}
\gppoint{gp mark 9}{(8.525,5.652)}
\gppoint{gp mark 9}{(8.927,5.652)}
\gppoint{gp mark 9}{(9.148,5.716)}
\gppoint{gp mark 9}{(9.474,5.716)}
\gppoint{gp mark 9}{(9.720,5.716)}
\gppoint{gp mark 9}{(10.063,5.716)}
\gppoint{gp mark 9}{(10.332,5.716)}
\gppoint{gp mark 9}{(10.745,5.735)}
\gppoint{gp mark 9}{(11.205,5.735)}
\gppoint{gp mark 9}{(2.384,2.881)}
\gppoint{gp mark 9}{(2.421,3.832)}
\gppoint{gp mark 9}{(2.572,4.544)}
\gppoint{gp mark 9}{(4.118,4.883)}
\gppoint{gp mark 9}{(4.422,5.006)}
\gppoint{gp mark 9}{(4.513,5.525)}
\gppoint{gp mark 9}{(4.543,5.525)}
\gppoint{gp mark 9}{(4.576,5.555)}
\gppoint{gp mark 9}{(4.610,5.555)}
\gppoint{gp mark 9}{(4.709,5.555)}
\gppoint{gp mark 9}{(4.791,5.555)}
\gppoint{gp mark 9}{(4.834,5.574)}
\gppoint{gp mark 9}{(4.940,5.574)}
\gppoint{gp mark 9}{(5.037,5.574)}
\gppoint{gp mark 9}{(5.139,5.646)}
\gppoint{gp mark 9}{(5.198,5.646)}
\gppoint{gp mark 9}{(5.314,5.646)}
\gppoint{gp mark 9}{(5.378,5.646)}
\gppoint{gp mark 9}{(5.445,5.657)}
\gppoint{gp mark 9}{(5.653,5.657)}
\gppoint{gp mark 9}{(5.727,5.657)}
\gppoint{gp mark 9}{(5.802,5.657)}
\gppoint{gp mark 9}{(5.931,5.706)}
\gppoint{gp mark 9}{(6.021,5.706)}
\gppoint{gp mark 9}{(6.113,5.706)}
\gppoint{gp mark 9}{(6.208,5.836)}
\gppoint{gp mark 9}{(6.306,5.836)}
\gppoint{gp mark 9}{(6.406,5.836)}
\gppoint{gp mark 9}{(6.598,5.836)}
\gppoint{gp mark 9}{(6.955,5.836)}
\gppoint{gp mark 9}{(7.077,5.836)}
\gppoint{gp mark 9}{(7.202,5.836)}
\gppoint{gp mark 9}{(7.329,5.836)}
\gppoint{gp mark 9}{(7.461,5.836)}
\gppoint{gp mark 9}{(7.594,5.836)}
\gppoint{gp mark 9}{(7.732,5.836)}
\gppoint{gp mark 9}{(7.872,5.836)}
\gppoint{gp mark 9}{(8.015,5.836)}
\gppoint{gp mark 9}{(8.275,5.836)}
\gppoint{gp mark 9}{(8.438,5.836)}
\gppoint{gp mark 9}{(8.604,5.836)}
\gppoint{gp mark 9}{(8.774,5.836)}
\gppoint{gp mark 9}{(8.949,5.836)}
\gppoint{gp mark 9}{(9.126,5.836)}
\gppoint{gp mark 9}{(9.306,5.836)}
\gppoint{gp mark 9}{(9.491,5.836)}
\gppoint{gp mark 9}{(9.799,5.868)}
\gppoint{gp mark 9}{(10.008,5.868)}
\gppoint{gp mark 9}{(10.221,5.868)}
\gppoint{gp mark 9}{(10.438,5.868)}
\gppoint{gp mark 9}{(10.757,5.868)}
\gppoint{gp mark 9}{(11.052,5.868)}
\gppoint{gp mark 9}{(11.347,5.868)}
\gppoint{gp mark 9}{(2.385,2.712)}
\gppoint{gp mark 9}{(2.429,3.878)}
\gppoint{gp mark 9}{(2.877,4.471)}
\gppoint{gp mark 9}{(3.173,4.471)}
\gppoint{gp mark 9}{(3.398,4.471)}
\gppoint{gp mark 9}{(3.496,4.957)}
\gppoint{gp mark 9}{(3.592,5.100)}
\gppoint{gp mark 9}{(3.689,5.173)}
\gppoint{gp mark 9}{(3.858,5.194)}
\gppoint{gp mark 9}{(4.226,5.194)}
\gppoint{gp mark 9}{(4.514,5.194)}
\gppoint{gp mark 9}{(4.707,5.462)}
\gppoint{gp mark 9}{(4.923,5.582)}
\gppoint{gp mark 9}{(5.088,5.582)}
\gppoint{gp mark 9}{(5.637,5.582)}
\gppoint{gp mark 9}{(5.827,5.582)}
\gppoint{gp mark 9}{(5.991,5.582)}
\gppoint{gp mark 9}{(6.192,5.582)}
\gppoint{gp mark 9}{(6.311,5.632)}
\gppoint{gp mark 9}{(6.434,5.665)}
\gppoint{gp mark 9}{(6.561,5.697)}
\gppoint{gp mark 9}{(6.693,5.697)}
\gppoint{gp mark 9}{(6.829,5.697)}
\gppoint{gp mark 9}{(6.969,5.697)}
\gppoint{gp mark 9}{(7.112,5.697)}
\gppoint{gp mark 9}{(7.320,5.697)}
\gppoint{gp mark 9}{(7.750,5.697)}
\gppoint{gp mark 9}{(8.035,5.697)}
\gppoint{gp mark 9}{(8.282,5.697)}
\gppoint{gp mark 9}{(8.551,5.697)}
\gppoint{gp mark 9}{(8.868,5.697)}
\gppoint{gp mark 9}{(9.140,5.697)}
\gppoint{gp mark 9}{(9.452,5.697)}
\gppoint{gp mark 9}{(9.690,5.730)}
\gppoint{gp mark 9}{(9.933,5.730)}
\gppoint{gp mark 9}{(10.189,5.730)}
\gppoint{gp mark 9}{(10.450,5.730)}
\gppoint{gp mark 9}{(10.721,5.751)}
\gppoint{gp mark 9}{(11.097,5.751)}
\gppoint{gp mark 9}{(11.473,5.751)}
\gppoint{gp mark 9}{(2.404,3.343)}
\gppoint{gp mark 9}{(3.670,4.252)}
\gppoint{gp mark 9}{(3.798,5.141)}
\gppoint{gp mark 9}{(3.924,5.141)}
\gppoint{gp mark 9}{(3.982,5.141)}
\gppoint{gp mark 9}{(4.006,5.141)}
\gppoint{gp mark 9}{(4.067,5.141)}
\gppoint{gp mark 9}{(4.133,5.141)}
\gppoint{gp mark 9}{(4.317,5.141)}
\gppoint{gp mark 9}{(5.423,5.406)}
\gppoint{gp mark 9}{(5.490,5.635)}
\gppoint{gp mark 9}{(5.598,5.635)}
\gppoint{gp mark 9}{(5.670,5.687)}
\gppoint{gp mark 9}{(5.745,5.687)}
\gppoint{gp mark 9}{(5.824,5.687)}
\gppoint{gp mark 9}{(5.907,5.687)}
\gppoint{gp mark 9}{(5.993,5.687)}
\gppoint{gp mark 9}{(6.083,5.730)}
\gppoint{gp mark 9}{(6.239,5.730)}
\gppoint{gp mark 9}{(6.341,5.730)}
\gppoint{gp mark 9}{(6.508,5.730)}
\gppoint{gp mark 9}{(6.714,5.730)}
\gppoint{gp mark 9}{(6.844,5.730)}
\gppoint{gp mark 9}{(7.064,5.730)}
\gppoint{gp mark 9}{(7.213,5.730)}
\gppoint{gp mark 9}{(7.368,5.730)}
\gppoint{gp mark 9}{(7.529,5.730)}
\gppoint{gp mark 9}{(7.696,5.801)}
\gppoint{gp mark 9}{(7.868,5.801)}
\gppoint{gp mark 9}{(8.142,5.801)}
\gppoint{gp mark 9}{(8.338,5.801)}
\gppoint{gp mark 9}{(8.605,5.801)}
\gppoint{gp mark 9}{(8.822,5.801)}
\gppoint{gp mark 9}{(9.048,5.801)}
\gppoint{gp mark 9}{(9.384,5.801)}
\gppoint{gp mark 9}{(9.636,5.801)}
\gppoint{gp mark 9}{(9.892,5.801)}
\gppoint{gp mark 9}{(10.270,5.801)}
\gppoint{gp mark 9}{(10.542,5.808)}
\gppoint{gp mark 9}{(10.816,5.808)}
\gppoint{gp mark 9}{(11.097,5.808)}
\gppoint{gp mark 9}{(11.384,5.808)}
\gppoint{gp mark 9}{(2.389,2.792)}
\gppoint{gp mark 9}{(2.434,3.957)}
\gppoint{gp mark 9}{(2.562,4.175)}
\gppoint{gp mark 9}{(2.815,4.175)}
\gppoint{gp mark 9}{(4.604,5.095)}
\gppoint{gp mark 9}{(4.689,5.095)}
\gppoint{gp mark 9}{(4.722,5.095)}
\gppoint{gp mark 9}{(4.980,5.095)}
\gppoint{gp mark 9}{(5.133,5.200)}
\gppoint{gp mark 9}{(5.223,5.498)}
\gppoint{gp mark 9}{(5.278,5.546)}
\gppoint{gp mark 9}{(5.335,5.546)}
\gppoint{gp mark 9}{(5.433,5.574)}
\gppoint{gp mark 9}{(5.498,5.574)}
\gppoint{gp mark 9}{(5.565,5.574)}
\gppoint{gp mark 9}{(5.701,5.574)}
\gppoint{gp mark 9}{(5.775,5.574)}
\gppoint{gp mark 9}{(5.852,5.574)}
\gppoint{gp mark 9}{(5.932,5.574)}
\gppoint{gp mark 9}{(6.014,5.574)}
\gppoint{gp mark 9}{(6.175,5.574)}
\gppoint{gp mark 9}{(6.386,5.574)}
\gppoint{gp mark 9}{(6.690,5.574)}
\gppoint{gp mark 9}{(6.801,5.643)}
\gppoint{gp mark 9}{(6.995,5.674)}
\gppoint{gp mark 9}{(7.121,5.784)}
\gppoint{gp mark 9}{(7.347,5.784)}
\gppoint{gp mark 9}{(7.484,5.784)}
\gppoint{gp mark 9}{(7.680,5.784)}
\gppoint{gp mark 9}{(7.833,5.784)}
\gppoint{gp mark 9}{(7.994,5.784)}
\gppoint{gp mark 9}{(8.159,5.784)}
\gppoint{gp mark 9}{(8.325,5.784)}
\gppoint{gp mark 9}{(8.578,5.784)}
\gppoint{gp mark 9}{(8.765,5.784)}
\gppoint{gp mark 9}{(8.957,5.784)}
\gppoint{gp mark 9}{(9.214,5.822)}
\gppoint{gp mark 9}{(9.597,5.822)}
\gppoint{gp mark 9}{(9.868,5.822)}
\gppoint{gp mark 9}{(10.138,5.822)}
\gppoint{gp mark 9}{(10.353,5.822)}
\gppoint{gp mark 9}{(10.576,5.822)}
\gppoint{gp mark 9}{(10.803,5.822)}
\gppoint{gp mark 9}{(11.034,5.822)}
\gppoint{gp mark 9}{(11.409,5.822)}
\gppoint{gp mark 9}{(2.804,4.511)}
\gppoint{gp mark 9}{(3.047,4.614)}
\gppoint{gp mark 9}{(3.471,4.913)}
\gppoint{gp mark 9}{(4.023,5.213)}
\gppoint{gp mark 9}{(4.349,5.217)}
\gppoint{gp mark 9}{(4.609,5.351)}
\gppoint{gp mark 9}{(4.794,5.351)}
\gppoint{gp mark 9}{(4.844,5.384)}
\gppoint{gp mark 9}{(4.945,5.736)}
\gppoint{gp mark 9}{(5.002,5.736)}
\gppoint{gp mark 9}{(5.061,5.736)}
\gppoint{gp mark 9}{(5.189,5.736)}
\gppoint{gp mark 9}{(5.259,5.736)}
\gppoint{gp mark 9}{(5.443,5.736)}
\gppoint{gp mark 9}{(5.526,5.736)}
\gppoint{gp mark 9}{(5.885,5.736)}
\gppoint{gp mark 9}{(5.992,5.736)}
\gppoint{gp mark 9}{(6.182,5.736)}
\gppoint{gp mark 9}{(6.355,5.744)}
\gppoint{gp mark 9}{(6.535,5.744)}
\gppoint{gp mark 9}{(6.662,5.744)}
\gppoint{gp mark 9}{(6.793,5.751)}
\gppoint{gp mark 9}{(6.930,5.751)}
\gppoint{gp mark 9}{(7.650,5.751)}
\gppoint{gp mark 9}{(7.806,5.751)}
\gppoint{gp mark 9}{(7.967,5.751)}
\gppoint{gp mark 9}{(8.134,5.751)}
\gppoint{gp mark 9}{(8.367,5.781)}
\gppoint{gp mark 9}{(8.605,5.781)}
\gppoint{gp mark 9}{(8.841,5.781)}
\gppoint{gp mark 9}{(9.077,5.781)}
\gppoint{gp mark 9}{(9.318,5.781)}
\gppoint{gp mark 9}{(9.508,5.781)}
\gppoint{gp mark 9}{(9.861,5.781)}
\gppoint{gp mark 9}{(10.122,5.781)}
\gppoint{gp mark 9}{(10.385,5.830)}
\gppoint{gp mark 9}{(11.235,5.830)}
\gppoint{gp mark 9}{(10.581,7.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.498,7.185) {ProbBBC w/o str. comp.};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gppoint{gp mark 11}{(2.404,1.772)}
\gppoint{gp mark 11}{(2.751,1.772)}
\gppoint{gp mark 11}{(2.979,1.772)}
\gppoint{gp mark 11}{(3.249,1.774)}
\gppoint{gp mark 11}{(3.493,1.774)}
\gppoint{gp mark 11}{(3.664,1.774)}
\gppoint{gp mark 11}{(3.863,1.780)}
\gppoint{gp mark 11}{(4.044,1.780)}
\gppoint{gp mark 11}{(4.218,1.780)}
\gppoint{gp mark 11}{(4.357,1.780)}
\gppoint{gp mark 11}{(4.568,1.780)}
\gppoint{gp mark 11}{(4.873,1.780)}
\gppoint{gp mark 11}{(5.068,1.780)}
\gppoint{gp mark 11}{(5.129,1.780)}
\gppoint{gp mark 11}{(5.192,1.780)}
\gppoint{gp mark 11}{(5.300,1.780)}
\gppoint{gp mark 11}{(5.378,1.780)}
\gppoint{gp mark 11}{(5.458,1.780)}
\gppoint{gp mark 11}{(5.541,1.780)}
\gppoint{gp mark 11}{(5.628,1.780)}
\gppoint{gp mark 11}{(5.824,1.780)}
\gppoint{gp mark 11}{(5.929,1.780)}
\gppoint{gp mark 11}{(6.035,1.780)}
\gppoint{gp mark 11}{(6.140,1.780)}
\gppoint{gp mark 11}{(6.283,1.780)}
\gppoint{gp mark 11}{(6.446,1.780)}
\gppoint{gp mark 11}{(6.558,1.780)}
\gppoint{gp mark 11}{(6.670,1.780)}
\gppoint{gp mark 11}{(6.841,1.783)}
\gppoint{gp mark 11}{(6.955,1.783)}
\gppoint{gp mark 11}{(7.067,1.783)}
\gppoint{gp mark 11}{(7.179,1.783)}
\gppoint{gp mark 11}{(7.290,1.786)}
\gppoint{gp mark 11}{(7.402,1.786)}
\gppoint{gp mark 11}{(7.513,1.786)}
\gppoint{gp mark 11}{(7.624,1.786)}
\gppoint{gp mark 11}{(7.802,1.786)}
\gppoint{gp mark 11}{(7.921,1.786)}
\gppoint{gp mark 11}{(8.039,1.786)}
\gppoint{gp mark 11}{(8.157,1.786)}
\gppoint{gp mark 11}{(8.276,1.786)}
\gppoint{gp mark 11}{(8.394,1.786)}
\gppoint{gp mark 11}{(8.568,1.786)}
\gppoint{gp mark 11}{(8.693,1.786)}
\gppoint{gp mark 11}{(8.818,1.797)}
\gppoint{gp mark 11}{(8.997,1.797)}
\gppoint{gp mark 11}{(9.124,1.797)}
\gppoint{gp mark 11}{(9.251,1.797)}
\gppoint{gp mark 11}{(9.378,1.797)}
\gppoint{gp mark 11}{(9.505,1.797)}
\gppoint{gp mark 11}{(9.632,1.797)}
\gppoint{gp mark 11}{(9.759,1.797)}
\gppoint{gp mark 11}{(9.885,1.797)}
\gppoint{gp mark 11}{(10.012,1.797)}
\gppoint{gp mark 11}{(10.138,1.797)}
\gppoint{gp mark 11}{(10.264,1.797)}
\gppoint{gp mark 11}{(10.390,1.797)}
\gppoint{gp mark 11}{(10.516,1.797)}
\gppoint{gp mark 11}{(10.642,1.797)}
\gppoint{gp mark 11}{(10.768,1.797)}
\gppoint{gp mark 11}{(10.894,1.797)}
\gppoint{gp mark 11}{(11.020,1.797)}
\gppoint{gp mark 11}{(11.145,1.797)}
\gppoint{gp mark 11}{(11.271,1.797)}
\gppoint{gp mark 11}{(11.442,1.802)}
\gppoint{gp mark 11}{(2.428,1.774)}
\gppoint{gp mark 11}{(2.468,1.774)}
\gppoint{gp mark 11}{(2.531,1.774)}
\gppoint{gp mark 11}{(2.647,1.774)}
\gppoint{gp mark 11}{(2.823,1.774)}
\gppoint{gp mark 11}{(3.144,1.774)}
\gppoint{gp mark 11}{(3.594,1.774)}
\gppoint{gp mark 11}{(3.896,1.777)}
\gppoint{gp mark 11}{(4.010,1.777)}
\gppoint{gp mark 11}{(4.227,1.777)}
\gppoint{gp mark 11}{(4.419,1.777)}
\gppoint{gp mark 11}{(4.547,1.777)}
\gppoint{gp mark 11}{(4.705,1.777)}
\gppoint{gp mark 11}{(4.842,1.777)}
\gppoint{gp mark 11}{(4.897,1.777)}
\gppoint{gp mark 11}{(4.990,1.777)}
\gppoint{gp mark 11}{(5.206,1.777)}
\gppoint{gp mark 11}{(5.427,1.777)}
\gppoint{gp mark 11}{(5.572,1.778)}
\gppoint{gp mark 11}{(5.665,1.824)}
\gppoint{gp mark 11}{(5.780,1.824)}
\gppoint{gp mark 11}{(5.872,1.824)}
\gppoint{gp mark 11}{(5.963,1.824)}
\gppoint{gp mark 11}{(6.111,1.824)}
\gppoint{gp mark 11}{(6.260,1.824)}
\gppoint{gp mark 11}{(6.357,1.824)}
\gppoint{gp mark 11}{(6.453,1.824)}
\gppoint{gp mark 11}{(6.604,1.824)}
\gppoint{gp mark 11}{(6.738,1.824)}
\gppoint{gp mark 11}{(6.843,1.824)}
\gppoint{gp mark 11}{(6.947,1.824)}
\gppoint{gp mark 11}{(7.051,1.824)}
\gppoint{gp mark 11}{(7.155,1.824)}
\gppoint{gp mark 11}{(7.260,1.824)}
\gppoint{gp mark 11}{(7.405,1.824)}
\gppoint{gp mark 11}{(7.564,1.878)}
\gppoint{gp mark 11}{(7.674,5.732)}
\gppoint{gp mark 11}{(7.844,5.732)}
\gppoint{gp mark 11}{(7.955,5.732)}
\gppoint{gp mark 11}{(8.117,5.814)}
\gppoint{gp mark 11}{(8.294,5.814)}
\gppoint{gp mark 11}{(8.469,5.814)}
\gppoint{gp mark 11}{(8.645,5.814)}
\gppoint{gp mark 11}{(8.822,5.814)}
\gppoint{gp mark 11}{(8.998,5.814)}
\gppoint{gp mark 11}{(9.218,5.814)}
\gppoint{gp mark 11}{(9.432,5.814)}
\gppoint{gp mark 11}{(9.559,5.814)}
\gppoint{gp mark 11}{(9.747,5.814)}
\gppoint{gp mark 11}{(9.934,5.814)}
\gppoint{gp mark 11}{(10.120,5.814)}
\gppoint{gp mark 11}{(10.307,5.814)}
\gppoint{gp mark 11}{(10.494,5.814)}
\gppoint{gp mark 11}{(10.680,5.814)}
\gppoint{gp mark 11}{(10.866,5.814)}
\gppoint{gp mark 11}{(11.053,5.814)}
\gppoint{gp mark 11}{(11.240,5.814)}
\gppoint{gp mark 11}{(11.427,5.847)}
\gppoint{gp mark 11}{(2.380,1.772)}
\gppoint{gp mark 11}{(2.414,1.772)}
\gppoint{gp mark 11}{(2.469,1.774)}
\gppoint{gp mark 11}{(2.637,1.774)}
\gppoint{gp mark 11}{(3.027,1.774)}
\gppoint{gp mark 11}{(3.567,1.774)}
\gppoint{gp mark 11}{(4.071,1.774)}
\gppoint{gp mark 11}{(4.534,1.774)}
\gppoint{gp mark 11}{(4.700,1.775)}
\gppoint{gp mark 11}{(4.845,1.775)}
\gppoint{gp mark 11}{(4.882,1.807)}
\gppoint{gp mark 11}{(4.921,1.894)}
\gppoint{gp mark 11}{(4.963,1.894)}
\gppoint{gp mark 11}{(5.005,1.894)}
\gppoint{gp mark 11}{(5.087,1.894)}
\gppoint{gp mark 11}{(5.168,1.894)}
\gppoint{gp mark 11}{(5.217,1.894)}
\gppoint{gp mark 11}{(5.266,1.894)}
\gppoint{gp mark 11}{(5.465,1.894)}
\gppoint{gp mark 11}{(5.611,1.894)}
\gppoint{gp mark 11}{(5.743,1.894)}
\gppoint{gp mark 11}{(5.823,1.894)}
\gppoint{gp mark 11}{(5.906,1.894)}
\gppoint{gp mark 11}{(5.991,1.894)}
\gppoint{gp mark 11}{(6.079,1.894)}
\gppoint{gp mark 11}{(6.168,1.894)}
\gppoint{gp mark 11}{(6.254,1.894)}
\gppoint{gp mark 11}{(6.340,1.894)}
\gppoint{gp mark 11}{(6.426,1.894)}
\gppoint{gp mark 11}{(6.512,1.894)}
\gppoint{gp mark 11}{(6.597,1.894)}
\gppoint{gp mark 11}{(6.682,1.894)}
\gppoint{gp mark 11}{(6.766,1.894)}
\gppoint{gp mark 11}{(6.985,1.894)}
\gppoint{gp mark 11}{(7.123,1.894)}
\gppoint{gp mark 11}{(7.315,1.894)}
\gppoint{gp mark 11}{(7.426,1.894)}
\gppoint{gp mark 11}{(7.536,1.894)}
\gppoint{gp mark 11}{(7.646,1.894)}
\gppoint{gp mark 11}{(7.764,1.894)}
\gppoint{gp mark 11}{(7.882,1.894)}
\gppoint{gp mark 11}{(8.000,1.894)}
\gppoint{gp mark 11}{(8.117,1.894)}
\gppoint{gp mark 11}{(8.235,1.894)}
\gppoint{gp mark 11}{(8.352,1.894)}
\gppoint{gp mark 11}{(8.470,1.894)}
\gppoint{gp mark 11}{(8.654,1.894)}
\gppoint{gp mark 11}{(8.846,1.894)}
\gppoint{gp mark 11}{(8.974,1.894)}
\gppoint{gp mark 11}{(9.103,1.894)}
\gppoint{gp mark 11}{(9.231,1.916)}
\gppoint{gp mark 11}{(9.360,2.156)}
\gppoint{gp mark 11}{(9.493,2.156)}
\gppoint{gp mark 11}{(9.621,2.156)}
\gppoint{gp mark 11}{(9.749,2.156)}
\gppoint{gp mark 11}{(9.875,2.156)}
\gppoint{gp mark 11}{(10.032,2.156)}
\gppoint{gp mark 11}{(10.227,2.156)}
\gppoint{gp mark 11}{(10.365,2.156)}
\gppoint{gp mark 11}{(10.503,5.692)}
\gppoint{gp mark 11}{(10.701,5.692)}
\gppoint{gp mark 11}{(10.870,5.692)}
\gppoint{gp mark 11}{(11.041,5.692)}
\gppoint{gp mark 11}{(11.238,5.692)}
\gppoint{gp mark 11}{(11.397,5.720)}
\gppoint{gp mark 11}{(2.389,1.772)}
\gppoint{gp mark 11}{(2.431,1.778)}
\gppoint{gp mark 11}{(2.494,1.778)}
\gppoint{gp mark 11}{(2.586,1.778)}
\gppoint{gp mark 11}{(2.774,1.778)}
\gppoint{gp mark 11}{(3.333,1.778)}
\gppoint{gp mark 11}{(3.845,1.778)}
\gppoint{gp mark 11}{(4.219,1.778)}
\gppoint{gp mark 11}{(4.503,1.778)}
\gppoint{gp mark 11}{(4.558,1.778)}
\gppoint{gp mark 11}{(4.716,1.782)}
\gppoint{gp mark 11}{(4.785,1.782)}
\gppoint{gp mark 11}{(4.956,1.782)}
\gppoint{gp mark 11}{(5.002,1.782)}
\gppoint{gp mark 11}{(5.084,1.782)}
\gppoint{gp mark 11}{(5.246,1.782)}
\gppoint{gp mark 11}{(5.397,1.782)}
\gppoint{gp mark 11}{(5.524,1.782)}
\gppoint{gp mark 11}{(5.795,1.782)}
\gppoint{gp mark 11}{(5.911,1.782)}
\gppoint{gp mark 11}{(6.036,1.820)}
\gppoint{gp mark 11}{(6.119,1.820)}
\gppoint{gp mark 11}{(6.284,1.820)}
\gppoint{gp mark 11}{(6.437,1.820)}
\gppoint{gp mark 11}{(6.610,1.820)}
\gppoint{gp mark 11}{(6.773,1.820)}
\gppoint{gp mark 11}{(6.897,1.820)}
\gppoint{gp mark 11}{(7.039,1.820)}
\gppoint{gp mark 11}{(7.255,1.823)}
\gppoint{gp mark 11}{(7.467,1.823)}
\gppoint{gp mark 11}{(7.858,1.834)}
\gppoint{gp mark 11}{(8.068,1.834)}
\gppoint{gp mark 11}{(8.227,1.834)}
\gppoint{gp mark 11}{(8.389,1.834)}
\gppoint{gp mark 11}{(8.548,1.834)}
\gppoint{gp mark 11}{(8.706,1.834)}
\gppoint{gp mark 11}{(8.865,1.834)}
\gppoint{gp mark 11}{(9.023,1.834)}
\gppoint{gp mark 11}{(9.181,1.834)}
\gppoint{gp mark 11}{(9.339,1.834)}
\gppoint{gp mark 11}{(9.498,1.834)}
\gppoint{gp mark 11}{(9.655,1.834)}
\gppoint{gp mark 11}{(9.813,1.834)}
\gppoint{gp mark 11}{(10.052,1.834)}
\gppoint{gp mark 11}{(10.287,1.834)}
\gppoint{gp mark 11}{(10.523,1.834)}
\gppoint{gp mark 11}{(10.790,1.834)}
\gppoint{gp mark 11}{(10.988,1.834)}
\gppoint{gp mark 11}{(11.185,1.834)}
\gppoint{gp mark 11}{(11.383,1.834)}
\gppoint{gp mark 11}{(2.384,1.772)}
\gppoint{gp mark 11}{(2.418,1.772)}
\gppoint{gp mark 11}{(2.514,1.772)}
\gppoint{gp mark 11}{(2.732,1.775)}
\gppoint{gp mark 11}{(3.255,1.775)}
\gppoint{gp mark 11}{(3.693,1.775)}
\gppoint{gp mark 11}{(3.855,1.775)}
\gppoint{gp mark 11}{(4.007,1.775)}
\gppoint{gp mark 11}{(4.266,1.777)}
\gppoint{gp mark 11}{(4.371,1.777)}
\gppoint{gp mark 11}{(4.540,1.777)}
\gppoint{gp mark 11}{(4.914,1.780)}
\gppoint{gp mark 11}{(5.160,1.780)}
\gppoint{gp mark 11}{(5.304,1.780)}
\gppoint{gp mark 11}{(5.422,1.780)}
\gppoint{gp mark 11}{(5.536,1.780)}
\gppoint{gp mark 11}{(5.658,1.786)}
\gppoint{gp mark 11}{(5.839,1.786)}
\gppoint{gp mark 11}{(5.933,1.786)}
\gppoint{gp mark 11}{(6.019,1.794)}
\gppoint{gp mark 11}{(6.115,1.935)}
\gppoint{gp mark 11}{(6.287,1.935)}
\gppoint{gp mark 11}{(6.447,1.935)}
\gppoint{gp mark 11}{(6.555,1.935)}
\gppoint{gp mark 11}{(6.668,1.935)}
\gppoint{gp mark 11}{(6.781,1.935)}
\gppoint{gp mark 11}{(6.893,1.935)}
\gppoint{gp mark 11}{(7.005,1.935)}
\gppoint{gp mark 11}{(7.232,1.935)}
\gppoint{gp mark 11}{(7.409,1.935)}
\gppoint{gp mark 11}{(7.535,1.935)}
\gppoint{gp mark 11}{(7.661,1.935)}
\gppoint{gp mark 11}{(8.045,1.935)}
\gppoint{gp mark 11}{(8.241,1.935)}
\gppoint{gp mark 11}{(8.376,1.935)}
\gppoint{gp mark 11}{(8.512,1.935)}
\gppoint{gp mark 11}{(8.647,1.935)}
\gppoint{gp mark 11}{(8.849,1.935)}
\gppoint{gp mark 11}{(8.999,1.935)}
\gppoint{gp mark 11}{(9.148,1.935)}
\gppoint{gp mark 11}{(9.297,1.935)}
\gppoint{gp mark 11}{(9.445,1.935)}
\gppoint{gp mark 11}{(9.594,1.935)}
\gppoint{gp mark 11}{(9.743,1.935)}
\gppoint{gp mark 11}{(9.892,1.935)}
\gppoint{gp mark 11}{(10.040,1.935)}
\gppoint{gp mark 11}{(10.189,1.935)}
\gppoint{gp mark 11}{(10.337,1.935)}
\gppoint{gp mark 11}{(10.486,1.935)}
\gppoint{gp mark 11}{(10.634,1.935)}
\gppoint{gp mark 11}{(10.822,1.935)}
\gppoint{gp mark 11}{(10.974,1.935)}
\gppoint{gp mark 11}{(11.123,1.935)}
\gppoint{gp mark 11}{(11.273,1.935)}
\gppoint{gp mark 11}{(11.430,1.935)}
\gppoint{gp mark 11}{(2.393,1.772)}
\gppoint{gp mark 11}{(2.462,1.774)}
\gppoint{gp mark 11}{(3.403,1.774)}
\gppoint{gp mark 11}{(3.607,1.774)}
\gppoint{gp mark 11}{(4.023,1.774)}
\gppoint{gp mark 11}{(4.173,1.774)}
\gppoint{gp mark 11}{(4.305,1.774)}
\gppoint{gp mark 11}{(4.492,1.774)}
\gppoint{gp mark 11}{(4.633,1.775)}
\gppoint{gp mark 11}{(4.703,1.775)}
\gppoint{gp mark 11}{(4.755,1.775)}
\gppoint{gp mark 11}{(4.858,1.775)}
\gppoint{gp mark 11}{(4.915,1.775)}
\gppoint{gp mark 11}{(5.018,1.791)}
\gppoint{gp mark 11}{(5.131,1.791)}
\gppoint{gp mark 11}{(5.210,1.797)}
\gppoint{gp mark 11}{(5.346,1.797)}
\gppoint{gp mark 11}{(5.484,1.797)}
\gppoint{gp mark 11}{(5.581,1.797)}
\gppoint{gp mark 11}{(5.741,1.799)}
\gppoint{gp mark 11}{(5.895,1.799)}
\gppoint{gp mark 11}{(6.086,1.799)}
\gppoint{gp mark 11}{(6.360,1.799)}
\gppoint{gp mark 11}{(6.517,1.807)}
\gppoint{gp mark 11}{(6.733,1.807)}
\gppoint{gp mark 11}{(6.890,1.807)}
\gppoint{gp mark 11}{(7.046,1.807)}
\gppoint{gp mark 11}{(7.203,1.807)}
\gppoint{gp mark 11}{(7.359,1.807)}
\gppoint{gp mark 11}{(7.515,1.807)}
\gppoint{gp mark 11}{(7.671,1.807)}
\gppoint{gp mark 11}{(7.827,1.807)}
\gppoint{gp mark 11}{(7.983,1.807)}
\gppoint{gp mark 11}{(8.139,1.807)}
\gppoint{gp mark 11}{(8.350,1.807)}
\gppoint{gp mark 11}{(8.626,1.807)}
\gppoint{gp mark 11}{(8.845,1.807)}
\gppoint{gp mark 11}{(9.081,1.807)}
\gppoint{gp mark 11}{(9.293,1.807)}
\gppoint{gp mark 11}{(9.475,1.810)}
\gppoint{gp mark 11}{(9.657,1.810)}
\gppoint{gp mark 11}{(9.841,1.810)}
\gppoint{gp mark 11}{(10.023,1.810)}
\gppoint{gp mark 11}{(10.204,1.810)}
\gppoint{gp mark 11}{(10.447,1.824)}
\gppoint{gp mark 11}{(10.637,1.824)}
\gppoint{gp mark 11}{(10.827,1.824)}
\gppoint{gp mark 11}{(11.073,1.824)}
\gppoint{gp mark 11}{(11.263,1.824)}
\gppoint{gp mark 11}{(11.454,1.824)}
\gppoint{gp mark 11}{(2.466,1.774)}
\gppoint{gp mark 11}{(2.587,1.774)}
\gppoint{gp mark 11}{(2.753,1.774)}
\gppoint{gp mark 11}{(3.072,1.774)}
\gppoint{gp mark 11}{(3.456,1.774)}
\gppoint{gp mark 11}{(3.817,1.774)}
\gppoint{gp mark 11}{(4.067,1.774)}
\gppoint{gp mark 11}{(4.210,1.777)}
\gppoint{gp mark 11}{(4.325,1.777)}
\gppoint{gp mark 11}{(4.463,1.777)}
\gppoint{gp mark 11}{(4.543,1.777)}
\gppoint{gp mark 11}{(4.744,1.777)}
\gppoint{gp mark 11}{(4.925,1.785)}
\gppoint{gp mark 11}{(5.111,1.785)}
\gppoint{gp mark 11}{(5.323,1.785)}
\gppoint{gp mark 11}{(5.461,1.785)}
\gppoint{gp mark 11}{(5.552,1.818)}
\gppoint{gp mark 11}{(5.647,1.818)}
\gppoint{gp mark 11}{(5.745,1.818)}
\gppoint{gp mark 11}{(5.847,1.818)}
\gppoint{gp mark 11}{(5.952,1.864)}
\gppoint{gp mark 11}{(6.062,1.864)}
\gppoint{gp mark 11}{(6.176,1.864)}
\gppoint{gp mark 11}{(6.294,1.864)}
\gppoint{gp mark 11}{(6.484,1.864)}
\gppoint{gp mark 11}{(6.617,1.864)}
\gppoint{gp mark 11}{(6.750,1.864)}
\gppoint{gp mark 11}{(6.882,1.864)}
\gppoint{gp mark 11}{(7.012,1.864)}
\gppoint{gp mark 11}{(7.340,1.864)}
\gppoint{gp mark 11}{(7.669,1.864)}
\gppoint{gp mark 11}{(7.905,1.864)}
\gppoint{gp mark 11}{(8.086,1.864)}
\gppoint{gp mark 11}{(8.340,1.864)}
\gppoint{gp mark 11}{(8.531,1.864)}
\gppoint{gp mark 11}{(8.774,1.864)}
\gppoint{gp mark 11}{(9.038,1.864)}
\gppoint{gp mark 11}{(9.246,1.864)}
\gppoint{gp mark 11}{(9.454,1.864)}
\gppoint{gp mark 11}{(9.661,1.864)}
\gppoint{gp mark 11}{(9.868,1.864)}
\gppoint{gp mark 11}{(10.075,1.864)}
\gppoint{gp mark 11}{(10.282,1.864)}
\gppoint{gp mark 11}{(10.490,1.864)}
\gppoint{gp mark 11}{(10.697,1.864)}
\gppoint{gp mark 11}{(10.905,1.864)}
\gppoint{gp mark 11}{(11.181,1.864)}
\gppoint{gp mark 11}{(11.399,1.864)}
\gppoint{gp mark 11}{(3.926,1.772)}
\gppoint{gp mark 11}{(4.078,1.772)}
\gppoint{gp mark 11}{(4.526,1.772)}
\gppoint{gp mark 11}{(4.671,1.772)}
\gppoint{gp mark 11}{(4.744,1.772)}
\gppoint{gp mark 11}{(4.822,1.783)}
\gppoint{gp mark 11}{(4.908,1.783)}
\gppoint{gp mark 11}{(4.957,1.783)}
\gppoint{gp mark 11}{(5.053,1.783)}
\gppoint{gp mark 11}{(5.110,1.783)}
\gppoint{gp mark 11}{(5.170,1.793)}
\gppoint{gp mark 11}{(5.234,1.793)}
\gppoint{gp mark 11}{(5.301,1.793)}
\gppoint{gp mark 11}{(5.479,1.793)}
\gppoint{gp mark 11}{(5.600,1.793)}
\gppoint{gp mark 11}{(5.799,1.793)}
\gppoint{gp mark 11}{(5.882,1.793)}
\gppoint{gp mark 11}{(6.028,1.793)}
\gppoint{gp mark 11}{(6.131,1.793)}
\gppoint{gp mark 11}{(6.347,1.793)}
\gppoint{gp mark 11}{(6.571,1.793)}
\gppoint{gp mark 11}{(6.697,1.793)}
\gppoint{gp mark 11}{(6.823,1.793)}
\gppoint{gp mark 11}{(6.948,1.793)}
\gppoint{gp mark 11}{(7.131,1.793)}
\gppoint{gp mark 11}{(7.264,1.809)}
\gppoint{gp mark 11}{(7.396,1.809)}
\gppoint{gp mark 11}{(7.593,1.809)}
\gppoint{gp mark 11}{(7.729,1.809)}
\gppoint{gp mark 11}{(7.865,1.809)}
\gppoint{gp mark 11}{(8.083,1.809)}
\gppoint{gp mark 11}{(8.228,1.809)}
\gppoint{gp mark 11}{(8.371,1.809)}
\gppoint{gp mark 11}{(8.515,1.809)}
\gppoint{gp mark 11}{(8.658,1.809)}
\gppoint{gp mark 11}{(8.801,1.809)}
\gppoint{gp mark 11}{(9.007,1.809)}
\gppoint{gp mark 11}{(9.158,1.809)}
\gppoint{gp mark 11}{(9.309,1.809)}
\gppoint{gp mark 11}{(9.460,1.809)}
\gppoint{gp mark 11}{(9.694,1.809)}
\gppoint{gp mark 11}{(9.929,1.809)}
\gppoint{gp mark 11}{(10.103,1.809)}
\gppoint{gp mark 11}{(10.278,1.809)}
\gppoint{gp mark 11}{(10.452,1.809)}
\gppoint{gp mark 11}{(10.626,1.809)}
\gppoint{gp mark 11}{(10.800,1.809)}
\gppoint{gp mark 11}{(10.976,1.809)}
\gppoint{gp mark 11}{(11.152,1.809)}
\gppoint{gp mark 11}{(11.326,1.809)}
\gppoint{gp mark 11}{(11.500,1.809)}
\gppoint{gp mark 11}{(2.393,1.772)}
\gppoint{gp mark 11}{(3.591,1.775)}
\gppoint{gp mark 11}{(3.832,1.775)}
\gppoint{gp mark 11}{(3.956,1.775)}
\gppoint{gp mark 11}{(4.245,1.775)}
\gppoint{gp mark 11}{(4.422,1.775)}
\gppoint{gp mark 11}{(4.494,1.775)}
\gppoint{gp mark 11}{(4.527,1.775)}
\gppoint{gp mark 11}{(4.598,1.777)}
\gppoint{gp mark 11}{(4.731,1.777)}
\gppoint{gp mark 11}{(5.004,1.783)}
\gppoint{gp mark 11}{(5.245,1.783)}
\gppoint{gp mark 11}{(5.444,1.783)}
\gppoint{gp mark 11}{(5.592,1.783)}
\gppoint{gp mark 11}{(5.715,1.783)}
\gppoint{gp mark 11}{(5.796,1.783)}
\gppoint{gp mark 11}{(5.943,1.783)}
\gppoint{gp mark 11}{(6.029,1.815)}
\gppoint{gp mark 11}{(6.120,1.815)}
\gppoint{gp mark 11}{(6.210,1.815)}
\gppoint{gp mark 11}{(6.343,1.815)}
\gppoint{gp mark 11}{(6.524,1.815)}
\gppoint{gp mark 11}{(6.614,1.815)}
\gppoint{gp mark 11}{(6.749,1.815)}
\gppoint{gp mark 11}{(6.845,1.815)}
\gppoint{gp mark 11}{(6.940,1.815)}
\gppoint{gp mark 11}{(7.092,1.815)}
\gppoint{gp mark 11}{(7.197,1.815)}
\gppoint{gp mark 11}{(7.302,1.815)}
\gppoint{gp mark 11}{(7.449,1.815)}
\gppoint{gp mark 11}{(7.554,1.815)}
\gppoint{gp mark 11}{(7.659,1.815)}
\gppoint{gp mark 11}{(7.812,1.815)}
\gppoint{gp mark 11}{(7.923,1.815)}
\gppoint{gp mark 11}{(8.033,1.815)}
\gppoint{gp mark 11}{(8.143,1.815)}
\gppoint{gp mark 11}{(8.253,1.815)}
\gppoint{gp mark 11}{(8.363,1.815)}
\gppoint{gp mark 11}{(8.473,1.875)}
\gppoint{gp mark 11}{(8.584,1.875)}
\gppoint{gp mark 11}{(8.694,1.875)}
\gppoint{gp mark 11}{(8.804,1.875)}
\gppoint{gp mark 11}{(8.913,1.875)}
\gppoint{gp mark 11}{(9.023,1.875)}
\gppoint{gp mark 11}{(9.133,1.875)}
\gppoint{gp mark 11}{(9.309,1.875)}
\gppoint{gp mark 11}{(9.427,1.875)}
\gppoint{gp mark 11}{(9.626,1.875)}
\gppoint{gp mark 11}{(9.753,1.875)}
\gppoint{gp mark 11}{(9.880,1.875)}
\gppoint{gp mark 11}{(10.007,1.875)}
\gppoint{gp mark 11}{(10.133,1.875)}
\gppoint{gp mark 11}{(10.259,1.875)}
\gppoint{gp mark 11}{(10.385,1.875)}
\gppoint{gp mark 11}{(10.511,1.875)}
\gppoint{gp mark 11}{(10.684,1.875)}
\gppoint{gp mark 11}{(10.817,1.875)}
\gppoint{gp mark 11}{(11.001,1.875)}
\gppoint{gp mark 11}{(11.139,1.875)}
\gppoint{gp mark 11}{(11.277,1.875)}
\gppoint{gp mark 11}{(11.478,1.875)}
\gppoint{gp mark 11}{(2.398,1.772)}
\gppoint{gp mark 11}{(3.659,1.780)}
\gppoint{gp mark 11}{(3.946,1.780)}
\gppoint{gp mark 11}{(4.099,1.780)}
\gppoint{gp mark 11}{(4.253,1.780)}
\gppoint{gp mark 11}{(4.357,1.780)}
\gppoint{gp mark 11}{(4.428,1.780)}
\gppoint{gp mark 11}{(4.504,1.780)}
\gppoint{gp mark 11}{(4.539,1.780)}
\gppoint{gp mark 11}{(4.576,1.780)}
\gppoint{gp mark 11}{(4.615,1.780)}
\gppoint{gp mark 11}{(4.655,1.780)}
\gppoint{gp mark 11}{(4.697,1.780)}
\gppoint{gp mark 11}{(4.741,1.780)}
\gppoint{gp mark 11}{(4.837,1.783)}
\gppoint{gp mark 11}{(4.939,1.783)}
\gppoint{gp mark 11}{(4.989,1.788)}
\gppoint{gp mark 11}{(5.040,1.788)}
\gppoint{gp mark 11}{(5.136,1.788)}
\gppoint{gp mark 11}{(5.195,1.788)}
\gppoint{gp mark 11}{(5.252,1.788)}
\gppoint{gp mark 11}{(5.376,1.788)}
\gppoint{gp mark 11}{(5.549,1.858)}
\gppoint{gp mark 11}{(5.619,1.858)}
\gppoint{gp mark 11}{(5.689,1.858)}
\gppoint{gp mark 11}{(5.758,1.858)}
\gppoint{gp mark 11}{(5.827,1.858)}
\gppoint{gp mark 11}{(5.895,1.858)}
\gppoint{gp mark 11}{(5.963,1.858)}
\gppoint{gp mark 11}{(6.032,1.858)}
\gppoint{gp mark 11}{(6.100,1.858)}
\gppoint{gp mark 11}{(6.168,1.858)}
\gppoint{gp mark 11}{(6.236,1.858)}
\gppoint{gp mark 11}{(6.304,1.858)}
\gppoint{gp mark 11}{(6.371,1.858)}
\gppoint{gp mark 11}{(6.439,1.974)}
\gppoint{gp mark 11}{(6.509,1.974)}
\gppoint{gp mark 11}{(6.578,1.974)}
\gppoint{gp mark 11}{(6.645,1.974)}
\gppoint{gp mark 11}{(6.758,1.974)}
\gppoint{gp mark 11}{(6.883,1.974)}
\gppoint{gp mark 11}{(6.965,1.974)}
\gppoint{gp mark 11}{(7.119,3.375)}
\gppoint{gp mark 11}{(7.283,3.375)}
\gppoint{gp mark 11}{(7.496,3.375)}
\gppoint{gp mark 11}{(7.594,3.375)}
\gppoint{gp mark 11}{(7.692,3.375)}
\gppoint{gp mark 11}{(7.834,3.375)}
\gppoint{gp mark 11}{(7.939,3.375)}
\gppoint{gp mark 11}{(8.043,3.375)}
\gppoint{gp mark 11}{(8.146,3.375)}
\gppoint{gp mark 11}{(8.250,3.375)}
\gppoint{gp mark 11}{(8.353,3.375)}
\gppoint{gp mark 11}{(8.457,3.375)}
\gppoint{gp mark 11}{(8.560,3.375)}
\gppoint{gp mark 11}{(8.663,3.375)}
\gppoint{gp mark 11}{(8.765,3.375)}
\gppoint{gp mark 11}{(8.869,3.375)}
\gppoint{gp mark 11}{(8.971,3.375)}
\gppoint{gp mark 11}{(9.074,3.375)}
\gppoint{gp mark 11}{(9.176,3.375)}
\gppoint{gp mark 11}{(9.278,3.375)}
\gppoint{gp mark 11}{(9.380,3.375)}
\gppoint{gp mark 11}{(9.483,3.375)}
\gppoint{gp mark 11}{(9.585,3.375)}
\gppoint{gp mark 11}{(9.687,3.375)}
\gppoint{gp mark 11}{(9.789,3.375)}
\gppoint{gp mark 11}{(9.890,3.375)}
\gppoint{gp mark 11}{(9.992,3.375)}
\gppoint{gp mark 11}{(10.148,3.375)}
\gppoint{gp mark 11}{(10.256,3.375)}
\gppoint{gp mark 11}{(10.364,3.375)}
\gppoint{gp mark 11}{(10.472,3.375)}
\gppoint{gp mark 11}{(10.580,3.375)}
\gppoint{gp mark 11}{(10.687,3.375)}
\gppoint{gp mark 11}{(10.795,3.375)}
\gppoint{gp mark 11}{(10.903,3.375)}
\gppoint{gp mark 11}{(11.011,3.375)}
\gppoint{gp mark 11}{(11.119,3.375)}
\gppoint{gp mark 11}{(11.227,3.375)}
\gppoint{gp mark 11}{(11.334,3.375)}
\gppoint{gp mark 11}{(11.441,3.375)}
\gppoint{gp mark 11}{(2.396,1.772)}
\gppoint{gp mark 11}{(3.790,1.772)}
\gppoint{gp mark 11}{(3.889,1.774)}
\gppoint{gp mark 11}{(4.228,1.775)}
\gppoint{gp mark 11}{(4.403,1.775)}
\gppoint{gp mark 11}{(4.535,1.775)}
\gppoint{gp mark 11}{(4.676,1.777)}
\gppoint{gp mark 11}{(4.797,1.777)}
\gppoint{gp mark 11}{(4.896,1.777)}
\gppoint{gp mark 11}{(5.058,1.777)}
\gppoint{gp mark 11}{(5.130,1.782)}
\gppoint{gp mark 11}{(5.206,1.782)}
\gppoint{gp mark 11}{(5.345,1.782)}
\gppoint{gp mark 11}{(5.594,1.783)}
\gppoint{gp mark 11}{(5.700,1.783)}
\gppoint{gp mark 11}{(5.812,1.783)}
\gppoint{gp mark 11}{(5.929,1.785)}
\gppoint{gp mark 11}{(6.114,1.785)}
\gppoint{gp mark 11}{(6.247,1.785)}
\gppoint{gp mark 11}{(6.388,1.785)}
\gppoint{gp mark 11}{(6.603,1.785)}
\gppoint{gp mark 11}{(6.825,1.785)}
\gppoint{gp mark 11}{(7.039,1.785)}
\gppoint{gp mark 11}{(7.216,1.789)}
\gppoint{gp mark 11}{(7.399,1.789)}
\gppoint{gp mark 11}{(7.589,1.802)}
\gppoint{gp mark 11}{(7.784,1.802)}
\gppoint{gp mark 11}{(7.976,1.802)}
\gppoint{gp mark 11}{(8.239,1.802)}
\gppoint{gp mark 11}{(8.440,1.802)}
\gppoint{gp mark 11}{(8.640,1.802)}
\gppoint{gp mark 11}{(8.840,1.802)}
\gppoint{gp mark 11}{(9.039,1.802)}
\gppoint{gp mark 11}{(9.239,1.802)}
\gppoint{gp mark 11}{(9.438,1.802)}
\gppoint{gp mark 11}{(9.705,1.802)}
\gppoint{gp mark 11}{(9.914,1.802)}
\gppoint{gp mark 11}{(10.122,1.802)}
\gppoint{gp mark 11}{(10.331,1.802)}
\gppoint{gp mark 11}{(10.585,1.802)}
\gppoint{gp mark 11}{(10.802,1.802)}
\gppoint{gp mark 11}{(11.068,1.802)}
\gppoint{gp mark 11}{(11.291,1.802)}
\gppoint{gp mark 11}{(2.396,1.772)}
\gppoint{gp mark 11}{(2.937,1.772)}
\gppoint{gp mark 11}{(3.386,1.772)}
\gppoint{gp mark 11}{(3.821,1.774)}
\gppoint{gp mark 11}{(4.130,1.782)}
\gppoint{gp mark 11}{(4.290,1.782)}
\gppoint{gp mark 11}{(4.372,1.782)}
\gppoint{gp mark 11}{(4.446,1.782)}
\gppoint{gp mark 11}{(4.488,1.782)}
\gppoint{gp mark 11}{(4.574,1.785)}
\gppoint{gp mark 11}{(4.668,1.785)}
\gppoint{gp mark 11}{(4.879,1.785)}
\gppoint{gp mark 11}{(5.238,1.785)}
\gppoint{gp mark 11}{(5.499,1.785)}
\gppoint{gp mark 11}{(5.679,1.785)}
\gppoint{gp mark 11}{(5.799,1.789)}
\gppoint{gp mark 11}{(5.889,1.789)}
\gppoint{gp mark 11}{(6.368,1.793)}
\gppoint{gp mark 11}{(6.534,1.793)}
\gppoint{gp mark 11}{(6.708,1.797)}
\gppoint{gp mark 11}{(6.844,1.797)}
\gppoint{gp mark 11}{(6.985,1.802)}
\gppoint{gp mark 11}{(7.132,1.802)}
\gppoint{gp mark 11}{(7.337,1.802)}
\gppoint{gp mark 11}{(7.559,1.848)}
\gppoint{gp mark 11}{(7.782,1.848)}
\gppoint{gp mark 11}{(7.994,1.848)}
\gppoint{gp mark 11}{(8.167,1.848)}
\gppoint{gp mark 11}{(8.339,1.848)}
\gppoint{gp mark 11}{(8.599,1.848)}
\gppoint{gp mark 11}{(8.910,1.848)}
\gppoint{gp mark 11}{(9.108,1.848)}
\gppoint{gp mark 11}{(9.305,1.848)}
\gppoint{gp mark 11}{(9.502,1.848)}
\gppoint{gp mark 11}{(9.699,1.848)}
\gppoint{gp mark 11}{(9.897,1.848)}
\gppoint{gp mark 11}{(10.182,1.848)}
\gppoint{gp mark 11}{(10.388,1.848)}
\gppoint{gp mark 11}{(10.649,1.848)}
\gppoint{gp mark 11}{(10.863,1.848)}
\gppoint{gp mark 11}{(11.078,1.848)}
\gppoint{gp mark 11}{(11.293,1.848)}
\gppoint{gp mark 11}{(2.395,1.772)}
\gppoint{gp mark 11}{(2.479,1.772)}
\gppoint{gp mark 11}{(2.764,1.772)}
\gppoint{gp mark 11}{(3.092,1.772)}
\gppoint{gp mark 11}{(3.717,1.772)}
\gppoint{gp mark 11}{(4.290,1.772)}
\gppoint{gp mark 11}{(4.736,1.774)}
\gppoint{gp mark 11}{(4.808,1.774)}
\gppoint{gp mark 11}{(4.883,1.778)}
\gppoint{gp mark 11}{(4.976,1.778)}
\gppoint{gp mark 11}{(5.047,1.778)}
\gppoint{gp mark 11}{(5.176,1.778)}
\gppoint{gp mark 11}{(5.295,1.778)}
\gppoint{gp mark 11}{(5.408,1.778)}
\gppoint{gp mark 11}{(5.497,1.778)}
\gppoint{gp mark 11}{(5.562,1.778)}
\gppoint{gp mark 11}{(5.758,1.783)}
\gppoint{gp mark 11}{(5.927,1.783)}
\gppoint{gp mark 11}{(6.082,1.783)}
\gppoint{gp mark 11}{(6.160,1.783)}
\gppoint{gp mark 11}{(6.304,1.783)}
\gppoint{gp mark 11}{(6.528,1.783)}
\gppoint{gp mark 11}{(6.692,1.783)}
\gppoint{gp mark 11}{(6.913,1.797)}
\gppoint{gp mark 11}{(7.026,1.797)}
\gppoint{gp mark 11}{(7.194,1.809)}
\gppoint{gp mark 11}{(7.311,1.809)}
\gppoint{gp mark 11}{(7.428,1.809)}
\gppoint{gp mark 11}{(7.544,1.809)}
\gppoint{gp mark 11}{(7.660,1.809)}
\gppoint{gp mark 11}{(7.775,1.809)}
\gppoint{gp mark 11}{(7.890,1.809)}
\gppoint{gp mark 11}{(8.005,1.809)}
\gppoint{gp mark 11}{(8.120,1.809)}
\gppoint{gp mark 11}{(8.235,1.809)}
\gppoint{gp mark 11}{(8.349,1.809)}
\gppoint{gp mark 11}{(8.462,1.809)}
\gppoint{gp mark 11}{(8.638,1.809)}
\gppoint{gp mark 11}{(8.762,1.813)}
\gppoint{gp mark 11}{(8.887,1.813)}
\gppoint{gp mark 11}{(9.011,1.813)}
\gppoint{gp mark 11}{(9.136,1.813)}
\gppoint{gp mark 11}{(9.260,1.813)}
\gppoint{gp mark 11}{(9.384,1.820)}
\gppoint{gp mark 11}{(9.570,1.837)}
\gppoint{gp mark 11}{(9.703,1.837)}
\gppoint{gp mark 11}{(9.916,1.837)}
\gppoint{gp mark 11}{(10.056,1.837)}
\gppoint{gp mark 11}{(10.197,1.837)}
\gppoint{gp mark 11}{(10.337,1.837)}
\gppoint{gp mark 11}{(10.477,1.837)}
\gppoint{gp mark 11}{(10.618,1.837)}
\gppoint{gp mark 11}{(10.758,1.845)}
\gppoint{gp mark 11}{(10.899,1.845)}
\gppoint{gp mark 11}{(11.038,1.845)}
\gppoint{gp mark 11}{(11.246,1.845)}
\gppoint{gp mark 11}{(11.394,1.861)}
\gppoint{gp mark 11}{(2.397,1.772)}
\gppoint{gp mark 11}{(2.455,1.772)}
\gppoint{gp mark 11}{(2.549,1.772)}
\gppoint{gp mark 11}{(2.740,1.772)}
\gppoint{gp mark 11}{(3.066,1.772)}
\gppoint{gp mark 11}{(3.718,1.775)}
\gppoint{gp mark 11}{(6.432,1.782)}
\gppoint{gp mark 11}{(6.525,1.782)}
\gppoint{gp mark 11}{(6.621,1.782)}
\gppoint{gp mark 11}{(6.794,1.782)}
\gppoint{gp mark 11}{(6.965,1.782)}
\gppoint{gp mark 11}{(7.079,1.782)}
\gppoint{gp mark 11}{(7.193,1.782)}
\gppoint{gp mark 11}{(7.306,1.782)}
\gppoint{gp mark 11}{(7.419,1.782)}
\gppoint{gp mark 11}{(7.593,1.782)}
\gppoint{gp mark 11}{(7.712,1.793)}
\gppoint{gp mark 11}{(7.830,1.801)}
\gppoint{gp mark 11}{(7.987,1.801)}
\gppoint{gp mark 11}{(8.109,1.801)}
\gppoint{gp mark 11}{(8.274,1.801)}
\gppoint{gp mark 11}{(8.397,1.801)}
\gppoint{gp mark 11}{(8.519,1.801)}
\gppoint{gp mark 11}{(8.641,1.801)}
\gppoint{gp mark 11}{(8.763,1.801)}
\gppoint{gp mark 11}{(8.925,1.804)}
\gppoint{gp mark 11}{(9.053,1.804)}
\gppoint{gp mark 11}{(9.181,1.804)}
\gppoint{gp mark 11}{(9.309,1.824)}
\gppoint{gp mark 11}{(9.437,1.824)}
\gppoint{gp mark 11}{(9.622,2.280)}
\gppoint{gp mark 11}{(9.758,2.280)}
\gppoint{gp mark 11}{(9.932,2.280)}
\gppoint{gp mark 11}{(10.062,2.280)}
\gppoint{gp mark 11}{(10.199,2.280)}
\gppoint{gp mark 11}{(10.334,2.280)}
\gppoint{gp mark 11}{(10.532,2.280)}
\gppoint{gp mark 11}{(10.674,2.280)}
\gppoint{gp mark 11}{(10.816,2.280)}
\gppoint{gp mark 11}{(11.008,2.280)}
\gppoint{gp mark 11}{(11.153,2.280)}
\gppoint{gp mark 11}{(11.300,2.280)}
\gppoint{gp mark 11}{(11.452,2.280)}
\gppoint{gp mark 11}{(2.385,1.778)}
\gppoint{gp mark 11}{(2.430,1.778)}
\gppoint{gp mark 11}{(2.549,1.778)}
\gppoint{gp mark 11}{(2.750,1.778)}
\gppoint{gp mark 11}{(3.168,1.778)}
\gppoint{gp mark 11}{(3.806,1.778)}
\gppoint{gp mark 11}{(4.359,1.778)}
\gppoint{gp mark 11}{(4.627,1.778)}
\gppoint{gp mark 11}{(4.826,1.778)}
\gppoint{gp mark 11}{(4.985,1.778)}
\gppoint{gp mark 11}{(5.070,1.778)}
\gppoint{gp mark 11}{(5.120,1.778)}
\gppoint{gp mark 11}{(5.475,1.778)}
\gppoint{gp mark 11}{(5.567,1.782)}
\gppoint{gp mark 11}{(5.651,1.782)}
\gppoint{gp mark 11}{(5.714,1.782)}
\gppoint{gp mark 11}{(5.779,1.782)}
\gppoint{gp mark 11}{(5.846,1.782)}
\gppoint{gp mark 11}{(6.024,1.782)}
\gppoint{gp mark 11}{(6.171,1.782)}
\gppoint{gp mark 11}{(6.331,1.805)}
\gppoint{gp mark 11}{(6.427,1.805)}
\gppoint{gp mark 11}{(6.526,1.805)}
\gppoint{gp mark 11}{(6.629,1.805)}
\gppoint{gp mark 11}{(6.801,1.805)}
\gppoint{gp mark 11}{(6.918,1.805)}
\gppoint{gp mark 11}{(7.170,1.805)}
\gppoint{gp mark 11}{(7.312,1.805)}
\gppoint{gp mark 11}{(7.459,1.805)}
\gppoint{gp mark 11}{(7.610,1.805)}
\gppoint{gp mark 11}{(7.761,1.828)}
\gppoint{gp mark 11}{(7.975,1.828)}
\gppoint{gp mark 11}{(8.136,1.828)}
\gppoint{gp mark 11}{(8.296,1.828)}
\gppoint{gp mark 11}{(8.458,1.828)}
\gppoint{gp mark 11}{(8.675,1.828)}
\gppoint{gp mark 11}{(8.859,1.828)}
\gppoint{gp mark 11}{(9.142,1.828)}
\gppoint{gp mark 11}{(9.326,2.010)}
\gppoint{gp mark 11}{(9.514,2.010)}
\gppoint{gp mark 11}{(9.707,2.010)}
\gppoint{gp mark 11}{(9.955,2.010)}
\gppoint{gp mark 11}{(10.160,2.010)}
\gppoint{gp mark 11}{(10.363,5.779)}
\gppoint{gp mark 11}{(10.627,5.817)}
\gppoint{gp mark 11}{(10.890,5.817)}
\gppoint{gp mark 11}{(11.151,5.817)}
\gppoint{gp mark 11}{(11.354,5.817)}
\gppoint{gp mark 11}{(2.383,1.772)}
\gppoint{gp mark 11}{(3.290,1.772)}
\gppoint{gp mark 11}{(3.578,1.772)}
\gppoint{gp mark 11}{(3.677,1.775)}
\gppoint{gp mark 11}{(3.796,1.775)}
\gppoint{gp mark 11}{(3.884,1.775)}
\gppoint{gp mark 11}{(3.965,1.775)}
\gppoint{gp mark 11}{(4.038,1.775)}
\gppoint{gp mark 11}{(4.206,1.778)}
\gppoint{gp mark 11}{(4.304,1.782)}
\gppoint{gp mark 11}{(4.506,1.782)}
\gppoint{gp mark 11}{(4.664,1.782)}
\gppoint{gp mark 11}{(4.777,1.782)}
\gppoint{gp mark 11}{(4.890,1.782)}
\gppoint{gp mark 11}{(4.956,1.782)}
\gppoint{gp mark 11}{(5.066,1.782)}
\gppoint{gp mark 11}{(5.144,1.782)}
\gppoint{gp mark 11}{(5.222,1.791)}
\gppoint{gp mark 11}{(5.347,1.791)}
\gppoint{gp mark 11}{(5.424,1.791)}
\gppoint{gp mark 11}{(5.537,1.791)}
\gppoint{gp mark 11}{(5.617,1.791)}
\gppoint{gp mark 11}{(5.736,1.791)}
\gppoint{gp mark 11}{(5.823,1.791)}
\gppoint{gp mark 11}{(5.948,1.791)}
\gppoint{gp mark 11}{(6.036,1.791)}
\gppoint{gp mark 11}{(6.123,1.791)}
\gppoint{gp mark 11}{(6.210,1.791)}
\gppoint{gp mark 11}{(6.362,1.791)}
\gppoint{gp mark 11}{(6.506,1.791)}
\gppoint{gp mark 11}{(6.651,1.791)}
\gppoint{gp mark 11}{(6.746,1.791)}
\gppoint{gp mark 11}{(6.893,1.791)}
\gppoint{gp mark 11}{(6.993,1.791)}
\gppoint{gp mark 11}{(7.094,1.823)}
\gppoint{gp mark 11}{(7.194,1.829)}
\gppoint{gp mark 11}{(7.347,1.829)}
\gppoint{gp mark 11}{(7.485,1.829)}
\gppoint{gp mark 11}{(7.587,1.829)}
\gppoint{gp mark 11}{(7.689,1.829)}
\gppoint{gp mark 11}{(7.822,1.829)}
\gppoint{gp mark 11}{(7.928,1.829)}
\gppoint{gp mark 11}{(8.034,1.829)}
\gppoint{gp mark 11}{(8.140,1.829)}
\gppoint{gp mark 11}{(8.245,1.829)}
\gppoint{gp mark 11}{(8.350,1.829)}
\gppoint{gp mark 11}{(8.456,1.829)}
\gppoint{gp mark 11}{(8.561,1.840)}
\gppoint{gp mark 11}{(8.667,1.840)}
\gppoint{gp mark 11}{(8.773,1.840)}
\gppoint{gp mark 11}{(8.878,1.840)}
\gppoint{gp mark 11}{(8.983,1.840)}
\gppoint{gp mark 11}{(9.088,1.840)}
\gppoint{gp mark 11}{(9.193,1.840)}
\gppoint{gp mark 11}{(9.298,1.840)}
\gppoint{gp mark 11}{(9.404,1.840)}
\gppoint{gp mark 11}{(9.559,1.840)}
\gppoint{gp mark 11}{(9.665,1.856)}
\gppoint{gp mark 11}{(9.772,1.856)}
\gppoint{gp mark 11}{(9.878,1.856)}
\gppoint{gp mark 11}{(9.983,1.856)}
\gppoint{gp mark 11}{(10.090,1.856)}
\gppoint{gp mark 11}{(10.196,1.882)}
\gppoint{gp mark 11}{(10.302,2.018)}
\gppoint{gp mark 11}{(10.411,2.018)}
\gppoint{gp mark 11}{(10.517,2.018)}
\gppoint{gp mark 11}{(10.628,2.018)}
\gppoint{gp mark 11}{(10.742,2.018)}
\gppoint{gp mark 11}{(10.856,2.018)}
\gppoint{gp mark 11}{(10.968,5.703)}
\gppoint{gp mark 11}{(11.139,5.730)}
\gppoint{gp mark 11}{(11.346,5.746)}
\gppoint{gp mark 11}{(2.387,1.772)}
\gppoint{gp mark 11}{(2.432,1.772)}
\gppoint{gp mark 11}{(2.565,1.772)}
\gppoint{gp mark 11}{(2.788,1.772)}
\gppoint{gp mark 11}{(3.143,1.774)}
\gppoint{gp mark 11}{(3.450,1.774)}
\gppoint{gp mark 11}{(3.844,1.774)}
\gppoint{gp mark 11}{(4.341,1.774)}
\gppoint{gp mark 11}{(4.680,1.774)}
\gppoint{gp mark 11}{(4.938,1.775)}
\gppoint{gp mark 11}{(4.986,1.775)}
\gppoint{gp mark 11}{(5.037,1.775)}
\gppoint{gp mark 11}{(5.089,1.775)}
\gppoint{gp mark 11}{(5.143,1.775)}
\gppoint{gp mark 11}{(5.199,1.775)}
\gppoint{gp mark 11}{(5.368,1.789)}
\gppoint{gp mark 11}{(5.435,1.789)}
\gppoint{gp mark 11}{(5.505,1.799)}
\gppoint{gp mark 11}{(5.680,1.799)}
\gppoint{gp mark 11}{(5.822,1.799)}
\gppoint{gp mark 11}{(5.922,1.799)}
\gppoint{gp mark 11}{(6.026,1.799)}
\gppoint{gp mark 11}{(6.184,1.828)}
\gppoint{gp mark 11}{(6.551,1.828)}
\gppoint{gp mark 11}{(6.688,1.828)}
\gppoint{gp mark 11}{(6.881,1.828)}
\gppoint{gp mark 11}{(7.111,1.828)}
\gppoint{gp mark 11}{(7.259,1.828)}
\gppoint{gp mark 11}{(7.407,1.828)}
\gppoint{gp mark 11}{(7.554,1.828)}
\gppoint{gp mark 11}{(7.701,1.828)}
\gppoint{gp mark 11}{(7.900,1.828)}
\gppoint{gp mark 11}{(8.048,1.828)}
\gppoint{gp mark 11}{(8.196,1.828)}
\gppoint{gp mark 11}{(8.344,1.828)}
\gppoint{gp mark 11}{(8.565,1.828)}
\gppoint{gp mark 11}{(8.721,1.828)}
\gppoint{gp mark 11}{(8.885,1.828)}
\gppoint{gp mark 11}{(9.051,1.828)}
\gppoint{gp mark 11}{(9.269,1.828)}
\gppoint{gp mark 11}{(9.437,1.828)}
\gppoint{gp mark 11}{(9.666,1.828)}
\gppoint{gp mark 11}{(9.841,1.831)}
\gppoint{gp mark 11}{(10.102,1.831)}
\gppoint{gp mark 11}{(10.288,1.831)}
\gppoint{gp mark 11}{(10.482,1.831)}
\gppoint{gp mark 11}{(10.674,1.831)}
\gppoint{gp mark 11}{(10.866,1.831)}
\gppoint{gp mark 11}{(11.058,1.831)}
\gppoint{gp mark 11}{(11.251,1.831)}
\gppoint{gp mark 11}{(11.445,1.831)}
\gppoint{gp mark 11}{(2.380,1.772)}
\gppoint{gp mark 11}{(2.400,1.772)}
\gppoint{gp mark 11}{(2.487,1.772)}
\gppoint{gp mark 11}{(2.698,1.772)}
\gppoint{gp mark 11}{(3.366,1.772)}
\gppoint{gp mark 11}{(4.138,1.775)}
\gppoint{gp mark 11}{(4.563,1.782)}
\gppoint{gp mark 11}{(4.763,1.782)}
\gppoint{gp mark 11}{(4.881,1.782)}
\gppoint{gp mark 11}{(4.950,1.782)}
\gppoint{gp mark 11}{(4.997,1.782)}
\gppoint{gp mark 11}{(5.133,1.782)}
\gppoint{gp mark 11}{(5.232,1.782)}
\gppoint{gp mark 11}{(5.290,1.782)}
\gppoint{gp mark 11}{(5.390,1.782)}
\gppoint{gp mark 11}{(5.492,1.788)}
\gppoint{gp mark 11}{(5.671,1.835)}
\gppoint{gp mark 11}{(5.817,1.835)}
\gppoint{gp mark 11}{(5.905,1.835)}
\gppoint{gp mark 11}{(5.995,1.835)}
\gppoint{gp mark 11}{(6.126,1.835)}
\gppoint{gp mark 11}{(6.230,1.835)}
\gppoint{gp mark 11}{(6.400,1.835)}
\gppoint{gp mark 11}{(6.593,1.835)}
\gppoint{gp mark 11}{(6.721,1.835)}
\gppoint{gp mark 11}{(6.853,1.848)}
\gppoint{gp mark 11}{(7.077,1.848)}
\gppoint{gp mark 11}{(7.449,1.848)}
\gppoint{gp mark 11}{(7.704,1.848)}
\gppoint{gp mark 11}{(7.962,1.848)}
\gppoint{gp mark 11}{(8.342,1.848)}
\gppoint{gp mark 11}{(8.546,1.848)}
\gppoint{gp mark 11}{(8.750,1.848)}
\gppoint{gp mark 11}{(8.953,1.848)}
\gppoint{gp mark 11}{(9.156,1.848)}
\gppoint{gp mark 11}{(9.359,1.848)}
\gppoint{gp mark 11}{(9.561,1.848)}
\gppoint{gp mark 11}{(9.763,1.848)}
\gppoint{gp mark 11}{(9.965,1.848)}
\gppoint{gp mark 11}{(10.167,1.848)}
\gppoint{gp mark 11}{(10.369,1.848)}
\gppoint{gp mark 11}{(10.570,1.848)}
\gppoint{gp mark 11}{(10.841,1.848)}
\gppoint{gp mark 11}{(11.051,1.848)}
\gppoint{gp mark 11}{(11.261,1.848)}
\gppoint{gp mark 11}{(11.472,1.848)}
\gppoint{gp mark 11}{(2.884,1.772)}
\gppoint{gp mark 11}{(3.274,1.772)}
\gppoint{gp mark 11}{(3.543,1.772)}
\gppoint{gp mark 11}{(3.773,1.780)}
\gppoint{gp mark 11}{(3.920,1.780)}
\gppoint{gp mark 11}{(4.005,1.783)}
\gppoint{gp mark 11}{(4.031,1.783)}
\gppoint{gp mark 11}{(4.058,1.783)}
\gppoint{gp mark 11}{(4.143,1.783)}
\gppoint{gp mark 11}{(4.350,1.783)}
\gppoint{gp mark 11}{(4.524,1.785)}
\gppoint{gp mark 11}{(4.636,1.785)}
\gppoint{gp mark 11}{(4.812,1.785)}
\gppoint{gp mark 11}{(4.861,1.788)}
\gppoint{gp mark 11}{(4.912,1.788)}
\gppoint{gp mark 11}{(4.965,1.788)}
\gppoint{gp mark 11}{(5.020,1.788)}
\gppoint{gp mark 11}{(5.076,1.788)}
\gppoint{gp mark 11}{(5.135,1.788)}
\gppoint{gp mark 11}{(5.196,1.788)}
\gppoint{gp mark 11}{(5.258,1.788)}
\gppoint{gp mark 11}{(5.462,1.788)}
\gppoint{gp mark 11}{(5.615,1.788)}
\gppoint{gp mark 11}{(5.695,1.788)}
\gppoint{gp mark 11}{(5.848,1.788)}
\gppoint{gp mark 11}{(5.933,1.788)}
\gppoint{gp mark 11}{(6.080,1.796)}
\gppoint{gp mark 11}{(6.180,1.796)}
\gppoint{gp mark 11}{(6.283,1.796)}
\gppoint{gp mark 11}{(6.443,1.796)}
\gppoint{gp mark 11}{(6.558,1.820)}
\gppoint{gp mark 11}{(6.675,1.820)}
\gppoint{gp mark 11}{(6.790,1.820)}
\gppoint{gp mark 11}{(6.904,1.820)}
\gppoint{gp mark 11}{(7.116,1.820)}
\gppoint{gp mark 11}{(7.232,1.820)}
\gppoint{gp mark 11}{(7.347,1.820)}
\gppoint{gp mark 11}{(7.462,1.820)}
\gppoint{gp mark 11}{(7.577,1.820)}
\gppoint{gp mark 11}{(7.768,1.820)}
\gppoint{gp mark 11}{(7.891,1.820)}
\gppoint{gp mark 11}{(8.149,1.820)}
\gppoint{gp mark 11}{(8.339,1.820)}
\gppoint{gp mark 11}{(8.491,1.820)}
\gppoint{gp mark 11}{(8.645,1.820)}
\gppoint{gp mark 11}{(8.799,1.820)}
\gppoint{gp mark 11}{(8.953,1.820)}
\gppoint{gp mark 11}{(9.116,1.820)}
\gppoint{gp mark 11}{(9.278,1.820)}
\gppoint{gp mark 11}{(9.441,1.820)}
\gppoint{gp mark 11}{(9.604,1.820)}
\gppoint{gp mark 11}{(9.766,2.012)}
\gppoint{gp mark 11}{(9.931,2.012)}
\gppoint{gp mark 11}{(10.145,2.012)}
\gppoint{gp mark 11}{(10.318,2.012)}
\gppoint{gp mark 11}{(10.491,2.012)}
\gppoint{gp mark 11}{(10.664,2.012)}
\gppoint{gp mark 11}{(10.837,2.012)}
\gppoint{gp mark 11}{(11.012,2.012)}
\gppoint{gp mark 11}{(11.287,2.012)}
\gppoint{gp mark 11}{(11.466,2.012)}
\gppoint{gp mark 11}{(2.381,1.772)}
\gppoint{gp mark 11}{(2.412,1.772)}
\gppoint{gp mark 11}{(2.506,1.772)}
\gppoint{gp mark 11}{(2.673,1.774)}
\gppoint{gp mark 11}{(2.959,1.775)}
\gppoint{gp mark 11}{(3.666,1.775)}
\gppoint{gp mark 11}{(4.311,1.775)}
\gppoint{gp mark 11}{(4.567,1.775)}
\gppoint{gp mark 11}{(4.700,1.775)}
\gppoint{gp mark 11}{(4.798,1.775)}
\gppoint{gp mark 11}{(4.956,1.775)}
\gppoint{gp mark 11}{(5.166,1.775)}
\gppoint{gp mark 11}{(5.273,1.785)}
\gppoint{gp mark 11}{(5.377,1.785)}
\gppoint{gp mark 11}{(5.486,1.785)}
\gppoint{gp mark 11}{(5.607,1.785)}
\gppoint{gp mark 11}{(5.677,1.785)}
\gppoint{gp mark 11}{(5.751,1.785)}
\gppoint{gp mark 11}{(5.874,1.785)}
\gppoint{gp mark 11}{(5.955,1.785)}
\gppoint{gp mark 11}{(6.269,1.785)}
\gppoint{gp mark 11}{(6.367,1.785)}
\gppoint{gp mark 11}{(6.468,1.785)}
\gppoint{gp mark 11}{(6.573,1.785)}
\gppoint{gp mark 11}{(6.678,1.804)}
\gppoint{gp mark 11}{(6.782,1.804)}
\gppoint{gp mark 11}{(6.885,1.804)}
\gppoint{gp mark 11}{(6.989,1.804)}
\gppoint{gp mark 11}{(7.091,1.804)}
\gppoint{gp mark 11}{(7.194,1.804)}
\gppoint{gp mark 11}{(7.346,1.818)}
\gppoint{gp mark 11}{(7.456,1.882)}
\gppoint{gp mark 11}{(7.566,1.882)}
\gppoint{gp mark 11}{(7.674,1.882)}
\gppoint{gp mark 11}{(7.783,1.882)}
\gppoint{gp mark 11}{(7.891,1.882)}
\gppoint{gp mark 11}{(7.999,1.882)}
\gppoint{gp mark 11}{(8.156,1.882)}
\gppoint{gp mark 11}{(8.271,1.882)}
\gppoint{gp mark 11}{(8.386,1.882)}
\gppoint{gp mark 11}{(8.500,1.882)}
\gppoint{gp mark 11}{(8.614,1.882)}
\gppoint{gp mark 11}{(8.807,1.882)}
\gppoint{gp mark 11}{(8.998,5.716)}
\gppoint{gp mark 11}{(9.238,5.716)}
\gppoint{gp mark 11}{(9.376,5.716)}
\gppoint{gp mark 11}{(9.565,5.716)}
\gppoint{gp mark 11}{(9.710,5.716)}
\gppoint{gp mark 11}{(9.918,5.716)}
\gppoint{gp mark 11}{(10.064,5.790)}
\gppoint{gp mark 11}{(10.277,5.790)}
\gppoint{gp mark 11}{(10.432,5.790)}
\gppoint{gp mark 11}{(10.584,5.790)}
\gppoint{gp mark 11}{(10.737,5.790)}
\gppoint{gp mark 11}{(10.891,5.790)}
\gppoint{gp mark 11}{(11.041,5.790)}
\gppoint{gp mark 11}{(11.340,5.790)}
\gppoint{gp mark 11}{(11.504,5.790)}
\gppoint{gp mark 11}{(10.581,7.185)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.374,6.533)--(2.374,1.772)--(11.506,1.772)--(11.506,6.533)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.374cm}{1.772cm}}{\pgfpoint{11.506cm}{6.533cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/slot17.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% 2023年06月01日 16時21分07秒
\tikzset{every node/.append style={font={\fontsize{18.0pt}{21.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.374,1.772)--(2.554,1.772);
\draw[gp path] (11.506,1.772)--(11.326,1.772);
\node[gp node right] at (2.043,1.772) {$0$};
\draw[gp path] (2.374,2.566)--(2.554,2.566);
\draw[gp path] (11.506,2.566)--(11.326,2.566);
\node[gp node right] at (2.043,2.566) {$0.1$};
\draw[gp path] (2.374,3.359)--(2.554,3.359);
\draw[gp path] (11.506,3.359)--(11.326,3.359);
\node[gp node right] at (2.043,3.359) {$0.2$};
\draw[gp path] (2.374,4.153)--(2.554,4.153);
\draw[gp path] (11.506,4.153)--(11.326,4.153);
\node[gp node right] at (2.043,4.153) {$0.3$};
\draw[gp path] (2.374,4.946)--(2.554,4.946);
\draw[gp path] (11.506,4.946)--(11.326,4.946);
\node[gp node right] at (2.043,4.946) {$0.4$};
\draw[gp path] (2.374,5.740)--(2.554,5.740);
\draw[gp path] (11.506,5.740)--(11.326,5.740);
\node[gp node right] at (2.043,5.740) {$0.5$};
\draw[gp path] (2.374,6.533)--(2.554,6.533);
\draw[gp path] (11.506,6.533)--(11.326,6.533);
\node[gp node right] at (2.043,6.533) {$0.6$};
\draw[gp path] (2.374,1.772)--(2.374,1.952);
\draw[gp path] (2.374,6.533)--(2.374,6.353);
\node[gp node center] at (2.374,1.218) {$0$};
\draw[gp path] (4.657,1.772)--(4.657,1.952);
\draw[gp path] (4.657,6.533)--(4.657,6.353);
\node[gp node center] at (4.657,1.218) {$50$};
\draw[gp path] (6.940,1.772)--(6.940,1.952);
\draw[gp path] (6.940,6.533)--(6.940,6.353);
\node[gp node center] at (6.940,1.218) {$100$};
\draw[gp path] (9.223,1.772)--(9.223,1.952);
\draw[gp path] (9.223,6.533)--(9.223,6.353);
\node[gp node center] at (9.223,1.218) {$150$};
\draw[gp path] (11.506,1.772)--(11.506,1.952);
\draw[gp path] (11.506,6.533)--(11.506,6.353);
\node[gp node center] at (11.506,1.218) {$200$};
\draw[gp path] (2.374,6.533)--(2.374,1.772)--(11.506,1.772)--(11.506,6.533)--cycle;
\node[gp node center,rotate=-270] at (0.524,4.152) {Best estimated probability};
\node[gp node center] at (6.940,0.387) {Number of steps on the SUT [$\times 100,000$]};
\node[gp node right] at (9.498,8.293) {\baselineMethod{}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{8.00}
\gppoint{gp mark 7}{(2.377,4.441)}
\gppoint{gp mark 7}{(2.907,5.627)}
\gppoint{gp mark 7}{(3.463,5.627)}
\gppoint{gp mark 7}{(4.018,5.627)}
\gppoint{gp mark 7}{(4.574,5.627)}
\gppoint{gp mark 7}{(5.130,5.627)}
\gppoint{gp mark 7}{(5.685,5.627)}
\gppoint{gp mark 7}{(6.241,5.627)}
\gppoint{gp mark 7}{(6.796,5.627)}
\gppoint{gp mark 7}{(7.352,5.627)}
\gppoint{gp mark 7}{(7.907,5.627)}
\gppoint{gp mark 7}{(8.462,5.627)}
\gppoint{gp mark 7}{(9.019,5.627)}
\gppoint{gp mark 7}{(9.575,5.627)}
\gppoint{gp mark 7}{(10.131,5.627)}
\gppoint{gp mark 7}{(10.687,5.627)}
\gppoint{gp mark 7}{(11.243,5.627)}
\gppoint{gp mark 7}{(2.533,5.377)}
\gppoint{gp mark 7}{(3.021,5.847)}
\gppoint{gp mark 7}{(3.505,5.862)}
\gppoint{gp mark 7}{(4.022,5.862)}
\gppoint{gp mark 7}{(4.544,5.866)}
\gppoint{gp mark 7}{(5.061,5.876)}
\gppoint{gp mark 7}{(5.581,5.876)}
\gppoint{gp mark 7}{(6.099,5.876)}
\gppoint{gp mark 7}{(6.620,5.876)}
\gppoint{gp mark 7}{(7.136,5.876)}
\gppoint{gp mark 7}{(7.647,5.876)}
\gppoint{gp mark 7}{(8.160,5.876)}
\gppoint{gp mark 7}{(8.673,5.881)}
\gppoint{gp mark 7}{(9.187,5.881)}
\gppoint{gp mark 7}{(9.707,5.881)}
\gppoint{gp mark 7}{(10.227,5.881)}
\gppoint{gp mark 7}{(10.755,5.881)}
\gppoint{gp mark 7}{(2.697,5.843)}
\gppoint{gp mark 7}{(3.211,5.858)}
\gppoint{gp mark 7}{(3.723,5.858)}
\gppoint{gp mark 7}{(4.234,5.858)}
\gppoint{gp mark 7}{(4.746,5.858)}
\gppoint{gp mark 7}{(5.258,5.858)}
\gppoint{gp mark 7}{(5.769,5.858)}
\gppoint{gp mark 7}{(6.281,5.858)}
\gppoint{gp mark 7}{(6.793,5.858)}
\gppoint{gp mark 7}{(7.304,5.862)}
\gppoint{gp mark 7}{(7.816,5.872)}
\gppoint{gp mark 7}{(8.327,5.872)}
\gppoint{gp mark 7}{(8.840,5.872)}
\gppoint{gp mark 7}{(9.352,5.872)}
\gppoint{gp mark 7}{(9.864,5.872)}
\gppoint{gp mark 7}{(10.376,5.881)}
\gppoint{gp mark 7}{(10.888,5.881)}
\gppoint{gp mark 7}{(2.879,5.799)}
\gppoint{gp mark 7}{(3.398,5.799)}
\gppoint{gp mark 7}{(3.917,5.799)}
\gppoint{gp mark 7}{(4.436,5.813)}
\gppoint{gp mark 7}{(4.955,5.813)}
\gppoint{gp mark 7}{(5.474,5.813)}
\gppoint{gp mark 7}{(5.993,5.813)}
\gppoint{gp mark 7}{(6.513,5.813)}
\gppoint{gp mark 7}{(7.032,5.823)}
\gppoint{gp mark 7}{(7.550,5.823)}
\gppoint{gp mark 7}{(8.068,5.823)}
\gppoint{gp mark 7}{(8.586,5.823)}
\gppoint{gp mark 7}{(9.106,5.831)}
\gppoint{gp mark 7}{(9.625,5.831)}
\gppoint{gp mark 7}{(10.144,5.831)}
\gppoint{gp mark 7}{(10.663,5.831)}
\gppoint{gp mark 7}{(2.529,5.490)}
\gppoint{gp mark 7}{(3.057,5.646)}
\gppoint{gp mark 7}{(3.586,5.673)}
\gppoint{gp mark 7}{(4.116,5.673)}
\gppoint{gp mark 7}{(4.646,5.673)}
\gppoint{gp mark 7}{(5.176,5.673)}
\gppoint{gp mark 7}{(5.707,5.673)}
\gppoint{gp mark 7}{(6.236,5.673)}
\gppoint{gp mark 7}{(6.767,5.673)}
\gppoint{gp mark 7}{(7.298,5.673)}
\gppoint{gp mark 7}{(7.828,5.673)}
\gppoint{gp mark 7}{(8.358,5.673)}
\gppoint{gp mark 7}{(8.890,5.673)}
\gppoint{gp mark 7}{(9.420,5.673)}
\gppoint{gp mark 7}{(9.952,5.673)}
\gppoint{gp mark 7}{(10.483,5.673)}
\gppoint{gp mark 7}{(11.013,5.673)}
\gppoint{gp mark 7}{(2.687,5.628)}
\gppoint{gp mark 7}{(3.175,5.628)}
\gppoint{gp mark 7}{(3.663,5.636)}
\gppoint{gp mark 7}{(4.152,5.649)}
\gppoint{gp mark 7}{(4.639,5.649)}
\gppoint{gp mark 7}{(5.126,5.649)}
\gppoint{gp mark 7}{(5.613,5.649)}
\gppoint{gp mark 7}{(6.099,5.649)}
\gppoint{gp mark 7}{(6.584,5.649)}
\gppoint{gp mark 7}{(7.070,5.649)}
\gppoint{gp mark 7}{(7.556,5.649)}
\gppoint{gp mark 7}{(8.042,5.649)}
\gppoint{gp mark 7}{(8.528,5.649)}
\gppoint{gp mark 7}{(9.014,5.649)}
\gppoint{gp mark 7}{(9.499,5.649)}
\gppoint{gp mark 7}{(9.985,5.649)}
\gppoint{gp mark 7}{(10.472,5.649)}
\gppoint{gp mark 7}{(2.865,5.785)}
\gppoint{gp mark 7}{(3.376,5.785)}
\gppoint{gp mark 7}{(3.886,5.785)}
\gppoint{gp mark 7}{(4.397,5.801)}
\gppoint{gp mark 7}{(4.907,5.805)}
\gppoint{gp mark 7}{(5.418,5.805)}
\gppoint{gp mark 7}{(5.928,5.805)}
\gppoint{gp mark 7}{(6.439,5.807)}
\gppoint{gp mark 7}{(6.949,5.807)}
\gppoint{gp mark 7}{(7.459,5.830)}
\gppoint{gp mark 7}{(7.970,5.830)}
\gppoint{gp mark 7}{(8.482,5.830)}
\gppoint{gp mark 7}{(8.992,5.830)}
\gppoint{gp mark 7}{(9.504,5.830)}
\gppoint{gp mark 7}{(10.015,5.830)}
\gppoint{gp mark 7}{(10.526,5.830)}
\gppoint{gp mark 7}{(2.517,5.336)}
\gppoint{gp mark 7}{(2.997,5.507)}
\gppoint{gp mark 7}{(3.471,5.507)}
\gppoint{gp mark 7}{(3.945,5.507)}
\gppoint{gp mark 7}{(4.418,5.507)}
\gppoint{gp mark 7}{(4.893,5.507)}
\gppoint{gp mark 7}{(5.427,5.680)}
\gppoint{gp mark 7}{(5.971,5.702)}
\gppoint{gp mark 7}{(6.516,5.702)}
\gppoint{gp mark 7}{(7.062,5.702)}
\gppoint{gp mark 7}{(7.606,5.702)}
\gppoint{gp mark 7}{(8.148,5.702)}
\gppoint{gp mark 7}{(8.691,5.702)}
\gppoint{gp mark 7}{(9.230,5.702)}
\gppoint{gp mark 7}{(9.768,5.702)}
\gppoint{gp mark 7}{(10.307,5.702)}
\gppoint{gp mark 7}{(10.846,5.702)}
\gppoint{gp mark 7}{(2.680,5.535)}
\gppoint{gp mark 7}{(3.220,5.535)}
\gppoint{gp mark 7}{(3.760,5.535)}
\gppoint{gp mark 7}{(4.299,5.535)}
\gppoint{gp mark 7}{(4.838,5.535)}
\gppoint{gp mark 7}{(5.378,5.535)}
\gppoint{gp mark 7}{(5.917,5.535)}
\gppoint{gp mark 7}{(6.457,5.535)}
\gppoint{gp mark 7}{(6.996,5.535)}
\gppoint{gp mark 7}{(7.534,5.535)}
\gppoint{gp mark 7}{(8.073,5.535)}
\gppoint{gp mark 7}{(8.613,5.535)}
\gppoint{gp mark 7}{(9.152,5.535)}
\gppoint{gp mark 7}{(9.691,5.535)}
\gppoint{gp mark 7}{(10.230,5.535)}
\gppoint{gp mark 7}{(10.770,5.535)}
\gppoint{gp mark 7}{(11.309,5.535)}
\gppoint{gp mark 7}{(2.842,5.597)}
\gppoint{gp mark 7}{(3.342,5.597)}
\gppoint{gp mark 7}{(3.841,5.597)}
\gppoint{gp mark 7}{(4.341,5.597)}
\gppoint{gp mark 7}{(4.841,5.597)}
\gppoint{gp mark 7}{(5.341,5.597)}
\gppoint{gp mark 7}{(5.843,5.597)}
\gppoint{gp mark 7}{(6.346,5.597)}
\gppoint{gp mark 7}{(6.848,5.597)}
\gppoint{gp mark 7}{(7.351,5.597)}
\gppoint{gp mark 7}{(7.854,5.597)}
\gppoint{gp mark 7}{(8.357,5.597)}
\gppoint{gp mark 7}{(8.859,5.597)}
\gppoint{gp mark 7}{(9.363,5.597)}
\gppoint{gp mark 7}{(9.866,5.597)}
\gppoint{gp mark 7}{(10.369,5.597)}
\gppoint{gp mark 7}{(2.506,5.263)}
\gppoint{gp mark 7}{(2.972,5.344)}
\gppoint{gp mark 7}{(3.437,5.363)}
\gppoint{gp mark 7}{(3.903,5.363)}
\gppoint{gp mark 7}{(4.368,5.370)}
\gppoint{gp mark 7}{(4.834,5.390)}
\gppoint{gp mark 7}{(5.299,5.397)}
\gppoint{gp mark 7}{(5.765,5.397)}
\gppoint{gp mark 7}{(6.230,5.397)}
\gppoint{gp mark 7}{(6.696,5.404)}
\gppoint{gp mark 7}{(7.162,5.404)}
\gppoint{gp mark 7}{(7.627,5.404)}
\gppoint{gp mark 7}{(8.092,5.404)}
\gppoint{gp mark 7}{(8.557,5.404)}
\gppoint{gp mark 7}{(9.022,5.404)}
\gppoint{gp mark 7}{(9.487,5.404)}
\gppoint{gp mark 7}{(9.954,5.404)}
\gppoint{gp mark 7}{(2.675,5.541)}
\gppoint{gp mark 7}{(3.213,5.636)}
\gppoint{gp mark 7}{(3.746,5.636)}
\gppoint{gp mark 7}{(4.277,5.636)}
\gppoint{gp mark 7}{(4.811,5.636)}
\gppoint{gp mark 7}{(5.343,5.636)}
\gppoint{gp mark 7}{(5.874,5.636)}
\gppoint{gp mark 7}{(6.410,5.636)}
\gppoint{gp mark 7}{(6.950,5.636)}
\gppoint{gp mark 7}{(7.488,5.636)}
\gppoint{gp mark 7}{(8.025,5.636)}
\gppoint{gp mark 7}{(8.551,5.636)}
\gppoint{gp mark 7}{(9.087,5.636)}
\gppoint{gp mark 7}{(9.627,5.636)}
\gppoint{gp mark 7}{(10.167,5.636)}
\gppoint{gp mark 7}{(10.707,5.636)}
\gppoint{gp mark 7}{(11.245,5.636)}
\gppoint{gp mark 7}{(2.833,5.784)}
\gppoint{gp mark 7}{(3.324,5.784)}
\gppoint{gp mark 7}{(3.814,5.784)}
\gppoint{gp mark 7}{(4.304,5.784)}
\gppoint{gp mark 7}{(4.795,5.784)}
\gppoint{gp mark 7}{(5.285,5.784)}
\gppoint{gp mark 7}{(5.776,5.784)}
\gppoint{gp mark 7}{(6.267,5.784)}
\gppoint{gp mark 7}{(6.758,5.784)}
\gppoint{gp mark 7}{(7.250,5.784)}
\gppoint{gp mark 7}{(7.740,5.784)}
\gppoint{gp mark 7}{(8.231,5.784)}
\gppoint{gp mark 7}{(8.722,5.784)}
\gppoint{gp mark 7}{(9.213,5.784)}
\gppoint{gp mark 7}{(9.703,5.784)}
\gppoint{gp mark 7}{(10.194,5.784)}
\gppoint{gp mark 7}{(2.496,5.162)}
\gppoint{gp mark 7}{(2.964,5.376)}
\gppoint{gp mark 7}{(3.428,5.376)}
\gppoint{gp mark 7}{(3.892,5.387)}
\gppoint{gp mark 7}{(4.356,5.400)}
\gppoint{gp mark 7}{(4.820,5.402)}
\gppoint{gp mark 7}{(5.283,5.402)}
\gppoint{gp mark 7}{(5.747,5.402)}
\gppoint{gp mark 7}{(6.209,5.402)}
\gppoint{gp mark 7}{(6.673,5.402)}
\gppoint{gp mark 7}{(7.137,5.402)}
\gppoint{gp mark 7}{(7.601,5.402)}
\gppoint{gp mark 7}{(8.064,5.402)}
\gppoint{gp mark 7}{(8.527,5.402)}
\gppoint{gp mark 7}{(8.991,5.402)}
\gppoint{gp mark 7}{(9.454,5.402)}
\gppoint{gp mark 7}{(9.918,5.402)}
\gppoint{gp mark 7}{(2.665,5.507)}
\gppoint{gp mark 7}{(3.194,5.507)}
\gppoint{gp mark 7}{(3.721,5.507)}
\gppoint{gp mark 7}{(4.235,5.527)}
\gppoint{gp mark 7}{(4.742,5.557)}
\gppoint{gp mark 7}{(5.248,5.557)}
\gppoint{gp mark 7}{(5.754,5.557)}
\gppoint{gp mark 7}{(6.259,5.557)}
\gppoint{gp mark 7}{(6.765,5.557)}
\gppoint{gp mark 7}{(7.271,5.557)}
\gppoint{gp mark 7}{(7.776,5.557)}
\gppoint{gp mark 7}{(8.281,5.557)}
\gppoint{gp mark 7}{(8.787,5.557)}
\gppoint{gp mark 7}{(9.293,5.565)}
\gppoint{gp mark 7}{(9.800,5.565)}
\gppoint{gp mark 7}{(10.306,5.565)}
\gppoint{gp mark 7}{(10.812,5.565)}
\gppoint{gp mark 7}{(2.830,5.814)}
\gppoint{gp mark 7}{(3.341,5.826)}
\gppoint{gp mark 7}{(3.852,5.867)}
\gppoint{gp mark 7}{(4.363,5.867)}
\gppoint{gp mark 7}{(4.871,5.867)}
\gppoint{gp mark 7}{(5.377,5.867)}
\gppoint{gp mark 7}{(5.884,5.867)}
\gppoint{gp mark 7}{(6.392,5.867)}
\gppoint{gp mark 7}{(6.899,5.867)}
\gppoint{gp mark 7}{(7.405,5.867)}
\gppoint{gp mark 7}{(7.911,5.867)}
\gppoint{gp mark 7}{(8.416,5.867)}
\gppoint{gp mark 7}{(8.922,5.867)}
\gppoint{gp mark 7}{(9.428,5.869)}
\gppoint{gp mark 7}{(9.933,5.869)}
\gppoint{gp mark 7}{(10.441,5.869)}
\gppoint{gp mark 7}{(2.487,5.790)}
\gppoint{gp mark 7}{(2.974,5.839)}
\gppoint{gp mark 7}{(3.462,5.839)}
\gppoint{gp mark 7}{(3.950,5.842)}
\gppoint{gp mark 7}{(4.439,5.842)}
\gppoint{gp mark 7}{(4.928,5.842)}
\gppoint{gp mark 7}{(5.416,5.842)}
\gppoint{gp mark 7}{(5.904,5.846)}
\gppoint{gp mark 7}{(6.393,5.853)}
\gppoint{gp mark 7}{(6.881,5.853)}
\gppoint{gp mark 7}{(7.369,5.853)}
\gppoint{gp mark 7}{(7.857,5.862)}
\gppoint{gp mark 7}{(8.344,5.862)}
\gppoint{gp mark 7}{(8.834,5.862)}
\gppoint{gp mark 7}{(9.322,5.862)}
\gppoint{gp mark 7}{(9.811,5.862)}
\gppoint{gp mark 7}{(10.301,5.862)}
\gppoint{gp mark 7}{(2.657,5.683)}
\gppoint{gp mark 7}{(3.158,5.828)}
\gppoint{gp mark 7}{(3.645,5.842)}
\gppoint{gp mark 7}{(4.131,5.861)}
\gppoint{gp mark 7}{(4.619,5.861)}
\gppoint{gp mark 7}{(5.106,5.861)}
\gppoint{gp mark 7}{(5.592,5.861)}
\gppoint{gp mark 7}{(6.079,5.861)}
\gppoint{gp mark 7}{(6.566,5.868)}
\gppoint{gp mark 7}{(7.053,5.868)}
\gppoint{gp mark 7}{(7.541,5.868)}
\gppoint{gp mark 7}{(8.027,5.868)}
\gppoint{gp mark 7}{(8.513,5.868)}
\gppoint{gp mark 7}{(9.000,5.873)}
\gppoint{gp mark 7}{(9.488,5.873)}
\gppoint{gp mark 7}{(9.975,5.873)}
\gppoint{gp mark 7}{(10.462,5.873)}
\gppoint{gp mark 7}{(2.828,5.861)}
\gppoint{gp mark 7}{(3.356,5.861)}
\gppoint{gp mark 7}{(3.886,5.861)}
\gppoint{gp mark 7}{(4.415,5.861)}
\gppoint{gp mark 7}{(4.943,5.866)}
\gppoint{gp mark 7}{(5.471,5.866)}
\gppoint{gp mark 7}{(6.000,5.866)}
\gppoint{gp mark 7}{(6.528,5.866)}
\gppoint{gp mark 7}{(7.056,5.866)}
\gppoint{gp mark 7}{(7.584,5.866)}
\gppoint{gp mark 7}{(8.113,5.866)}
\gppoint{gp mark 7}{(8.642,5.866)}
\gppoint{gp mark 7}{(9.171,5.875)}
\gppoint{gp mark 7}{(9.700,5.875)}
\gppoint{gp mark 7}{(10.229,5.875)}
\gppoint{gp mark 7}{(10.757,5.875)}
\gppoint{gp mark 7}{(2.476,5.523)}
\gppoint{gp mark 7}{(3.009,5.653)}
\gppoint{gp mark 7}{(3.547,5.669)}
\gppoint{gp mark 7}{(4.087,5.669)}
\gppoint{gp mark 7}{(4.626,5.669)}
\gppoint{gp mark 7}{(5.164,5.669)}
\gppoint{gp mark 7}{(5.703,5.669)}
\gppoint{gp mark 7}{(6.241,5.669)}
\gppoint{gp mark 7}{(6.781,5.669)}
\gppoint{gp mark 7}{(7.321,5.669)}
\gppoint{gp mark 7}{(7.859,5.669)}
\gppoint{gp mark 7}{(8.398,5.669)}
\gppoint{gp mark 7}{(8.936,5.670)}
\gppoint{gp mark 7}{(9.475,5.670)}
\gppoint{gp mark 7}{(10.013,5.670)}
\gppoint{gp mark 7}{(10.552,5.670)}
\gppoint{gp mark 7}{(11.091,5.670)}
\gppoint{gp mark 7}{(10.581,8.293)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.498,7.739) {ProbBBC};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 9}{(2.490,3.959)}
\gppoint{gp mark 9}{(4.898,5.089)}
\gppoint{gp mark 9}{(4.999,5.405)}
\gppoint{gp mark 9}{(5.118,5.443)}
\gppoint{gp mark 9}{(5.374,5.706)}
\gppoint{gp mark 9}{(5.619,5.706)}
\gppoint{gp mark 9}{(5.961,5.706)}
\gppoint{gp mark 9}{(6.323,5.706)}
\gppoint{gp mark 9}{(6.698,5.744)}
\gppoint{gp mark 9}{(7.055,5.813)}
\gppoint{gp mark 9}{(7.555,5.813)}
\gppoint{gp mark 9}{(8.274,5.935)}
\gppoint{gp mark 9}{(8.927,5.935)}
\gppoint{gp mark 9}{(9.540,5.935)}
\gppoint{gp mark 9}{(10.197,5.935)}
\gppoint{gp mark 9}{(10.896,5.935)}
\gppoint{gp mark 9}{(2.808,4.511)}
\gppoint{gp mark 9}{(3.955,5.094)}
\gppoint{gp mark 9}{(4.422,5.492)}
\gppoint{gp mark 9}{(4.589,5.757)}
\gppoint{gp mark 9}{(4.737,5.757)}
\gppoint{gp mark 9}{(4.905,5.757)}
\gppoint{gp mark 9}{(5.160,5.757)}
\gppoint{gp mark 9}{(5.472,5.917)}
\gppoint{gp mark 9}{(5.987,5.917)}
\gppoint{gp mark 9}{(6.552,5.917)}
\gppoint{gp mark 9}{(7.098,5.917)}
\gppoint{gp mark 9}{(7.762,5.917)}
\gppoint{gp mark 9}{(8.391,5.917)}
\gppoint{gp mark 9}{(9.173,5.917)}
\gppoint{gp mark 9}{(9.938,5.917)}
\gppoint{gp mark 9}{(10.884,5.917)}
\gppoint{gp mark 9}{(2.410,3.707)}
\gppoint{gp mark 9}{(3.608,4.719)}
\gppoint{gp mark 9}{(4.349,4.786)}
\gppoint{gp mark 9}{(4.713,5.111)}
\gppoint{gp mark 9}{(5.043,5.730)}
\gppoint{gp mark 9}{(5.225,5.730)}
\gppoint{gp mark 9}{(5.518,5.730)}
\gppoint{gp mark 9}{(5.850,5.730)}
\gppoint{gp mark 9}{(6.238,5.730)}
\gppoint{gp mark 9}{(6.640,5.730)}
\gppoint{gp mark 9}{(6.976,5.730)}
\gppoint{gp mark 9}{(7.406,5.843)}
\gppoint{gp mark 9}{(7.812,5.843)}
\gppoint{gp mark 9}{(8.336,5.843)}
\gppoint{gp mark 9}{(8.953,5.843)}
\gppoint{gp mark 9}{(9.660,5.870)}
\gppoint{gp mark 9}{(10.410,5.870)}
\gppoint{gp mark 9}{(11.170,5.870)}
\gppoint{gp mark 9}{(3.555,4.564)}
\gppoint{gp mark 9}{(3.769,5.335)}
\gppoint{gp mark 9}{(4.303,5.335)}
\gppoint{gp mark 9}{(4.506,5.335)}
\gppoint{gp mark 9}{(4.755,5.381)}
\gppoint{gp mark 9}{(5.218,5.381)}
\gppoint{gp mark 9}{(5.645,5.679)}
\gppoint{gp mark 9}{(6.094,5.679)}
\gppoint{gp mark 9}{(6.705,5.679)}
\gppoint{gp mark 9}{(7.215,5.733)}
\gppoint{gp mark 9}{(7.862,5.733)}
\gppoint{gp mark 9}{(8.473,5.733)}
\gppoint{gp mark 9}{(9.643,5.849)}
\gppoint{gp mark 9}{(10.576,5.947)}
\gppoint{gp mark 9}{(2.414,3.932)}
\gppoint{gp mark 9}{(4.238,5.003)}
\gppoint{gp mark 9}{(4.529,5.122)}
\gppoint{gp mark 9}{(4.657,5.501)}
\gppoint{gp mark 9}{(4.945,5.533)}
\gppoint{gp mark 9}{(5.134,5.633)}
\gppoint{gp mark 9}{(5.315,5.698)}
\gppoint{gp mark 9}{(5.592,5.698)}
\gppoint{gp mark 9}{(6.107,5.730)}
\gppoint{gp mark 9}{(6.754,5.890)}
\gppoint{gp mark 9}{(7.350,5.890)}
\gppoint{gp mark 9}{(7.920,5.890)}
\gppoint{gp mark 9}{(8.606,5.890)}
\gppoint{gp mark 9}{(9.366,5.890)}
\gppoint{gp mark 9}{(10.176,5.890)}
\gppoint{gp mark 9}{(11.048,5.890)}
\gppoint{gp mark 9}{(2.479,4.387)}
\gppoint{gp mark 9}{(3.527,4.510)}
\gppoint{gp mark 9}{(4.615,5.494)}
\gppoint{gp mark 9}{(5.224,5.751)}
\gppoint{gp mark 9}{(5.530,5.751)}
\gppoint{gp mark 9}{(6.073,5.751)}
\gppoint{gp mark 9}{(6.609,5.751)}
\gppoint{gp mark 9}{(6.980,5.751)}
\gppoint{gp mark 9}{(7.387,5.792)}
\gppoint{gp mark 9}{(8.016,5.792)}
\gppoint{gp mark 9}{(8.685,5.792)}
\gppoint{gp mark 9}{(9.314,5.832)}
\gppoint{gp mark 9}{(10.265,5.849)}
\gppoint{gp mark 9}{(11.073,5.849)}
\gppoint{gp mark 9}{(2.427,3.941)}
\gppoint{gp mark 9}{(3.727,4.798)}
\gppoint{gp mark 9}{(4.086,5.032)}
\gppoint{gp mark 9}{(4.218,5.189)}
\gppoint{gp mark 9}{(5.783,5.568)}
\gppoint{gp mark 9}{(6.010,5.725)}
\gppoint{gp mark 9}{(6.347,5.743)}
\gppoint{gp mark 9}{(6.654,5.787)}
\gppoint{gp mark 9}{(7.058,5.817)}
\gppoint{gp mark 9}{(7.460,5.852)}
\gppoint{gp mark 9}{(7.990,5.852)}
\gppoint{gp mark 9}{(8.482,5.874)}
\gppoint{gp mark 9}{(9.153,5.874)}
\gppoint{gp mark 9}{(9.763,5.874)}
\gppoint{gp mark 9}{(10.659,5.874)}
\gppoint{gp mark 9}{(2.393,3.065)}
\gppoint{gp mark 9}{(3.061,4.335)}
\gppoint{gp mark 9}{(4.428,4.938)}
\gppoint{gp mark 9}{(5.019,5.489)}
\gppoint{gp mark 9}{(5.489,5.625)}
\gppoint{gp mark 9}{(5.846,5.625)}
\gppoint{gp mark 9}{(6.358,5.676)}
\gppoint{gp mark 9}{(6.919,5.820)}
\gppoint{gp mark 9}{(7.430,5.862)}
\gppoint{gp mark 9}{(7.952,5.862)}
\gppoint{gp mark 9}{(8.678,5.862)}
\gppoint{gp mark 9}{(10.424,5.862)}
\gppoint{gp mark 9}{(11.467,5.862)}
\gppoint{gp mark 9}{(2.437,3.926)}
\gppoint{gp mark 9}{(7.312,5.519)}
\gppoint{gp mark 9}{(7.512,5.778)}
\gppoint{gp mark 9}{(7.712,5.825)}
\gppoint{gp mark 9}{(8.064,5.825)}
\gppoint{gp mark 9}{(8.383,5.825)}
\gppoint{gp mark 9}{(8.762,5.825)}
\gppoint{gp mark 9}{(9.200,5.825)}
\gppoint{gp mark 9}{(9.687,5.825)}
\gppoint{gp mark 9}{(10.296,5.825)}
\gppoint{gp mark 9}{(10.898,5.825)}
\gppoint{gp mark 9}{(3.883,4.506)}
\gppoint{gp mark 9}{(4.094,5.067)}
\gppoint{gp mark 9}{(4.247,5.094)}
\gppoint{gp mark 9}{(4.544,5.552)}
\gppoint{gp mark 9}{(5.093,5.654)}
\gppoint{gp mark 9}{(5.502,5.725)}
\gppoint{gp mark 9}{(5.988,5.725)}
\gppoint{gp mark 9}{(6.531,5.725)}
\gppoint{gp mark 9}{(7.105,5.835)}
\gppoint{gp mark 9}{(7.731,5.860)}
\gppoint{gp mark 9}{(8.413,5.860)}
\gppoint{gp mark 9}{(9.209,5.860)}
\gppoint{gp mark 9}{(9.941,5.860)}
\gppoint{gp mark 9}{(10.719,5.860)}
\gppoint{gp mark 9}{(2.392,2.894)}
\gppoint{gp mark 9}{(3.618,4.471)}
\gppoint{gp mark 9}{(4.260,5.149)}
\gppoint{gp mark 9}{(4.715,5.400)}
\gppoint{gp mark 9}{(4.892,5.525)}
\gppoint{gp mark 9}{(5.383,5.655)}
\gppoint{gp mark 9}{(6.012,5.814)}
\gppoint{gp mark 9}{(6.349,5.819)}
\gppoint{gp mark 9}{(6.667,5.844)}
\gppoint{gp mark 9}{(7.107,5.844)}
\gppoint{gp mark 9}{(7.513,5.897)}
\gppoint{gp mark 9}{(8.071,5.897)}
\gppoint{gp mark 9}{(8.722,5.897)}
\gppoint{gp mark 9}{(9.405,5.897)}
\gppoint{gp mark 9}{(10.191,5.897)}
\gppoint{gp mark 9}{(10.894,5.897)}
\gppoint{gp mark 9}{(2.656,4.533)}
\gppoint{gp mark 9}{(5.186,5.159)}
\gppoint{gp mark 9}{(5.429,5.216)}
\gppoint{gp mark 9}{(5.659,5.438)}
\gppoint{gp mark 9}{(5.919,5.659)}
\gppoint{gp mark 9}{(6.359,5.708)}
\gppoint{gp mark 9}{(6.759,5.708)}
\gppoint{gp mark 9}{(7.276,5.989)}
\gppoint{gp mark 9}{(7.839,5.989)}
\gppoint{gp mark 9}{(8.467,5.989)}
\gppoint{gp mark 9}{(9.440,5.989)}
\gppoint{gp mark 9}{(10.327,5.989)}
\gppoint{gp mark 9}{(11.148,5.989)}
\gppoint{gp mark 9}{(2.380,2.705)}
\gppoint{gp mark 9}{(3.249,4.776)}
\gppoint{gp mark 9}{(4.401,5.087)}
\gppoint{gp mark 9}{(4.905,5.390)}
\gppoint{gp mark 9}{(5.060,5.703)}
\gppoint{gp mark 9}{(5.311,5.735)}
\gppoint{gp mark 9}{(5.578,5.746)}
\gppoint{gp mark 9}{(5.844,5.746)}
\gppoint{gp mark 9}{(6.201,5.779)}
\gppoint{gp mark 9}{(6.585,5.859)}
\gppoint{gp mark 9}{(7.062,5.859)}
\gppoint{gp mark 9}{(7.469,5.859)}
\gppoint{gp mark 9}{(7.910,5.859)}
\gppoint{gp mark 9}{(8.553,5.859)}
\gppoint{gp mark 9}{(9.330,5.879)}
\gppoint{gp mark 9}{(10.130,5.890)}
\gppoint{gp mark 9}{(11.171,5.890)}
\gppoint{gp mark 9}{(3.453,4.876)}
\gppoint{gp mark 9}{(3.911,5.135)}
\gppoint{gp mark 9}{(4.161,5.227)}
\gppoint{gp mark 9}{(4.566,5.306)}
\gppoint{gp mark 9}{(4.787,5.306)}
\gppoint{gp mark 9}{(5.353,5.343)}
\gppoint{gp mark 9}{(7.124,5.714)}
\gppoint{gp mark 9}{(7.740,5.752)}
\gppoint{gp mark 9}{(8.453,5.768)}
\gppoint{gp mark 9}{(9.468,5.768)}
\gppoint{gp mark 9}{(10.361,5.786)}
\gppoint{gp mark 9}{(11.323,5.786)}
\gppoint{gp mark 9}{(2.475,4.479)}
\gppoint{gp mark 9}{(4.455,4.873)}
\gppoint{gp mark 9}{(4.609,5.252)}
\gppoint{gp mark 9}{(4.870,5.487)}
\gppoint{gp mark 9}{(5.425,5.768)}
\gppoint{gp mark 9}{(5.779,5.768)}
\gppoint{gp mark 9}{(6.158,5.827)}
\gppoint{gp mark 9}{(6.736,5.841)}
\gppoint{gp mark 9}{(7.184,5.841)}
\gppoint{gp mark 9}{(7.860,5.911)}
\gppoint{gp mark 9}{(8.588,5.911)}
\gppoint{gp mark 9}{(9.355,5.911)}
\gppoint{gp mark 9}{(10.185,5.933)}
\gppoint{gp mark 9}{(11.132,5.933)}
\gppoint{gp mark 9}{(2.393,2.850)}
\gppoint{gp mark 9}{(3.858,3.919)}
\gppoint{gp mark 9}{(4.568,5.332)}
\gppoint{gp mark 9}{(4.903,5.786)}
\gppoint{gp mark 9}{(5.039,5.786)}
\gppoint{gp mark 9}{(2.388,3.042)}
\gppoint{gp mark 9}{(3.271,4.681)}
\gppoint{gp mark 9}{(3.853,4.941)}
\gppoint{gp mark 9}{(4.185,4.941)}
\gppoint{gp mark 9}{(5.913,5.286)}
\gppoint{gp mark 9}{(6.174,5.744)}
\gppoint{gp mark 9}{(6.477,5.800)}
\gppoint{gp mark 9}{(7.068,5.800)}
\gppoint{gp mark 9}{(8.904,5.830)}
\gppoint{gp mark 9}{(9.605,5.900)}
\gppoint{gp mark 9}{(10.620,5.900)}
\gppoint{gp mark 9}{(2.395,3.075)}
\gppoint{gp mark 9}{(2.672,4.502)}
\gppoint{gp mark 9}{(4.207,4.925)}
\gppoint{gp mark 9}{(4.811,4.960)}
\gppoint{gp mark 9}{(6.037,5.273)}
\gppoint{gp mark 9}{(6.200,5.398)}
\gppoint{gp mark 9}{(6.398,5.422)}
\gppoint{gp mark 9}{(6.683,5.705)}
\gppoint{gp mark 9}{(7.312,5.705)}
\gppoint{gp mark 9}{(7.666,5.705)}
\gppoint{gp mark 9}{(8.410,5.740)}
\gppoint{gp mark 9}{(9.000,5.776)}
\gppoint{gp mark 9}{(9.715,5.803)}
\gppoint{gp mark 9}{(10.730,5.806)}
\gppoint{gp mark 9}{(2.391,2.923)}
\gppoint{gp mark 9}{(3.062,4.925)}
\gppoint{gp mark 9}{(4.420,5.500)}
\gppoint{gp mark 9}{(4.851,5.732)}
\gppoint{gp mark 9}{(5.294,5.743)}
\gppoint{gp mark 9}{(5.545,5.743)}
\gppoint{gp mark 9}{(5.884,5.743)}
\gppoint{gp mark 9}{(6.282,5.798)}
\gppoint{gp mark 9}{(6.804,5.851)}
\gppoint{gp mark 9}{(7.409,5.878)}
\gppoint{gp mark 9}{(8.643,5.903)}
\gppoint{gp mark 9}{(9.481,5.903)}
\gppoint{gp mark 9}{(10.275,5.903)}
\gppoint{gp mark 9}{(11.125,5.903)}
\gppoint{gp mark 9}{(2.770,4.383)}
\gppoint{gp mark 9}{(3.434,5.144)}
\gppoint{gp mark 9}{(4.986,5.328)}
\gppoint{gp mark 9}{(5.187,5.709)}
\gppoint{gp mark 9}{(5.340,5.743)}
\gppoint{gp mark 9}{(5.580,5.743)}
\gppoint{gp mark 9}{(5.793,5.743)}
\gppoint{gp mark 9}{(6.399,5.743)}
\gppoint{gp mark 9}{(6.888,5.811)}
\gppoint{gp mark 9}{(7.305,5.811)}
\gppoint{gp mark 9}{(7.757,5.811)}
\gppoint{gp mark 9}{(8.556,5.811)}
\gppoint{gp mark 9}{(9.283,5.811)}
\gppoint{gp mark 9}{(9.991,5.819)}
\gppoint{gp mark 9}{(10.743,5.849)}
\gppoint{gp mark 9}{(10.581,7.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.498,7.185) {ProbBBC w/o str. comp.};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gppoint{gp mark 11}{(2.380,1.772)}
\gppoint{gp mark 11}{(6.032,1.778)}
\gppoint{gp mark 11}{(6.196,1.778)}
\gppoint{gp mark 11}{(6.429,1.810)}
\gppoint{gp mark 11}{(6.701,1.810)}
\gppoint{gp mark 11}{(6.974,1.843)}
\gppoint{gp mark 11}{(7.335,1.843)}
\gppoint{gp mark 11}{(7.771,1.889)}
\gppoint{gp mark 11}{(8.150,2.012)}
\gppoint{gp mark 11}{(8.644,2.012)}
\gppoint{gp mark 11}{(9.052,2.012)}
\gppoint{gp mark 11}{(9.617,2.012)}
\gppoint{gp mark 11}{(10.078,3.089)}
\gppoint{gp mark 11}{(10.657,5.860)}
\gppoint{gp mark 11}{(11.332,5.863)}
\gppoint{gp mark 11}{(2.380,1.772)}
\gppoint{gp mark 11}{(3.289,1.774)}
\gppoint{gp mark 11}{(4.298,1.775)}
\gppoint{gp mark 11}{(4.808,1.786)}
\gppoint{gp mark 11}{(5.007,1.789)}
\gppoint{gp mark 11}{(5.183,1.789)}
\gppoint{gp mark 11}{(5.438,1.789)}
\gppoint{gp mark 11}{(5.941,1.789)}
\gppoint{gp mark 11}{(6.353,1.815)}
\gppoint{gp mark 11}{(6.713,1.815)}
\gppoint{gp mark 11}{(7.146,1.815)}
\gppoint{gp mark 11}{(7.530,1.815)}
\gppoint{gp mark 11}{(7.988,1.815)}
\gppoint{gp mark 11}{(8.401,1.815)}
\gppoint{gp mark 11}{(8.903,1.815)}
\gppoint{gp mark 11}{(9.497,1.815)}
\gppoint{gp mark 11}{(9.970,1.818)}
\gppoint{gp mark 11}{(10.440,1.818)}
\gppoint{gp mark 11}{(10.977,1.821)}
\gppoint{gp mark 11}{(11.470,1.821)}
\gppoint{gp mark 11}{(2.456,1.772)}
\gppoint{gp mark 11}{(3.096,1.772)}
\gppoint{gp mark 11}{(4.158,1.778)}
\gppoint{gp mark 11}{(4.796,1.783)}
\gppoint{gp mark 11}{(5.169,1.783)}
\gppoint{gp mark 11}{(5.650,1.855)}
\gppoint{gp mark 11}{(5.907,1.872)}
\gppoint{gp mark 11}{(6.258,1.872)}
\gppoint{gp mark 11}{(6.618,1.872)}
\gppoint{gp mark 11}{(6.961,1.872)}
\gppoint{gp mark 11}{(7.317,1.872)}
\gppoint{gp mark 11}{(7.737,1.872)}
\gppoint{gp mark 11}{(8.184,1.872)}
\gppoint{gp mark 11}{(8.697,1.872)}
\gppoint{gp mark 11}{(9.125,1.872)}
\gppoint{gp mark 11}{(9.553,1.872)}
\gppoint{gp mark 11}{(10.060,2.140)}
\gppoint{gp mark 11}{(10.595,5.427)}
\gppoint{gp mark 11}{(11.156,5.427)}
\gppoint{gp mark 11}{(2.524,1.772)}
\gppoint{gp mark 11}{(4.291,1.774)}
\gppoint{gp mark 11}{(5.328,1.777)}
\gppoint{gp mark 11}{(5.578,1.777)}
\gppoint{gp mark 11}{(5.834,1.777)}
\gppoint{gp mark 11}{(6.107,1.777)}
\gppoint{gp mark 11}{(6.401,1.782)}
\gppoint{gp mark 11}{(6.713,1.782)}
\gppoint{gp mark 11}{(7.041,1.782)}
\gppoint{gp mark 11}{(7.319,1.786)}
\gppoint{gp mark 11}{(7.595,1.993)}
\gppoint{gp mark 11}{(7.983,1.993)}
\gppoint{gp mark 11}{(8.297,1.993)}
\gppoint{gp mark 11}{(8.608,2.012)}
\gppoint{gp mark 11}{(8.931,5.852)}
\gppoint{gp mark 11}{(9.492,5.862)}
\gppoint{gp mark 11}{(9.823,5.897)}
\gppoint{gp mark 11}{(10.345,5.897)}
\gppoint{gp mark 11}{(10.675,5.897)}
\gppoint{gp mark 11}{(11.004,5.897)}
\gppoint{gp mark 11}{(2.622,1.772)}
\gppoint{gp mark 11}{(3.599,1.772)}
\gppoint{gp mark 11}{(4.919,1.774)}
\gppoint{gp mark 11}{(5.229,1.774)}
\gppoint{gp mark 11}{(5.624,1.775)}
\gppoint{gp mark 11}{(6.067,1.780)}
\gppoint{gp mark 11}{(6.433,1.804)}
\gppoint{gp mark 11}{(6.837,1.804)}
\gppoint{gp mark 11}{(7.282,1.804)}
\gppoint{gp mark 11}{(7.674,1.804)}
\gppoint{gp mark 11}{(8.064,1.804)}
\gppoint{gp mark 11}{(8.450,1.804)}
\gppoint{gp mark 11}{(8.905,1.804)}
\gppoint{gp mark 11}{(9.396,1.867)}
\gppoint{gp mark 11}{(10.010,1.867)}
\gppoint{gp mark 11}{(10.503,1.867)}
\gppoint{gp mark 11}{(11.079,1.867)}
\gppoint{gp mark 11}{(2.404,1.774)}
\gppoint{gp mark 11}{(4.287,1.774)}
\gppoint{gp mark 11}{(4.629,1.774)}
\gppoint{gp mark 11}{(4.870,1.802)}
\gppoint{gp mark 11}{(5.125,1.802)}
\gppoint{gp mark 11}{(5.480,1.802)}
\gppoint{gp mark 11}{(5.847,1.802)}
\gppoint{gp mark 11}{(6.318,1.802)}
\gppoint{gp mark 11}{(6.754,1.901)}
\gppoint{gp mark 11}{(7.327,1.901)}
\gppoint{gp mark 11}{(7.830,1.983)}
\gppoint{gp mark 11}{(8.427,1.983)}
\gppoint{gp mark 11}{(8.940,2.259)}
\gppoint{gp mark 11}{(9.595,2.259)}
\gppoint{gp mark 11}{(10.192,2.259)}
\gppoint{gp mark 11}{(10.779,2.905)}
\gppoint{gp mark 11}{(11.448,2.905)}
\gppoint{gp mark 11}{(2.462,1.774)}
\gppoint{gp mark 11}{(3.295,1.774)}
\gppoint{gp mark 11}{(4.044,1.775)}
\gppoint{gp mark 11}{(4.729,1.783)}
\gppoint{gp mark 11}{(5.143,1.783)}
\gppoint{gp mark 11}{(5.334,1.783)}
\gppoint{gp mark 11}{(5.535,1.783)}
\gppoint{gp mark 11}{(5.972,1.783)}
\gppoint{gp mark 11}{(6.331,1.783)}
\gppoint{gp mark 11}{(6.642,1.785)}
\gppoint{gp mark 11}{(7.212,1.810)}
\gppoint{gp mark 11}{(7.655,1.810)}
\gppoint{gp mark 11}{(8.091,1.813)}
\gppoint{gp mark 11}{(8.610,1.813)}
\gppoint{gp mark 11}{(9.116,1.829)}
\gppoint{gp mark 11}{(9.657,1.829)}
\gppoint{gp mark 11}{(10.225,1.829)}
\gppoint{gp mark 11}{(10.806,1.840)}
\gppoint{gp mark 11}{(11.349,1.840)}
\gppoint{gp mark 11}{(5.640,1.777)}
\gppoint{gp mark 11}{(5.788,1.777)}
\gppoint{gp mark 11}{(6.027,1.778)}
\gppoint{gp mark 11}{(6.282,1.778)}
\gppoint{gp mark 11}{(6.587,1.786)}
\gppoint{gp mark 11}{(7.058,1.823)}
\gppoint{gp mark 11}{(7.517,1.989)}
\gppoint{gp mark 11}{(8.132,1.989)}
\gppoint{gp mark 11}{(8.581,1.989)}
\gppoint{gp mark 11}{(9.114,1.989)}
\gppoint{gp mark 11}{(9.591,1.989)}
\gppoint{gp mark 11}{(10.065,1.989)}
\gppoint{gp mark 11}{(10.580,1.989)}
\gppoint{gp mark 11}{(11.130,1.989)}
\gppoint{gp mark 11}{(2.383,1.772)}
\gppoint{gp mark 11}{(3.086,1.774)}
\gppoint{gp mark 11}{(3.778,1.774)}
\gppoint{gp mark 11}{(4.528,1.774)}
\gppoint{gp mark 11}{(4.938,1.774)}
\gppoint{gp mark 11}{(5.192,1.775)}
\gppoint{gp mark 11}{(5.388,1.775)}
\gppoint{gp mark 11}{(5.699,1.786)}
\gppoint{gp mark 11}{(6.011,1.796)}
\gppoint{gp mark 11}{(6.341,1.796)}
\gppoint{gp mark 11}{(6.673,1.796)}
\gppoint{gp mark 11}{(6.934,1.796)}
\gppoint{gp mark 11}{(7.193,1.796)}
\gppoint{gp mark 11}{(7.499,1.796)}
\gppoint{gp mark 11}{(7.770,1.796)}
\gppoint{gp mark 11}{(8.089,1.796)}
\gppoint{gp mark 11}{(8.577,1.796)}
\gppoint{gp mark 11}{(8.907,1.796)}
\gppoint{gp mark 11}{(9.236,1.805)}
\gppoint{gp mark 11}{(9.599,1.805)}
\gppoint{gp mark 11}{(9.985,1.813)}
\gppoint{gp mark 11}{(10.437,1.813)}
\gppoint{gp mark 11}{(10.820,1.813)}
\gppoint{gp mark 11}{(11.202,2.078)}
\gppoint{gp mark 11}{(2.391,1.772)}
\gppoint{gp mark 11}{(4.005,1.777)}
\gppoint{gp mark 11}{(4.783,1.789)}
\gppoint{gp mark 11}{(4.969,1.801)}
\gppoint{gp mark 11}{(5.237,1.801)}
\gppoint{gp mark 11}{(5.624,1.801)}
\gppoint{gp mark 11}{(5.899,1.821)}
\gppoint{gp mark 11}{(6.289,1.821)}
\gppoint{gp mark 11}{(6.778,1.821)}
\gppoint{gp mark 11}{(7.089,1.821)}
\gppoint{gp mark 11}{(7.399,1.821)}
\gppoint{gp mark 11}{(7.708,1.821)}
\gppoint{gp mark 11}{(8.061,1.821)}
\gppoint{gp mark 11}{(8.386,1.950)}
\gppoint{gp mark 11}{(8.768,1.950)}
\gppoint{gp mark 11}{(9.154,1.950)}
\gppoint{gp mark 11}{(9.502,1.950)}
\gppoint{gp mark 11}{(9.970,1.950)}
\gppoint{gp mark 11}{(10.337,1.950)}
\gppoint{gp mark 11}{(10.704,1.950)}
\gppoint{gp mark 11}{(11.148,1.950)}
\gppoint{gp mark 11}{(2.527,1.774)}
\gppoint{gp mark 11}{(3.932,1.774)}
\gppoint{gp mark 11}{(4.590,1.775)}
\gppoint{gp mark 11}{(4.895,1.778)}
\gppoint{gp mark 11}{(5.192,1.778)}
\gppoint{gp mark 11}{(5.435,1.778)}
\gppoint{gp mark 11}{(5.866,1.783)}
\gppoint{gp mark 11}{(6.176,1.783)}
\gppoint{gp mark 11}{(6.675,1.785)}
\gppoint{gp mark 11}{(7.221,1.804)}
\gppoint{gp mark 11}{(7.772,1.804)}
\gppoint{gp mark 11}{(8.323,1.804)}
\gppoint{gp mark 11}{(8.941,1.804)}
\gppoint{gp mark 11}{(9.559,1.804)}
\gppoint{gp mark 11}{(10.133,1.804)}
\gppoint{gp mark 11}{(10.761,1.810)}
\gppoint{gp mark 11}{(11.397,1.810)}
\gppoint{gp mark 11}{(2.460,1.772)}
\gppoint{gp mark 11}{(4.128,1.774)}
\gppoint{gp mark 11}{(4.308,1.778)}
\gppoint{gp mark 11}{(4.623,1.778)}
\gppoint{gp mark 11}{(5.124,1.804)}
\gppoint{gp mark 11}{(5.316,1.818)}
\gppoint{gp mark 11}{(5.535,1.977)}
\gppoint{gp mark 11}{(5.761,1.977)}
\gppoint{gp mark 11}{(6.169,1.977)}
\gppoint{gp mark 11}{(6.529,1.977)}
\gppoint{gp mark 11}{(6.821,1.977)}
\gppoint{gp mark 11}{(7.110,1.977)}
\gppoint{gp mark 11}{(7.398,1.977)}
\gppoint{gp mark 11}{(7.736,1.977)}
\gppoint{gp mark 11}{(8.080,1.977)}
\gppoint{gp mark 11}{(8.563,1.977)}
\gppoint{gp mark 11}{(9.002,1.977)}
\gppoint{gp mark 11}{(9.470,1.977)}
\gppoint{gp mark 11}{(9.890,2.166)}
\gppoint{gp mark 11}{(10.313,2.166)}
\gppoint{gp mark 11}{(10.799,2.166)}
\gppoint{gp mark 11}{(11.246,2.231)}
\gppoint{gp mark 11}{(2.381,1.772)}
\gppoint{gp mark 11}{(3.802,1.775)}
\gppoint{gp mark 11}{(4.399,1.775)}
\gppoint{gp mark 11}{(4.741,1.775)}
\gppoint{gp mark 11}{(4.947,1.786)}
\gppoint{gp mark 11}{(5.312,1.786)}
\gppoint{gp mark 11}{(5.725,1.799)}
\gppoint{gp mark 11}{(6.170,1.853)}
\gppoint{gp mark 11}{(6.598,1.853)}
\gppoint{gp mark 11}{(6.969,1.853)}
\gppoint{gp mark 11}{(7.402,1.901)}
\gppoint{gp mark 11}{(7.794,1.901)}
\gppoint{gp mark 11}{(8.185,1.975)}
\gppoint{gp mark 11}{(8.573,1.975)}
\gppoint{gp mark 11}{(8.960,1.975)}
\gppoint{gp mark 11}{(9.347,1.975)}
\gppoint{gp mark 11}{(9.841,5.890)}
\gppoint{gp mark 11}{(10.375,5.890)}
\gppoint{gp mark 11}{(10.957,5.890)}
\gppoint{gp mark 11}{(11.506,5.890)}
\gppoint{gp mark 11}{(2.545,1.772)}
\gppoint{gp mark 11}{(3.797,1.772)}
\gppoint{gp mark 11}{(4.430,1.777)}
\gppoint{gp mark 11}{(4.671,1.777)}
\gppoint{gp mark 11}{(5.751,1.815)}
\gppoint{gp mark 11}{(5.938,1.815)}
\gppoint{gp mark 11}{(6.297,1.815)}
\gppoint{gp mark 11}{(6.521,1.935)}
\gppoint{gp mark 11}{(6.741,1.935)}
\gppoint{gp mark 11}{(6.958,1.935)}
\gppoint{gp mark 11}{(7.173,1.935)}
\gppoint{gp mark 11}{(7.388,1.935)}
\gppoint{gp mark 11}{(7.602,1.935)}
\gppoint{gp mark 11}{(7.813,1.935)}
\gppoint{gp mark 11}{(8.025,1.935)}
\gppoint{gp mark 11}{(8.237,1.935)}
\gppoint{gp mark 11}{(8.447,1.935)}
\gppoint{gp mark 11}{(8.656,1.935)}
\gppoint{gp mark 11}{(8.867,1.935)}
\gppoint{gp mark 11}{(9.075,1.935)}
\gppoint{gp mark 11}{(9.283,1.935)}
\gppoint{gp mark 11}{(9.492,1.935)}
\gppoint{gp mark 11}{(9.698,1.935)}
\gppoint{gp mark 11}{(9.906,1.935)}
\gppoint{gp mark 11}{(10.112,1.935)}
\gppoint{gp mark 11}{(10.413,1.935)}
\gppoint{gp mark 11}{(10.766,1.935)}
\gppoint{gp mark 11}{(11.283,5.914)}
\gppoint{gp mark 11}{(2.389,1.772)}
\gppoint{gp mark 11}{(4.180,1.775)}
\gppoint{gp mark 11}{(4.566,1.775)}
\gppoint{gp mark 11}{(4.689,1.778)}
\gppoint{gp mark 11}{(4.870,1.785)}
\gppoint{gp mark 11}{(5.160,1.785)}
\gppoint{gp mark 11}{(5.463,1.785)}
\gppoint{gp mark 11}{(5.889,1.785)}
\gppoint{gp mark 11}{(6.212,1.812)}
\gppoint{gp mark 11}{(6.641,1.812)}
\gppoint{gp mark 11}{(7.076,1.812)}
\gppoint{gp mark 11}{(7.462,1.812)}
\gppoint{gp mark 11}{(7.848,1.812)}
\gppoint{gp mark 11}{(8.301,1.812)}
\gppoint{gp mark 11}{(8.710,1.812)}
\gppoint{gp mark 11}{(9.198,1.812)}
\gppoint{gp mark 11}{(9.634,1.812)}
\gppoint{gp mark 11}{(10.159,1.812)}
\gppoint{gp mark 11}{(10.680,1.813)}
\gppoint{gp mark 11}{(11.162,1.813)}
\gppoint{gp mark 11}{(3.367,1.775)}
\gppoint{gp mark 11}{(4.073,1.775)}
\gppoint{gp mark 11}{(4.430,1.775)}
\gppoint{gp mark 11}{(4.767,1.775)}
\gppoint{gp mark 11}{(4.943,1.775)}
\gppoint{gp mark 11}{(5.144,1.780)}
\gppoint{gp mark 11}{(5.521,1.813)}
\gppoint{gp mark 11}{(6.029,1.813)}
\gppoint{gp mark 11}{(6.425,1.813)}
\gppoint{gp mark 11}{(6.773,1.816)}
\gppoint{gp mark 11}{(7.119,1.816)}
\gppoint{gp mark 11}{(7.463,1.816)}
\gppoint{gp mark 11}{(7.838,1.816)}
\gppoint{gp mark 11}{(8.323,1.816)}
\gppoint{gp mark 11}{(8.813,1.816)}
\gppoint{gp mark 11}{(9.383,1.816)}
\gppoint{gp mark 11}{(9.856,1.818)}
\gppoint{gp mark 11}{(10.329,1.820)}
\gppoint{gp mark 11}{(10.896,1.820)}
\gppoint{gp mark 11}{(11.397,1.840)}
\gppoint{gp mark 11}{(2.585,1.775)}
\gppoint{gp mark 11}{(4.073,1.775)}
\gppoint{gp mark 11}{(4.988,1.775)}
\gppoint{gp mark 11}{(5.341,1.782)}
\gppoint{gp mark 11}{(5.481,1.782)}
\gppoint{gp mark 11}{(5.767,1.782)}
\gppoint{gp mark 11}{(6.080,1.783)}
\gppoint{gp mark 11}{(6.663,1.812)}
\gppoint{gp mark 11}{(7.102,1.821)}
\gppoint{gp mark 11}{(7.506,1.821)}
\gppoint{gp mark 11}{(7.975,1.821)}
\gppoint{gp mark 11}{(8.400,1.839)}
\gppoint{gp mark 11}{(8.914,2.277)}
\gppoint{gp mark 11}{(9.366,2.277)}
\gppoint{gp mark 11}{(9.917,2.277)}
\gppoint{gp mark 11}{(10.402,2.277)}
\gppoint{gp mark 11}{(10.962,2.348)}
\gppoint{gp mark 11}{(11.478,2.348)}
\gppoint{gp mark 11}{(2.389,1.772)}
\gppoint{gp mark 11}{(3.668,1.774)}
\gppoint{gp mark 11}{(4.660,1.786)}
\gppoint{gp mark 11}{(5.026,1.786)}
\gppoint{gp mark 11}{(5.164,1.786)}
\gppoint{gp mark 11}{(5.322,1.786)}
\gppoint{gp mark 11}{(5.557,1.786)}
\gppoint{gp mark 11}{(5.805,1.786)}
\gppoint{gp mark 11}{(6.193,1.799)}
\gppoint{gp mark 11}{(6.645,1.845)}
\gppoint{gp mark 11}{(7.017,1.845)}
\gppoint{gp mark 11}{(7.388,1.901)}
\gppoint{gp mark 11}{(7.788,1.901)}
\gppoint{gp mark 11}{(8.122,1.901)}
\gppoint{gp mark 11}{(8.454,1.901)}
\gppoint{gp mark 11}{(8.784,1.901)}
\gppoint{gp mark 11}{(9.191,1.901)}
\gppoint{gp mark 11}{(9.543,1.901)}
\gppoint{gp mark 11}{(9.900,1.901)}
\gppoint{gp mark 11}{(10.330,1.901)}
\gppoint{gp mark 11}{(10.854,1.918)}
\gppoint{gp mark 11}{(11.269,2.250)}
\gppoint{gp mark 11}{(2.382,1.772)}
\gppoint{gp mark 11}{(3.559,1.774)}
\gppoint{gp mark 11}{(4.121,1.774)}
\gppoint{gp mark 11}{(4.375,1.778)}
\gppoint{gp mark 11}{(4.761,1.778)}
\gppoint{gp mark 11}{(5.486,1.778)}
\gppoint{gp mark 11}{(5.809,1.783)}
\gppoint{gp mark 11}{(6.187,1.786)}
\gppoint{gp mark 11}{(6.714,1.793)}
\gppoint{gp mark 11}{(7.199,1.793)}
\gppoint{gp mark 11}{(7.585,1.793)}
\gppoint{gp mark 11}{(7.969,1.794)}
\gppoint{gp mark 11}{(8.352,1.835)}
\gppoint{gp mark 11}{(8.812,1.835)}
\gppoint{gp mark 11}{(9.344,1.835)}
\gppoint{gp mark 11}{(10.001,1.835)}
\gppoint{gp mark 11}{(10.517,1.835)}
\gppoint{gp mark 11}{(11.201,1.835)}
\gppoint{gp mark 11}{(2.385,1.772)}
\gppoint{gp mark 11}{(2.650,1.772)}
\gppoint{gp mark 11}{(3.976,1.777)}
\gppoint{gp mark 11}{(4.424,1.777)}
\gppoint{gp mark 11}{(4.896,1.777)}
\gppoint{gp mark 11}{(5.094,1.777)}
\gppoint{gp mark 11}{(5.388,1.778)}
\gppoint{gp mark 11}{(5.694,1.778)}
\gppoint{gp mark 11}{(5.903,1.793)}
\gppoint{gp mark 11}{(6.271,1.794)}
\gppoint{gp mark 11}{(6.625,1.797)}
\gppoint{gp mark 11}{(7.040,1.853)}
\gppoint{gp mark 11}{(7.419,1.853)}
\gppoint{gp mark 11}{(7.756,1.853)}
\gppoint{gp mark 11}{(8.092,1.883)}
\gppoint{gp mark 11}{(8.429,1.883)}
\gppoint{gp mark 11}{(8.763,1.883)}
\gppoint{gp mark 11}{(9.222,1.883)}
\gppoint{gp mark 11}{(9.711,1.883)}
\gppoint{gp mark 11}{(10.413,1.883)}
\gppoint{gp mark 11}{(10.877,1.883)}
\gppoint{gp mark 11}{(11.341,1.926)}
\gppoint{gp mark 11}{(10.581,7.185)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.374,6.533)--(2.374,1.772)--(11.506,1.772)--(11.506,6.533)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.374cm}{1.772cm}}{\pgfpoint{11.506cm}{6.533cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/slot_limited17.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% 2023年06月01日 16時21分08秒
\tikzset{every node/.append style={font={\fontsize{18.0pt}{21.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.374,1.772)--(2.554,1.772);
\draw[gp path] (11.506,1.772)--(11.326,1.772);
\node[gp node right] at (2.043,1.772) {$0$};
\draw[gp path] (2.374,2.566)--(2.554,2.566);
\draw[gp path] (11.506,2.566)--(11.326,2.566);
\node[gp node right] at (2.043,2.566) {$0.1$};
\draw[gp path] (2.374,3.359)--(2.554,3.359);
\draw[gp path] (11.506,3.359)--(11.326,3.359);
\node[gp node right] at (2.043,3.359) {$0.2$};
\draw[gp path] (2.374,4.153)--(2.554,4.153);
\draw[gp path] (11.506,4.153)--(11.326,4.153);
\node[gp node right] at (2.043,4.153) {$0.3$};
\draw[gp path] (2.374,4.946)--(2.554,4.946);
\draw[gp path] (11.506,4.946)--(11.326,4.946);
\node[gp node right] at (2.043,4.946) {$0.4$};
\draw[gp path] (2.374,5.740)--(2.554,5.740);
\draw[gp path] (11.506,5.740)--(11.326,5.740);
\node[gp node right] at (2.043,5.740) {$0.5$};
\draw[gp path] (2.374,6.533)--(2.554,6.533);
\draw[gp path] (11.506,6.533)--(11.326,6.533);
\node[gp node right] at (2.043,6.533) {$0.6$};
\draw[gp path] (2.374,1.772)--(2.374,1.952);
\draw[gp path] (2.374,6.533)--(2.374,6.353);
\node[gp node center] at (2.374,1.218) {$0$};
\draw[gp path] (3.679,1.772)--(3.679,1.952);
\draw[gp path] (3.679,6.533)--(3.679,6.353);
\node[gp node center] at (3.679,1.218) {$10$};
\draw[gp path] (4.983,1.772)--(4.983,1.952);
\draw[gp path] (4.983,6.533)--(4.983,6.353);
\node[gp node center] at (4.983,1.218) {$20$};
\draw[gp path] (6.288,1.772)--(6.288,1.952);
\draw[gp path] (6.288,6.533)--(6.288,6.353);
\node[gp node center] at (6.288,1.218) {$30$};
\draw[gp path] (7.592,1.772)--(7.592,1.952);
\draw[gp path] (7.592,6.533)--(7.592,6.353);
\node[gp node center] at (7.592,1.218) {$40$};
\draw[gp path] (8.897,1.772)--(8.897,1.952);
\draw[gp path] (8.897,6.533)--(8.897,6.353);
\node[gp node center] at (8.897,1.218) {$50$};
\draw[gp path] (10.201,1.772)--(10.201,1.952);
\draw[gp path] (10.201,6.533)--(10.201,6.353);
\node[gp node center] at (10.201,1.218) {$60$};
\draw[gp path] (11.506,1.772)--(11.506,1.952);
\draw[gp path] (11.506,6.533)--(11.506,6.353);
\node[gp node center] at (11.506,1.218) {$70$};
\draw[gp path] (2.374,6.533)--(2.374,1.772)--(11.506,1.772)--(11.506,6.533)--cycle;
\node[gp node center,rotate=-270] at (0.524,4.152) {Best estimated probability};
\node[gp node center] at (6.940,0.387) {Number of steps on the SUT [$\times 100,000$]};
\node[gp node right] at (9.498,8.293) {\baselineMethod{}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{8.00}
\gppoint{gp mark 7}{(2.382,4.441)}
\gppoint{gp mark 7}{(3.772,5.320)}
\gppoint{gp mark 7}{(5.181,5.320)}
\gppoint{gp mark 7}{(6.590,5.320)}
\gppoint{gp mark 7}{(8.001,5.320)}
\gppoint{gp mark 7}{(9.411,5.320)}
\gppoint{gp mark 7}{(10.823,5.320)}
\gppoint{gp mark 7}{(2.838,5.390)}
\gppoint{gp mark 7}{(4.336,5.568)}
\gppoint{gp mark 7}{(5.844,5.612)}
\gppoint{gp mark 7}{(7.358,5.612)}
\gppoint{gp mark 7}{(8.874,5.612)}
\gppoint{gp mark 7}{(10.392,5.612)}
\gppoint{gp mark 7}{(3.331,5.518)}
\gppoint{gp mark 7}{(4.859,5.518)}
\gppoint{gp mark 7}{(6.416,5.518)}
\gppoint{gp mark 7}{(7.979,5.518)}
\gppoint{gp mark 7}{(9.539,5.518)}
\gppoint{gp mark 7}{(11.101,5.518)}
\gppoint{gp mark 7}{(3.831,5.286)}
\gppoint{gp mark 7}{(5.367,5.286)}
\gppoint{gp mark 7}{(6.899,5.286)}
\gppoint{gp mark 7}{(8.431,5.286)}
\gppoint{gp mark 7}{(9.962,5.286)}
\gppoint{gp mark 7}{(11.490,5.286)}
\gppoint{gp mark 7}{(2.810,5.524)}
\gppoint{gp mark 7}{(4.269,5.827)}
\gppoint{gp mark 7}{(5.715,5.866)}
\gppoint{gp mark 7}{(7.155,5.872)}
\gppoint{gp mark 7}{(8.594,5.886)}
\gppoint{gp mark 7}{(10.031,5.886)}
\gppoint{gp mark 7}{(11.469,5.886)}
\gppoint{gp mark 7}{(3.275,5.779)}
\gppoint{gp mark 7}{(4.715,5.779)}
\gppoint{gp mark 7}{(6.203,5.779)}
\gppoint{gp mark 7}{(7.690,5.779)}
\gppoint{gp mark 7}{(9.178,5.779)}
\gppoint{gp mark 7}{(10.667,5.779)}
\gppoint{gp mark 7}{(3.783,5.564)}
\gppoint{gp mark 7}{(5.290,5.564)}
\gppoint{gp mark 7}{(6.764,5.564)}
\gppoint{gp mark 7}{(8.239,5.564)}
\gppoint{gp mark 7}{(9.718,5.564)}
\gppoint{gp mark 7}{(11.193,5.564)}
\gppoint{gp mark 7}{(2.775,5.582)}
\gppoint{gp mark 7}{(4.214,5.685)}
\gppoint{gp mark 7}{(5.667,5.685)}
\gppoint{gp mark 7}{(7.121,5.692)}
\gppoint{gp mark 7}{(8.575,5.692)}
\gppoint{gp mark 7}{(10.028,5.692)}
\gppoint{gp mark 7}{(11.482,5.692)}
\gppoint{gp mark 7}{(3.242,5.723)}
\gppoint{gp mark 7}{(4.670,5.723)}
\gppoint{gp mark 7}{(6.102,5.723)}
\gppoint{gp mark 7}{(7.532,5.723)}
\gppoint{gp mark 7}{(8.963,5.723)}
\gppoint{gp mark 7}{(10.393,5.723)}
\gppoint{gp mark 7}{(3.746,5.686)}
\gppoint{gp mark 7}{(5.298,5.686)}
\gppoint{gp mark 7}{(6.850,5.686)}
\gppoint{gp mark 7}{(8.395,5.686)}
\gppoint{gp mark 7}{(9.946,5.686)}
\gppoint{gp mark 7}{(11.492,5.686)}
\gppoint{gp mark 7}{(2.751,5.675)}
\gppoint{gp mark 7}{(4.223,5.686)}
\gppoint{gp mark 7}{(5.703,5.686)}
\gppoint{gp mark 7}{(7.188,5.686)}
\gppoint{gp mark 7}{(8.664,5.686)}
\gppoint{gp mark 7}{(10.147,5.686)}
\gppoint{gp mark 7}{(3.214,5.773)}
\gppoint{gp mark 7}{(4.690,5.801)}
\gppoint{gp mark 7}{(6.172,5.815)}
\gppoint{gp mark 7}{(7.653,5.815)}
\gppoint{gp mark 7}{(9.136,5.815)}
\gppoint{gp mark 7}{(10.618,5.815)}
\gppoint{gp mark 7}{(3.689,5.632)}
\gppoint{gp mark 7}{(5.226,5.632)}
\gppoint{gp mark 7}{(6.773,5.632)}
\gppoint{gp mark 7}{(8.322,5.632)}
\gppoint{gp mark 7}{(9.873,5.632)}
\gppoint{gp mark 7}{(11.422,5.632)}
\gppoint{gp mark 7}{(2.720,5.149)}
\gppoint{gp mark 7}{(4.170,5.895)}
\gppoint{gp mark 7}{(5.631,5.895)}
\gppoint{gp mark 7}{(7.093,5.895)}
\gppoint{gp mark 7}{(8.554,5.895)}
\gppoint{gp mark 7}{(10.014,5.895)}
\gppoint{gp mark 7}{(11.472,5.895)}
\gppoint{gp mark 7}{(3.202,5.803)}
\gppoint{gp mark 7}{(4.723,5.803)}
\gppoint{gp mark 7}{(6.262,5.803)}
\gppoint{gp mark 7}{(7.802,5.803)}
\gppoint{gp mark 7}{(9.338,5.803)}
\gppoint{gp mark 7}{(10.871,5.803)}
\gppoint{gp mark 7}{(3.669,5.530)}
\gppoint{gp mark 7}{(5.184,5.576)}
\gppoint{gp mark 7}{(6.704,5.576)}
\gppoint{gp mark 7}{(8.222,5.576)}
\gppoint{gp mark 7}{(9.740,5.576)}
\gppoint{gp mark 7}{(11.256,5.576)}
\gppoint{gp mark 7}{(2.693,5.562)}
\gppoint{gp mark 7}{(4.180,5.648)}
\gppoint{gp mark 7}{(5.670,5.648)}
\gppoint{gp mark 7}{(7.159,5.648)}
\gppoint{gp mark 7}{(8.650,5.648)}
\gppoint{gp mark 7}{(10.140,5.648)}
\gppoint{gp mark 7}{(3.166,5.332)}
\gppoint{gp mark 7}{(4.659,5.332)}
\gppoint{gp mark 7}{(6.174,5.332)}
\gppoint{gp mark 7}{(7.688,5.332)}
\gppoint{gp mark 7}{(9.189,5.332)}
\gppoint{gp mark 7}{(10.692,5.332)}
\gppoint{gp mark 7}{(3.676,5.808)}
\gppoint{gp mark 7}{(5.151,5.808)}
\gppoint{gp mark 7}{(6.629,5.808)}
\gppoint{gp mark 7}{(8.109,5.808)}
\gppoint{gp mark 7}{(9.588,5.808)}
\gppoint{gp mark 7}{(11.067,5.808)}
\gppoint{gp mark 7}{(2.663,5.172)}
\gppoint{gp mark 7}{(4.142,5.501)}
\gppoint{gp mark 7}{(5.638,5.512)}
\gppoint{gp mark 7}{(7.133,5.512)}
\gppoint{gp mark 7}{(8.629,5.525)}
\gppoint{gp mark 7}{(10.129,5.525)}
\gppoint{gp mark 7}{(10.581,8.293)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.498,7.739) {ProbBBC};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 9}{(2.392,3.253)}
\gppoint{gp mark 9}{(2.544,4.475)}
\gppoint{gp mark 9}{(2.703,4.475)}
\gppoint{gp mark 9}{(2.987,4.754)}
\gppoint{gp mark 9}{(3.174,5.230)}
\gppoint{gp mark 9}{(3.315,5.520)}
\gppoint{gp mark 9}{(3.573,5.611)}
\gppoint{gp mark 9}{(3.783,5.673)}
\gppoint{gp mark 9}{(4.081,5.795)}
\gppoint{gp mark 9}{(4.696,5.795)}
\gppoint{gp mark 9}{(4.969,5.803)}
\gppoint{gp mark 9}{(5.352,5.803)}
\gppoint{gp mark 9}{(6.047,5.803)}
\gppoint{gp mark 9}{(6.931,5.854)}
\gppoint{gp mark 9}{(7.831,5.871)}
\gppoint{gp mark 9}{(8.751,5.908)}
\gppoint{gp mark 9}{(9.671,5.908)}
\gppoint{gp mark 9}{(10.766,5.908)}
\gppoint{gp mark 9}{(2.419,4.364)}
\gppoint{gp mark 9}{(2.906,4.529)}
\gppoint{gp mark 9}{(3.007,4.956)}
\gppoint{gp mark 9}{(3.119,5.693)}
\gppoint{gp mark 9}{(3.514,5.838)}
\gppoint{gp mark 9}{(3.664,5.876)}
\gppoint{gp mark 9}{(4.449,5.912)}
\gppoint{gp mark 9}{(5.193,5.912)}
\gppoint{gp mark 9}{(5.933,5.912)}
\gppoint{gp mark 9}{(6.721,5.912)}
\gppoint{gp mark 9}{(7.182,5.912)}
\gppoint{gp mark 9}{(7.447,5.912)}
\gppoint{gp mark 9}{(7.962,5.912)}
\gppoint{gp mark 9}{(8.664,5.928)}
\gppoint{gp mark 9}{(9.476,5.928)}
\gppoint{gp mark 9}{(10.440,5.928)}
\gppoint{gp mark 9}{(11.452,5.928)}
\gppoint{gp mark 9}{(2.582,4.508)}
\gppoint{gp mark 9}{(2.747,4.514)}
\gppoint{gp mark 9}{(2.879,5.008)}
\gppoint{gp mark 9}{(3.091,5.008)}
\gppoint{gp mark 9}{(3.226,5.102)}
\gppoint{gp mark 9}{(3.460,5.790)}
\gppoint{gp mark 9}{(3.592,5.793)}
\gppoint{gp mark 9}{(3.737,5.813)}
\gppoint{gp mark 9}{(4.052,5.852)}
\gppoint{gp mark 9}{(4.614,5.881)}
\gppoint{gp mark 9}{(5.361,5.881)}
\gppoint{gp mark 9}{(6.070,5.881)}
\gppoint{gp mark 9}{(6.757,5.881)}
\gppoint{gp mark 9}{(7.586,5.881)}
\gppoint{gp mark 9}{(8.422,5.890)}
\gppoint{gp mark 9}{(9.451,5.927)}
\gppoint{gp mark 9}{(10.373,5.927)}
\gppoint{gp mark 9}{(11.133,5.927)}
\gppoint{gp mark 9}{(2.405,4.467)}
\gppoint{gp mark 9}{(2.988,4.497)}
\gppoint{gp mark 9}{(3.100,4.692)}
\gppoint{gp mark 9}{(3.270,4.959)}
\gppoint{gp mark 9}{(3.413,5.109)}
\gppoint{gp mark 9}{(3.597,5.587)}
\gppoint{gp mark 9}{(4.183,5.825)}
\gppoint{gp mark 9}{(4.938,5.825)}
\gppoint{gp mark 9}{(5.231,5.898)}
\gppoint{gp mark 9}{(6.053,5.898)}
\gppoint{gp mark 9}{(6.602,5.898)}
\gppoint{gp mark 9}{(7.315,5.898)}
\gppoint{gp mark 9}{(8.247,5.898)}
\gppoint{gp mark 9}{(9.146,5.898)}
\gppoint{gp mark 9}{(10.100,5.898)}
\gppoint{gp mark 9}{(11.016,5.898)}
\gppoint{gp mark 9}{(3.041,4.327)}
\gppoint{gp mark 9}{(3.125,4.941)}
\gppoint{gp mark 9}{(3.201,5.189)}
\gppoint{gp mark 9}{(3.351,5.270)}
\gppoint{gp mark 9}{(3.457,5.482)}
\gppoint{gp mark 9}{(3.603,5.603)}
\gppoint{gp mark 9}{(3.735,5.625)}
\gppoint{gp mark 9}{(3.950,5.830)}
\gppoint{gp mark 9}{(4.361,5.830)}
\gppoint{gp mark 9}{(4.588,5.830)}
\gppoint{gp mark 9}{(4.893,5.830)}
\gppoint{gp mark 9}{(5.199,5.857)}
\gppoint{gp mark 9}{(5.731,5.887)}
\gppoint{gp mark 9}{(6.580,5.936)}
\gppoint{gp mark 9}{(7.434,5.936)}
\gppoint{gp mark 9}{(8.096,5.936)}
\gppoint{gp mark 9}{(8.417,5.936)}
\gppoint{gp mark 9}{(8.942,5.936)}
\gppoint{gp mark 9}{(9.304,5.936)}
\gppoint{gp mark 9}{(9.940,5.936)}
\gppoint{gp mark 9}{(10.954,5.954)}
\gppoint{gp mark 9}{(2.399,4.494)}
\gppoint{gp mark 9}{(2.414,4.502)}
\gppoint{gp mark 9}{(2.858,4.508)}
\gppoint{gp mark 9}{(2.952,4.508)}
\gppoint{gp mark 9}{(3.114,4.860)}
\gppoint{gp mark 9}{(3.237,4.983)}
\gppoint{gp mark 9}{(3.549,5.262)}
\gppoint{gp mark 9}{(4.120,5.941)}
\gppoint{gp mark 9}{(4.934,5.941)}
\gppoint{gp mark 9}{(5.167,5.941)}
\gppoint{gp mark 9}{(5.462,5.941)}
\gppoint{gp mark 9}{(5.797,5.941)}
\gppoint{gp mark 9}{(6.536,5.941)}
\gppoint{gp mark 9}{(7.364,5.941)}
\gppoint{gp mark 9}{(8.331,5.941)}
\gppoint{gp mark 9}{(9.301,5.941)}
\gppoint{gp mark 9}{(10.330,5.941)}
\gppoint{gp mark 9}{(11.348,5.941)}
\gppoint{gp mark 9}{(2.999,4.525)}
\gppoint{gp mark 9}{(3.061,4.525)}
\gppoint{gp mark 9}{(3.272,4.911)}
\gppoint{gp mark 9}{(3.408,4.911)}
\gppoint{gp mark 9}{(3.784,5.805)}
\gppoint{gp mark 9}{(4.098,5.835)}
\gppoint{gp mark 9}{(4.241,5.835)}
\gppoint{gp mark 9}{(4.400,5.835)}
\gppoint{gp mark 9}{(4.568,5.839)}
\gppoint{gp mark 9}{(5.015,5.859)}
\gppoint{gp mark 9}{(5.743,5.859)}
\gppoint{gp mark 9}{(6.475,5.859)}
\gppoint{gp mark 9}{(7.209,5.917)}
\gppoint{gp mark 9}{(7.858,5.917)}
\gppoint{gp mark 9}{(8.702,5.917)}
\gppoint{gp mark 9}{(9.515,5.917)}
\gppoint{gp mark 9}{(10.344,5.917)}
\gppoint{gp mark 9}{(11.176,5.917)}
\gppoint{gp mark 9}{(2.632,4.511)}
\gppoint{gp mark 9}{(2.792,4.664)}
\gppoint{gp mark 9}{(2.881,4.713)}
\gppoint{gp mark 9}{(3.056,4.994)}
\gppoint{gp mark 9}{(3.195,5.340)}
\gppoint{gp mark 9}{(3.706,5.792)}
\gppoint{gp mark 9}{(4.427,5.846)}
\gppoint{gp mark 9}{(5.053,5.846)}
\gppoint{gp mark 9}{(5.867,5.851)}
\gppoint{gp mark 9}{(6.697,5.851)}
\gppoint{gp mark 9}{(7.505,5.919)}
\gppoint{gp mark 9}{(8.641,5.919)}
\gppoint{gp mark 9}{(9.527,5.919)}
\gppoint{gp mark 9}{(10.422,5.919)}
\gppoint{gp mark 9}{(11.275,5.919)}
\gppoint{gp mark 9}{(2.403,3.283)}
\gppoint{gp mark 9}{(2.775,4.551)}
\gppoint{gp mark 9}{(2.939,4.968)}
\gppoint{gp mark 9}{(3.094,5.324)}
\gppoint{gp mark 9}{(3.272,5.587)}
\gppoint{gp mark 9}{(3.431,5.662)}
\gppoint{gp mark 9}{(3.993,5.851)}
\gppoint{gp mark 9}{(4.770,5.862)}
\gppoint{gp mark 9}{(5.404,5.862)}
\gppoint{gp mark 9}{(6.292,5.876)}
\gppoint{gp mark 9}{(7.091,5.876)}
\gppoint{gp mark 9}{(7.708,5.876)}
\gppoint{gp mark 9}{(8.393,5.876)}
\gppoint{gp mark 9}{(9.135,5.876)}
\gppoint{gp mark 9}{(9.901,5.876)}
\gppoint{gp mark 9}{(10.808,5.881)}
\gppoint{gp mark 9}{(2.395,3.303)}
\gppoint{gp mark 9}{(2.771,4.433)}
\gppoint{gp mark 9}{(2.870,4.483)}
\gppoint{gp mark 9}{(3.018,4.971)}
\gppoint{gp mark 9}{(3.271,5.170)}
\gppoint{gp mark 9}{(3.552,5.681)}
\gppoint{gp mark 9}{(3.756,5.854)}
\gppoint{gp mark 9}{(4.062,5.938)}
\gppoint{gp mark 9}{(4.407,5.938)}
\gppoint{gp mark 9}{(4.854,5.938)}
\gppoint{gp mark 9}{(5.225,5.938)}
\gppoint{gp mark 9}{(6.120,5.938)}
\gppoint{gp mark 9}{(7.381,5.938)}
\gppoint{gp mark 9}{(8.447,5.938)}
\gppoint{gp mark 9}{(9.520,5.938)}
\gppoint{gp mark 9}{(10.591,5.938)}
\gppoint{gp mark 9}{(2.866,4.500)}
\gppoint{gp mark 9}{(3.016,5.370)}
\gppoint{gp mark 9}{(3.133,5.401)}
\gppoint{gp mark 9}{(3.247,5.401)}
\gppoint{gp mark 9}{(3.452,5.436)}
\gppoint{gp mark 9}{(3.686,5.743)}
\gppoint{gp mark 9}{(4.416,5.868)}
\gppoint{gp mark 9}{(5.148,5.868)}
\gppoint{gp mark 9}{(5.870,5.868)}
\gppoint{gp mark 9}{(6.650,5.868)}
\gppoint{gp mark 9}{(7.381,5.868)}
\gppoint{gp mark 9}{(7.977,5.868)}
\gppoint{gp mark 9}{(8.735,5.868)}
\gppoint{gp mark 9}{(9.211,5.868)}
\gppoint{gp mark 9}{(10.021,5.868)}
\gppoint{gp mark 9}{(10.842,5.868)}
\gppoint{gp mark 9}{(2.398,3.500)}
\gppoint{gp mark 9}{(2.932,4.613)}
\gppoint{gp mark 9}{(3.057,4.822)}
\gppoint{gp mark 9}{(3.151,5.176)}
\gppoint{gp mark 9}{(3.372,5.495)}
\gppoint{gp mark 9}{(3.564,5.495)}
\gppoint{gp mark 9}{(3.740,5.706)}
\gppoint{gp mark 9}{(3.959,5.822)}
\gppoint{gp mark 9}{(4.392,5.912)}
\gppoint{gp mark 9}{(5.164,5.912)}
\gppoint{gp mark 9}{(5.944,5.912)}
\gppoint{gp mark 9}{(6.187,5.912)}
\gppoint{gp mark 9}{(6.800,5.912)}
\gppoint{gp mark 9}{(7.592,5.916)}
\gppoint{gp mark 9}{(8.382,5.947)}
\gppoint{gp mark 9}{(9.175,5.947)}
\gppoint{gp mark 9}{(9.967,5.947)}
\gppoint{gp mark 9}{(10.807,5.947)}
\gppoint{gp mark 9}{(2.804,4.530)}
\gppoint{gp mark 9}{(2.954,4.960)}
\gppoint{gp mark 9}{(3.106,4.960)}
\gppoint{gp mark 9}{(3.290,5.747)}
\gppoint{gp mark 9}{(3.974,5.790)}
\gppoint{gp mark 9}{(4.343,5.879)}
\gppoint{gp mark 9}{(4.829,5.879)}
\gppoint{gp mark 9}{(5.606,5.879)}
\gppoint{gp mark 9}{(6.384,5.879)}
\gppoint{gp mark 9}{(7.172,5.879)}
\gppoint{gp mark 9}{(8.042,5.898)}
\gppoint{gp mark 9}{(8.914,5.932)}
\gppoint{gp mark 9}{(9.856,5.932)}
\gppoint{gp mark 9}{(10.955,5.932)}
\gppoint{gp mark 9}{(2.439,4.529)}
\gppoint{gp mark 9}{(2.693,4.529)}
\gppoint{gp mark 9}{(2.948,4.648)}
\gppoint{gp mark 9}{(3.091,4.936)}
\gppoint{gp mark 9}{(3.217,5.159)}
\gppoint{gp mark 9}{(3.328,5.265)}
\gppoint{gp mark 9}{(3.556,5.778)}
\gppoint{gp mark 9}{(4.188,5.862)}
\gppoint{gp mark 9}{(4.663,5.862)}
\gppoint{gp mark 9}{(5.314,5.862)}
\gppoint{gp mark 9}{(5.592,5.862)}
\gppoint{gp mark 9}{(5.882,5.862)}
\gppoint{gp mark 9}{(6.733,5.862)}
\gppoint{gp mark 9}{(7.501,5.863)}
\gppoint{gp mark 9}{(8.496,5.863)}
\gppoint{gp mark 9}{(9.430,5.863)}
\gppoint{gp mark 9}{(10.538,5.882)}
\gppoint{gp mark 9}{(2.803,4.513)}
\gppoint{gp mark 9}{(2.908,4.654)}
\gppoint{gp mark 9}{(3.073,4.684)}
\gppoint{gp mark 9}{(3.219,5.059)}
\gppoint{gp mark 9}{(3.367,5.516)}
\gppoint{gp mark 9}{(3.594,5.627)}
\gppoint{gp mark 9}{(3.754,5.774)}
\gppoint{gp mark 9}{(4.085,5.774)}
\gppoint{gp mark 9}{(4.688,5.855)}
\gppoint{gp mark 9}{(5.501,5.876)}
\gppoint{gp mark 9}{(6.294,5.879)}
\gppoint{gp mark 9}{(7.092,5.879)}
\gppoint{gp mark 9}{(7.890,5.879)}
\gppoint{gp mark 9}{(8.692,5.879)}
\gppoint{gp mark 9}{(9.555,5.879)}
\gppoint{gp mark 9}{(10.394,5.879)}
\gppoint{gp mark 9}{(11.240,5.879)}
\gppoint{gp mark 9}{(2.412,4.540)}
\gppoint{gp mark 9}{(2.571,4.540)}
\gppoint{gp mark 9}{(2.706,4.546)}
\gppoint{gp mark 9}{(3.121,4.897)}
\gppoint{gp mark 9}{(3.300,5.102)}
\gppoint{gp mark 9}{(3.467,5.684)}
\gppoint{gp mark 9}{(3.628,5.684)}
\gppoint{gp mark 9}{(3.798,5.766)}
\gppoint{gp mark 9}{(4.070,5.881)}
\gppoint{gp mark 9}{(4.947,5.881)}
\gppoint{gp mark 9}{(5.717,5.881)}
\gppoint{gp mark 9}{(6.486,5.881)}
\gppoint{gp mark 9}{(7.254,5.881)}
\gppoint{gp mark 9}{(8.064,5.881)}
\gppoint{gp mark 9}{(8.858,5.917)}
\gppoint{gp mark 9}{(9.666,5.917)}
\gppoint{gp mark 9}{(10.475,5.917)}
\gppoint{gp mark 9}{(11.299,5.917)}
\gppoint{gp mark 9}{(2.401,4.465)}
\gppoint{gp mark 9}{(2.408,4.470)}
\gppoint{gp mark 9}{(2.466,4.481)}
\gppoint{gp mark 9}{(3.630,4.897)}
\gppoint{gp mark 9}{(3.745,4.994)}
\gppoint{gp mark 9}{(3.851,5.267)}
\gppoint{gp mark 9}{(3.970,5.348)}
\gppoint{gp mark 9}{(4.114,5.595)}
\gppoint{gp mark 9}{(4.276,5.760)}
\gppoint{gp mark 9}{(4.636,5.838)}
\gppoint{gp mark 9}{(5.189,5.838)}
\gppoint{gp mark 9}{(5.745,5.878)}
\gppoint{gp mark 9}{(6.486,5.878)}
\gppoint{gp mark 9}{(7.233,5.879)}
\gppoint{gp mark 9}{(7.987,5.879)}
\gppoint{gp mark 9}{(8.747,5.879)}
\gppoint{gp mark 9}{(9.515,5.879)}
\gppoint{gp mark 9}{(10.285,5.879)}
\gppoint{gp mark 9}{(11.112,5.884)}
\gppoint{gp mark 9}{(2.771,4.438)}
\gppoint{gp mark 9}{(2.834,4.481)}
\gppoint{gp mark 9}{(2.911,4.503)}
\gppoint{gp mark 9}{(3.054,4.919)}
\gppoint{gp mark 9}{(3.222,5.149)}
\gppoint{gp mark 9}{(3.365,5.260)}
\gppoint{gp mark 9}{(3.475,5.797)}
\gppoint{gp mark 9}{(3.594,5.806)}
\gppoint{gp mark 9}{(3.759,5.808)}
\gppoint{gp mark 9}{(4.342,5.844)}
\gppoint{gp mark 9}{(4.986,5.879)}
\gppoint{gp mark 9}{(5.803,5.882)}
\gppoint{gp mark 9}{(6.589,5.882)}
\gppoint{gp mark 9}{(7.384,5.882)}
\gppoint{gp mark 9}{(8.182,5.893)}
\gppoint{gp mark 9}{(8.993,5.893)}
\gppoint{gp mark 9}{(9.812,5.893)}
\gppoint{gp mark 9}{(10.636,5.893)}
\gppoint{gp mark 9}{(11.477,5.893)}
\gppoint{gp mark 9}{(2.470,4.506)}
\gppoint{gp mark 9}{(2.761,4.989)}
\gppoint{gp mark 9}{(3.016,5.092)}
\gppoint{gp mark 9}{(3.164,5.255)}
\gppoint{gp mark 9}{(3.297,5.755)}
\gppoint{gp mark 9}{(3.519,5.839)}
\gppoint{gp mark 9}{(3.751,5.841)}
\gppoint{gp mark 9}{(4.000,5.841)}
\gppoint{gp mark 9}{(4.765,5.841)}
\gppoint{gp mark 9}{(5.295,5.841)}
\gppoint{gp mark 9}{(5.617,5.841)}
\gppoint{gp mark 9}{(6.125,5.841)}
\gppoint{gp mark 9}{(7.091,5.925)}
\gppoint{gp mark 9}{(8.009,5.925)}
\gppoint{gp mark 9}{(8.940,5.925)}
\gppoint{gp mark 9}{(9.888,5.925)}
\gppoint{gp mark 9}{(10.940,5.925)}
\gppoint{gp mark 9}{(2.420,3.948)}
\gppoint{gp mark 9}{(2.865,4.383)}
\gppoint{gp mark 9}{(2.931,4.816)}
\gppoint{gp mark 9}{(3.031,5.100)}
\gppoint{gp mark 9}{(3.183,5.851)}
\gppoint{gp mark 9}{(3.458,5.851)}
\gppoint{gp mark 9}{(4.106,5.851)}
\gppoint{gp mark 9}{(4.857,5.851)}
\gppoint{gp mark 9}{(5.624,5.851)}
\gppoint{gp mark 9}{(6.338,5.851)}
\gppoint{gp mark 9}{(7.161,5.859)}
\gppoint{gp mark 9}{(8.062,5.966)}
\gppoint{gp mark 9}{(8.876,5.966)}
\gppoint{gp mark 9}{(9.805,5.966)}
\gppoint{gp mark 9}{(10.737,5.966)}
\gppoint{gp mark 9}{(10.581,7.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.498,7.185) {ProbBBC w/o str. comp.};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gppoint{gp mark 11}{(2.388,1.772)}
\gppoint{gp mark 11}{(2.664,1.772)}
\gppoint{gp mark 11}{(2.925,1.775)}
\gppoint{gp mark 11}{(3.148,1.775)}
\gppoint{gp mark 11}{(3.316,1.777)}
\gppoint{gp mark 11}{(3.448,1.778)}
\gppoint{gp mark 11}{(3.591,1.783)}
\gppoint{gp mark 11}{(3.749,1.797)}
\gppoint{gp mark 11}{(3.978,1.797)}
\gppoint{gp mark 11}{(4.223,1.801)}
\gppoint{gp mark 11}{(4.425,1.801)}
\gppoint{gp mark 11}{(4.652,1.801)}
\gppoint{gp mark 11}{(4.862,1.801)}
\gppoint{gp mark 11}{(5.103,1.843)}
\gppoint{gp mark 11}{(5.356,1.843)}
\gppoint{gp mark 11}{(5.604,1.972)}
\gppoint{gp mark 11}{(5.870,1.972)}
\gppoint{gp mark 11}{(6.128,1.972)}
\gppoint{gp mark 11}{(6.389,1.972)}
\gppoint{gp mark 11}{(6.647,1.972)}
\gppoint{gp mark 11}{(6.900,1.972)}
\gppoint{gp mark 11}{(7.339,5.903)}
\gppoint{gp mark 11}{(8.144,5.903)}
\gppoint{gp mark 11}{(8.948,5.903)}
\gppoint{gp mark 11}{(9.754,5.903)}
\gppoint{gp mark 11}{(10.562,5.909)}
\gppoint{gp mark 11}{(11.366,5.909)}
\gppoint{gp mark 11}{(2.442,1.772)}
\gppoint{gp mark 11}{(3.271,1.774)}
\gppoint{gp mark 11}{(3.347,1.774)}
\gppoint{gp mark 11}{(3.435,1.775)}
\gppoint{gp mark 11}{(3.541,1.788)}
\gppoint{gp mark 11}{(3.689,1.789)}
\gppoint{gp mark 11}{(3.918,1.789)}
\gppoint{gp mark 11}{(4.100,1.789)}
\gppoint{gp mark 11}{(4.316,1.789)}
\gppoint{gp mark 11}{(4.503,1.789)}
\gppoint{gp mark 11}{(4.686,1.789)}
\gppoint{gp mark 11}{(5.049,5.738)}
\gppoint{gp mark 11}{(5.777,5.768)}
\gppoint{gp mark 11}{(5.997,5.768)}
\gppoint{gp mark 11}{(6.189,5.768)}
\gppoint{gp mark 11}{(6.381,5.768)}
\gppoint{gp mark 11}{(6.570,5.768)}
\gppoint{gp mark 11}{(6.758,5.768)}
\gppoint{gp mark 11}{(6.948,5.768)}
\gppoint{gp mark 11}{(7.136,5.768)}
\gppoint{gp mark 11}{(7.449,5.768)}
\gppoint{gp mark 11}{(8.034,5.876)}
\gppoint{gp mark 11}{(8.799,5.881)}
\gppoint{gp mark 11}{(9.561,5.881)}
\gppoint{gp mark 11}{(10.189,5.881)}
\gppoint{gp mark 11}{(10.973,5.912)}
\gppoint{gp mark 11}{(2.823,1.772)}
\gppoint{gp mark 11}{(3.057,1.775)}
\gppoint{gp mark 11}{(3.219,1.775)}
\gppoint{gp mark 11}{(3.399,1.777)}
\gppoint{gp mark 11}{(3.556,1.777)}
\gppoint{gp mark 11}{(3.876,1.782)}
\gppoint{gp mark 11}{(4.259,5.816)}
\gppoint{gp mark 11}{(4.481,5.816)}
\gppoint{gp mark 11}{(4.659,5.816)}
\gppoint{gp mark 11}{(4.896,5.816)}
\gppoint{gp mark 11}{(5.099,5.816)}
\gppoint{gp mark 11}{(5.299,5.816)}
\gppoint{gp mark 11}{(5.535,5.816)}
\gppoint{gp mark 11}{(5.812,5.816)}
\gppoint{gp mark 11}{(6.087,5.817)}
\gppoint{gp mark 11}{(6.916,5.857)}
\gppoint{gp mark 11}{(7.844,5.857)}
\gppoint{gp mark 11}{(8.790,5.857)}
\gppoint{gp mark 11}{(9.603,5.857)}
\gppoint{gp mark 11}{(10.417,5.879)}
\gppoint{gp mark 11}{(11.228,5.879)}
\gppoint{gp mark 11}{(2.389,1.772)}
\gppoint{gp mark 11}{(2.590,1.774)}
\gppoint{gp mark 11}{(2.869,1.778)}
\gppoint{gp mark 11}{(3.008,1.778)}
\gppoint{gp mark 11}{(3.178,1.782)}
\gppoint{gp mark 11}{(3.417,1.782)}
\gppoint{gp mark 11}{(3.619,1.782)}
\gppoint{gp mark 11}{(3.870,1.837)}
\gppoint{gp mark 11}{(4.148,1.837)}
\gppoint{gp mark 11}{(4.428,1.837)}
\gppoint{gp mark 11}{(4.658,1.837)}
\gppoint{gp mark 11}{(4.885,5.805)}
\gppoint{gp mark 11}{(5.659,5.870)}
\gppoint{gp mark 11}{(5.883,5.870)}
\gppoint{gp mark 11}{(6.466,5.870)}
\gppoint{gp mark 11}{(7.049,5.884)}
\gppoint{gp mark 11}{(7.858,5.884)}
\gppoint{gp mark 11}{(8.636,5.884)}
\gppoint{gp mark 11}{(9.464,5.884)}
\gppoint{gp mark 11}{(10.256,5.884)}
\gppoint{gp mark 11}{(10.960,5.884)}
\gppoint{gp mark 11}{(2.640,1.774)}
\gppoint{gp mark 11}{(2.750,1.774)}
\gppoint{gp mark 11}{(2.814,1.775)}
\gppoint{gp mark 11}{(2.888,1.778)}
\gppoint{gp mark 11}{(3.113,1.778)}
\gppoint{gp mark 11}{(3.302,1.778)}
\gppoint{gp mark 11}{(3.592,1.778)}
\gppoint{gp mark 11}{(3.870,1.778)}
\gppoint{gp mark 11}{(4.097,1.778)}
\gppoint{gp mark 11}{(4.342,1.778)}
\gppoint{gp mark 11}{(4.655,5.881)}
\gppoint{gp mark 11}{(5.196,5.881)}
\gppoint{gp mark 11}{(5.627,5.881)}
\gppoint{gp mark 11}{(6.487,5.917)}
\gppoint{gp mark 11}{(7.340,5.917)}
\gppoint{gp mark 11}{(8.038,5.917)}
\gppoint{gp mark 11}{(8.909,5.917)}
\gppoint{gp mark 11}{(9.777,5.917)}
\gppoint{gp mark 11}{(10.645,5.922)}
\gppoint{gp mark 11}{(2.392,1.772)}
\gppoint{gp mark 11}{(3.198,1.774)}
\gppoint{gp mark 11}{(3.318,1.777)}
\gppoint{gp mark 11}{(3.433,1.777)}
\gppoint{gp mark 11}{(3.668,1.777)}
\gppoint{gp mark 11}{(3.939,1.777)}
\gppoint{gp mark 11}{(4.198,1.777)}
\gppoint{gp mark 11}{(4.409,1.780)}
\gppoint{gp mark 11}{(4.618,1.780)}
\gppoint{gp mark 11}{(4.824,1.780)}
\gppoint{gp mark 11}{(5.084,1.782)}
\gppoint{gp mark 11}{(5.336,1.783)}
\gppoint{gp mark 11}{(5.568,1.788)}
\gppoint{gp mark 11}{(5.801,1.788)}
\gppoint{gp mark 11}{(6.031,5.857)}
\gppoint{gp mark 11}{(6.857,5.881)}
\gppoint{gp mark 11}{(7.648,5.884)}
\gppoint{gp mark 11}{(8.548,5.884)}
\gppoint{gp mark 11}{(9.371,5.884)}
\gppoint{gp mark 11}{(10.194,5.884)}
\gppoint{gp mark 11}{(11.016,5.884)}
\gppoint{gp mark 11}{(2.420,1.772)}
\gppoint{gp mark 11}{(2.603,1.772)}
\gppoint{gp mark 11}{(2.920,1.774)}
\gppoint{gp mark 11}{(3.036,1.774)}
\gppoint{gp mark 11}{(3.229,1.775)}
\gppoint{gp mark 11}{(3.421,1.777)}
\gppoint{gp mark 11}{(3.620,1.777)}
\gppoint{gp mark 11}{(3.919,1.777)}
\gppoint{gp mark 11}{(4.133,1.777)}
\gppoint{gp mark 11}{(4.351,5.755)}
\gppoint{gp mark 11}{(4.818,5.843)}
\gppoint{gp mark 11}{(5.605,5.925)}
\gppoint{gp mark 11}{(6.454,5.925)}
\gppoint{gp mark 11}{(7.129,5.925)}
\gppoint{gp mark 11}{(7.927,5.925)}
\gppoint{gp mark 11}{(8.723,5.925)}
\gppoint{gp mark 11}{(9.515,5.925)}
\gppoint{gp mark 11}{(10.306,5.925)}
\gppoint{gp mark 11}{(11.096,5.925)}
\gppoint{gp mark 11}{(2.469,1.774)}
\gppoint{gp mark 11}{(2.666,1.774)}
\gppoint{gp mark 11}{(2.917,1.774)}
\gppoint{gp mark 11}{(3.140,1.777)}
\gppoint{gp mark 11}{(3.295,1.777)}
\gppoint{gp mark 11}{(3.462,1.777)}
\gppoint{gp mark 11}{(3.620,1.777)}
\gppoint{gp mark 11}{(3.850,1.780)}
\gppoint{gp mark 11}{(4.047,1.780)}
\gppoint{gp mark 11}{(4.410,1.780)}
\gppoint{gp mark 11}{(4.639,1.802)}
\gppoint{gp mark 11}{(4.862,1.802)}
\gppoint{gp mark 11}{(5.084,1.824)}
\gppoint{gp mark 11}{(5.307,1.824)}
\gppoint{gp mark 11}{(5.601,1.824)}
\gppoint{gp mark 11}{(5.901,1.824)}
\gppoint{gp mark 11}{(6.198,1.832)}
\gppoint{gp mark 11}{(6.483,1.832)}
\gppoint{gp mark 11}{(6.768,1.832)}
\gppoint{gp mark 11}{(7.048,1.832)}
\gppoint{gp mark 11}{(7.391,1.839)}
\gppoint{gp mark 11}{(7.701,1.839)}
\gppoint{gp mark 11}{(8.017,1.839)}
\gppoint{gp mark 11}{(8.327,1.839)}
\gppoint{gp mark 11}{(8.637,1.839)}
\gppoint{gp mark 11}{(8.944,1.839)}
\gppoint{gp mark 11}{(9.252,5.733)}
\gppoint{gp mark 11}{(10.107,5.841)}
\gppoint{gp mark 11}{(10.966,5.857)}
\gppoint{gp mark 11}{(2.396,1.772)}
\gppoint{gp mark 11}{(2.474,1.777)}
\gppoint{gp mark 11}{(2.725,1.777)}
\gppoint{gp mark 11}{(3.069,1.777)}
\gppoint{gp mark 11}{(3.342,1.778)}
\gppoint{gp mark 11}{(3.521,1.780)}
\gppoint{gp mark 11}{(3.718,1.780)}
\gppoint{gp mark 11}{(3.992,1.794)}
\gppoint{gp mark 11}{(4.181,1.794)}
\gppoint{gp mark 11}{(4.409,1.794)}
\gppoint{gp mark 11}{(4.599,1.794)}
\gppoint{gp mark 11}{(4.789,1.826)}
\gppoint{gp mark 11}{(4.973,1.826)}
\gppoint{gp mark 11}{(5.214,1.826)}
\gppoint{gp mark 11}{(5.465,5.768)}
\gppoint{gp mark 11}{(6.043,5.866)}
\gppoint{gp mark 11}{(6.685,5.866)}
\gppoint{gp mark 11}{(7.462,5.866)}
\gppoint{gp mark 11}{(8.338,5.882)}
\gppoint{gp mark 11}{(9.147,5.922)}
\gppoint{gp mark 11}{(9.954,5.922)}
\gppoint{gp mark 11}{(10.759,5.922)}
\gppoint{gp mark 11}{(2.621,1.772)}
\gppoint{gp mark 11}{(2.778,1.775)}
\gppoint{gp mark 11}{(2.957,1.775)}
\gppoint{gp mark 11}{(3.139,1.775)}
\gppoint{gp mark 11}{(3.386,1.775)}
\gppoint{gp mark 11}{(3.633,1.785)}
\gppoint{gp mark 11}{(3.864,1.785)}
\gppoint{gp mark 11}{(4.166,5.763)}
\gppoint{gp mark 11}{(5.040,5.876)}
\gppoint{gp mark 11}{(5.924,5.876)}
\gppoint{gp mark 11}{(6.848,5.876)}
\gppoint{gp mark 11}{(7.333,5.876)}
\gppoint{gp mark 11}{(8.176,5.876)}
\gppoint{gp mark 11}{(9.013,5.876)}
\gppoint{gp mark 11}{(9.854,5.876)}
\gppoint{gp mark 11}{(10.699,5.895)}
\gppoint{gp mark 11}{(2.880,1.774)}
\gppoint{gp mark 11}{(2.989,1.774)}
\gppoint{gp mark 11}{(3.100,1.774)}
\gppoint{gp mark 11}{(3.191,1.777)}
\gppoint{gp mark 11}{(3.292,1.777)}
\gppoint{gp mark 11}{(3.400,1.777)}
\gppoint{gp mark 11}{(3.519,1.780)}
\gppoint{gp mark 11}{(3.691,1.794)}
\gppoint{gp mark 11}{(3.853,1.794)}
\gppoint{gp mark 11}{(4.089,1.794)}
\gppoint{gp mark 11}{(4.283,1.797)}
\gppoint{gp mark 11}{(4.563,1.797)}
\gppoint{gp mark 11}{(4.958,1.797)}
\gppoint{gp mark 11}{(5.253,1.797)}
\gppoint{gp mark 11}{(5.603,1.797)}
\gppoint{gp mark 11}{(5.912,1.797)}
\gppoint{gp mark 11}{(6.327,3.418)}
\gppoint{gp mark 11}{(7.140,5.855)}
\gppoint{gp mark 11}{(8.071,5.855)}
\gppoint{gp mark 11}{(9.000,5.862)}
\gppoint{gp mark 11}{(9.932,5.909)}
\gppoint{gp mark 11}{(10.938,5.927)}
\gppoint{gp mark 11}{(2.398,1.772)}
\gppoint{gp mark 11}{(2.451,1.772)}
\gppoint{gp mark 11}{(2.587,1.772)}
\gppoint{gp mark 11}{(2.911,1.772)}
\gppoint{gp mark 11}{(3.098,1.774)}
\gppoint{gp mark 11}{(3.225,1.780)}
\gppoint{gp mark 11}{(3.414,1.780)}
\gppoint{gp mark 11}{(3.547,1.780)}
\gppoint{gp mark 11}{(3.686,1.780)}
\gppoint{gp mark 11}{(3.836,1.780)}
\gppoint{gp mark 11}{(3.993,1.780)}
\gppoint{gp mark 11}{(4.159,1.780)}
\gppoint{gp mark 11}{(4.554,1.791)}
\gppoint{gp mark 11}{(5.217,5.839)}
\gppoint{gp mark 11}{(6.009,5.839)}
\gppoint{gp mark 11}{(6.848,5.839)}
\gppoint{gp mark 11}{(7.664,5.946)}
\gppoint{gp mark 11}{(8.490,5.946)}
\gppoint{gp mark 11}{(9.324,5.946)}
\gppoint{gp mark 11}{(10.159,5.954)}
\gppoint{gp mark 11}{(10.999,5.954)}
\gppoint{gp mark 11}{(2.392,1.772)}
\gppoint{gp mark 11}{(2.418,1.777)}
\gppoint{gp mark 11}{(2.822,1.777)}
\gppoint{gp mark 11}{(3.023,1.778)}
\gppoint{gp mark 11}{(3.122,1.778)}
\gppoint{gp mark 11}{(3.317,1.782)}
\gppoint{gp mark 11}{(3.580,1.782)}
\gppoint{gp mark 11}{(3.791,1.782)}
\gppoint{gp mark 11}{(3.996,1.782)}
\gppoint{gp mark 11}{(4.316,1.782)}
\gppoint{gp mark 11}{(4.709,5.814)}
\gppoint{gp mark 11}{(4.971,5.889)}
\gppoint{gp mark 11}{(5.759,5.928)}
\gppoint{gp mark 11}{(6.541,5.928)}
\gppoint{gp mark 11}{(7.322,5.928)}
\gppoint{gp mark 11}{(8.101,5.928)}
\gppoint{gp mark 11}{(8.880,5.955)}
\gppoint{gp mark 11}{(9.543,5.955)}
\gppoint{gp mark 11}{(10.386,5.955)}
\gppoint{gp mark 11}{(11.191,5.955)}
\gppoint{gp mark 11}{(2.419,1.772)}
\gppoint{gp mark 11}{(2.759,1.775)}
\gppoint{gp mark 11}{(2.922,1.775)}
\gppoint{gp mark 11}{(3.209,1.775)}
\gppoint{gp mark 11}{(3.416,1.775)}
\gppoint{gp mark 11}{(3.689,1.777)}
\gppoint{gp mark 11}{(4.078,1.780)}
\gppoint{gp mark 11}{(4.526,1.786)}
\gppoint{gp mark 11}{(5.064,1.805)}
\gppoint{gp mark 11}{(5.448,1.805)}
\gppoint{gp mark 11}{(5.800,1.874)}
\gppoint{gp mark 11}{(6.159,1.874)}
\gppoint{gp mark 11}{(6.531,1.874)}
\gppoint{gp mark 11}{(6.883,1.882)}
\gppoint{gp mark 11}{(7.230,1.882)}
\gppoint{gp mark 11}{(7.581,1.920)}
\gppoint{gp mark 11}{(7.926,1.920)}
\gppoint{gp mark 11}{(8.450,5.824)}
\gppoint{gp mark 11}{(9.384,5.924)}
\gppoint{gp mark 11}{(10.302,5.941)}
\gppoint{gp mark 11}{(11.215,5.941)}
\gppoint{gp mark 11}{(2.401,1.772)}
\gppoint{gp mark 11}{(2.657,1.775)}
\gppoint{gp mark 11}{(2.726,1.775)}
\gppoint{gp mark 11}{(2.961,1.775)}
\gppoint{gp mark 11}{(3.141,1.775)}
\gppoint{gp mark 11}{(3.335,1.775)}
\gppoint{gp mark 11}{(3.559,1.782)}
\gppoint{gp mark 11}{(3.772,1.783)}
\gppoint{gp mark 11}{(4.071,1.850)}
\gppoint{gp mark 11}{(4.396,1.850)}
\gppoint{gp mark 11}{(4.650,1.850)}
\gppoint{gp mark 11}{(4.897,1.850)}
\gppoint{gp mark 11}{(5.323,5.792)}
\gppoint{gp mark 11}{(6.114,5.944)}
\gppoint{gp mark 11}{(6.899,5.944)}
\gppoint{gp mark 11}{(7.686,5.944)}
\gppoint{gp mark 11}{(8.470,5.944)}
\gppoint{gp mark 11}{(9.257,5.944)}
\gppoint{gp mark 11}{(9.887,5.944)}
\gppoint{gp mark 11}{(10.683,5.944)}
\gppoint{gp mark 11}{(11.117,5.944)}
\gppoint{gp mark 11}{(2.398,1.772)}
\gppoint{gp mark 11}{(2.408,1.774)}
\gppoint{gp mark 11}{(2.832,1.774)}
\gppoint{gp mark 11}{(3.089,1.774)}
\gppoint{gp mark 11}{(3.203,1.775)}
\gppoint{gp mark 11}{(3.368,1.775)}
\gppoint{gp mark 11}{(3.523,1.778)}
\gppoint{gp mark 11}{(3.645,1.778)}
\gppoint{gp mark 11}{(3.831,1.778)}
\gppoint{gp mark 11}{(4.038,1.778)}
\gppoint{gp mark 11}{(4.213,1.778)}
\gppoint{gp mark 11}{(4.384,1.780)}
\gppoint{gp mark 11}{(4.611,1.780)}
\gppoint{gp mark 11}{(4.782,5.822)}
\gppoint{gp mark 11}{(5.544,5.938)}
\gppoint{gp mark 11}{(6.273,5.938)}
\gppoint{gp mark 11}{(7.081,5.938)}
\gppoint{gp mark 11}{(7.280,5.938)}
\gppoint{gp mark 11}{(7.478,5.938)}
\gppoint{gp mark 11}{(7.690,5.938)}
\gppoint{gp mark 11}{(7.899,5.938)}
\gppoint{gp mark 11}{(8.108,5.938)}
\gppoint{gp mark 11}{(8.317,5.938)}
\gppoint{gp mark 11}{(8.525,5.938)}
\gppoint{gp mark 11}{(9.285,5.938)}
\gppoint{gp mark 11}{(9.678,5.938)}
\gppoint{gp mark 11}{(10.291,5.938)}
\gppoint{gp mark 11}{(11.066,5.938)}
\gppoint{gp mark 11}{(2.678,1.774)}
\gppoint{gp mark 11}{(2.850,1.774)}
\gppoint{gp mark 11}{(2.997,1.782)}
\gppoint{gp mark 11}{(3.151,1.782)}
\gppoint{gp mark 11}{(3.345,1.782)}
\gppoint{gp mark 11}{(3.508,1.782)}
\gppoint{gp mark 11}{(3.789,1.788)}
\gppoint{gp mark 11}{(4.032,1.810)}
\gppoint{gp mark 11}{(4.229,1.856)}
\gppoint{gp mark 11}{(4.626,5.793)}
\gppoint{gp mark 11}{(5.125,5.824)}
\gppoint{gp mark 11}{(5.903,5.824)}
\gppoint{gp mark 11}{(6.660,5.839)}
\gppoint{gp mark 11}{(7.416,5.852)}
\gppoint{gp mark 11}{(8.196,5.930)}
\gppoint{gp mark 11}{(9.026,5.930)}
\gppoint{gp mark 11}{(9.809,5.930)}
\gppoint{gp mark 11}{(10.587,5.930)}
\gppoint{gp mark 11}{(11.435,5.930)}
\gppoint{gp mark 11}{(2.714,1.774)}
\gppoint{gp mark 11}{(2.823,1.777)}
\gppoint{gp mark 11}{(3.326,1.777)}
\gppoint{gp mark 11}{(3.500,1.777)}
\gppoint{gp mark 11}{(3.643,1.778)}
\gppoint{gp mark 11}{(3.931,2.229)}
\gppoint{gp mark 11}{(4.162,2.229)}
\gppoint{gp mark 11}{(4.441,5.884)}
\gppoint{gp mark 11}{(5.132,5.884)}
\gppoint{gp mark 11}{(5.588,5.919)}
\gppoint{gp mark 11}{(6.387,5.919)}
\gppoint{gp mark 11}{(7.000,5.919)}
\gppoint{gp mark 11}{(7.612,5.919)}
\gppoint{gp mark 11}{(8.041,5.919)}
\gppoint{gp mark 11}{(8.686,5.919)}
\gppoint{gp mark 11}{(9.526,5.919)}
\gppoint{gp mark 11}{(10.408,5.919)}
\gppoint{gp mark 11}{(11.345,5.919)}
\gppoint{gp mark 11}{(2.468,1.774)}
\gppoint{gp mark 11}{(2.827,1.774)}
\gppoint{gp mark 11}{(3.004,1.774)}
\gppoint{gp mark 11}{(3.113,1.774)}
\gppoint{gp mark 11}{(3.232,1.774)}
\gppoint{gp mark 11}{(3.417,1.775)}
\gppoint{gp mark 11}{(3.640,1.778)}
\gppoint{gp mark 11}{(4.073,5.806)}
\gppoint{gp mark 11}{(4.325,5.806)}
\gppoint{gp mark 11}{(4.550,5.806)}
\gppoint{gp mark 11}{(4.905,5.806)}
\gppoint{gp mark 11}{(5.650,5.813)}
\gppoint{gp mark 11}{(6.452,5.852)}
\gppoint{gp mark 11}{(7.231,5.859)}
\gppoint{gp mark 11}{(7.999,5.870)}
\gppoint{gp mark 11}{(8.798,5.900)}
\gppoint{gp mark 11}{(9.582,5.932)}
\gppoint{gp mark 11}{(10.360,5.932)}
\gppoint{gp mark 11}{(11.135,5.932)}
\gppoint{gp mark 11}{(2.416,1.777)}
\gppoint{gp mark 11}{(2.742,1.777)}
\gppoint{gp mark 11}{(3.030,1.777)}
\gppoint{gp mark 11}{(3.225,1.777)}
\gppoint{gp mark 11}{(3.405,1.778)}
\gppoint{gp mark 11}{(3.566,1.778)}
\gppoint{gp mark 11}{(3.942,1.780)}
\gppoint{gp mark 11}{(4.140,1.780)}
\gppoint{gp mark 11}{(4.720,5.890)}
\gppoint{gp mark 11}{(5.014,5.890)}
\gppoint{gp mark 11}{(5.276,5.890)}
\gppoint{gp mark 11}{(5.923,5.890)}
\gppoint{gp mark 11}{(6.360,5.890)}
\gppoint{gp mark 11}{(6.683,5.890)}
\gppoint{gp mark 11}{(7.126,5.890)}
\gppoint{gp mark 11}{(7.937,5.890)}
\gppoint{gp mark 11}{(8.742,5.890)}
\gppoint{gp mark 11}{(9.184,5.890)}
\gppoint{gp mark 11}{(9.993,5.890)}
\gppoint{gp mark 11}{(10.800,5.890)}
\gppoint{gp mark 11}{(10.581,7.185)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.374,6.533)--(2.374,1.772)--(11.506,1.772)--(11.506,6.533)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.374cm}{1.772cm}}{\pgfpoint{11.506cm}{6.533cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/tcp11.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% 2023年06月01日 16時21分08秒
\tikzset{every node/.append style={font={\fontsize{18.0pt}{21.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.374,1.772)--(2.554,1.772);
\draw[gp path] (11.506,1.772)--(11.326,1.772);
\node[gp node right] at (2.043,1.772) {$0$};
\draw[gp path] (2.374,2.566)--(2.554,2.566);
\draw[gp path] (11.506,2.566)--(11.326,2.566);
\node[gp node right] at (2.043,2.566) {$0.1$};
\draw[gp path] (2.374,3.359)--(2.554,3.359);
\draw[gp path] (11.506,3.359)--(11.326,3.359);
\node[gp node right] at (2.043,3.359) {$0.2$};
\draw[gp path] (2.374,4.153)--(2.554,4.153);
\draw[gp path] (11.506,4.153)--(11.326,4.153);
\node[gp node right] at (2.043,4.153) {$0.3$};
\draw[gp path] (2.374,4.946)--(2.554,4.946);
\draw[gp path] (11.506,4.946)--(11.326,4.946);
\node[gp node right] at (2.043,4.946) {$0.4$};
\draw[gp path] (2.374,5.740)--(2.554,5.740);
\draw[gp path] (11.506,5.740)--(11.326,5.740);
\node[gp node right] at (2.043,5.740) {$0.5$};
\draw[gp path] (2.374,6.533)--(2.554,6.533);
\draw[gp path] (11.506,6.533)--(11.326,6.533);
\node[gp node right] at (2.043,6.533) {$0.6$};
\draw[gp path] (2.374,1.772)--(2.374,1.952);
\draw[gp path] (2.374,6.533)--(2.374,6.353);
\node[gp node center] at (2.374,1.218) {$0$};
\draw[gp path] (3.896,1.772)--(3.896,1.952);
\draw[gp path] (3.896,6.533)--(3.896,6.353);
\node[gp node center] at (3.896,1.218) {$5$};
\draw[gp path] (5.418,1.772)--(5.418,1.952);
\draw[gp path] (5.418,6.533)--(5.418,6.353);
\node[gp node center] at (5.418,1.218) {$10$};
\draw[gp path] (6.940,1.772)--(6.940,1.952);
\draw[gp path] (6.940,6.533)--(6.940,6.353);
\node[gp node center] at (6.940,1.218) {$15$};
\draw[gp path] (8.462,1.772)--(8.462,1.952);
\draw[gp path] (8.462,6.533)--(8.462,6.353);
\node[gp node center] at (8.462,1.218) {$20$};
\draw[gp path] (9.984,1.772)--(9.984,1.952);
\draw[gp path] (9.984,6.533)--(9.984,6.353);
\node[gp node center] at (9.984,1.218) {$25$};
\draw[gp path] (11.506,1.772)--(11.506,1.952);
\draw[gp path] (11.506,6.533)--(11.506,6.353);
\node[gp node center] at (11.506,1.218) {$30$};
\draw[gp path] (2.374,6.533)--(2.374,1.772)--(11.506,1.772)--(11.506,6.533)--cycle;
\node[gp node center,rotate=-270] at (0.524,4.152) {Best estimated probability};
\node[gp node center] at (6.940,0.387) {Number of steps on the SUT [$\times 100,000$]};
\node[gp node right] at (9.498,8.293) {\baselineMethod{}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{8.00}
\gppoint{gp mark 7}{(2.410,1.772)}
\gppoint{gp mark 7}{(8.238,6.338)}
\gppoint{gp mark 7}{(4.301,6.343)}
\gppoint{gp mark 7}{(10.139,6.345)}
\gppoint{gp mark 7}{(6.221,6.350)}
\gppoint{gp mark 7}{(8.130,6.387)}
\gppoint{gp mark 7}{(4.176,6.338)}
\gppoint{gp mark 7}{(9.969,6.354)}
\gppoint{gp mark 7}{(6.117,6.339)}
\gppoint{gp mark 7}{(8.010,6.355)}
\gppoint{gp mark 7}{(4.092,6.348)}
\gppoint{gp mark 7}{(9.899,6.348)}
\gppoint{gp mark 7}{(5.990,6.342)}
\gppoint{gp mark 7}{(7.893,6.343)}
\gppoint{gp mark 7}{(3.955,6.366)}
\gppoint{gp mark 7}{(9.753,6.373)}
\gppoint{gp mark 7}{(5.871,6.362)}
\gppoint{gp mark 7}{(7.781,6.358)}
\gppoint{gp mark 7}{(3.854,6.327)}
\gppoint{gp mark 7}{(9.683,6.352)}
\gppoint{gp mark 7}{(5.801,6.348)}
\gppoint{gp mark 7}{(7.614,6.342)}
\gppoint{gp mark 7}{(3.732,6.332)}
\gppoint{gp mark 7}{(9.572,6.376)}
\gppoint{gp mark 7}{(5.637,6.336)}
\gppoint{gp mark 7}{(11.433,6.367)}
\gppoint{gp mark 7}{(7.548,6.364)}
\gppoint{gp mark 7}{(3.623,6.347)}
\gppoint{gp mark 7}{(9.442,6.347)}
\gppoint{gp mark 7}{(10.581,8.293)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.498,7.739) {ProbBBC};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 9}{(2.482,5.489)}
\gppoint{gp mark 9}{(3.547,6.382)}
\gppoint{gp mark 9}{(4.122,6.382)}
\gppoint{gp mark 9}{(4.437,6.382)}
\gppoint{gp mark 9}{(4.707,6.382)}
\gppoint{gp mark 9}{(5.062,6.382)}
\gppoint{gp mark 9}{(5.401,6.382)}
\gppoint{gp mark 9}{(5.814,6.382)}
\gppoint{gp mark 9}{(6.252,6.382)}
\gppoint{gp mark 9}{(6.706,6.382)}
\gppoint{gp mark 9}{(7.229,6.382)}
\gppoint{gp mark 9}{(7.783,6.382)}
\gppoint{gp mark 9}{(8.310,6.387)}
\gppoint{gp mark 9}{(8.884,6.387)}
\gppoint{gp mark 9}{(9.607,6.433)}
\gppoint{gp mark 9}{(10.323,6.433)}
\gppoint{gp mark 9}{(11.074,6.433)}
\gppoint{gp mark 9}{(3.739,6.346)}
\gppoint{gp mark 9}{(4.016,6.346)}
\gppoint{gp mark 9}{(4.405,6.362)}
\gppoint{gp mark 9}{(4.786,6.368)}
\gppoint{gp mark 9}{(5.105,6.384)}
\gppoint{gp mark 9}{(5.643,6.384)}
\gppoint{gp mark 9}{(6.127,6.384)}
\gppoint{gp mark 9}{(6.610,6.384)}
\gppoint{gp mark 9}{(7.115,6.384)}
\gppoint{gp mark 9}{(7.635,6.384)}
\gppoint{gp mark 9}{(8.411,6.454)}
\gppoint{gp mark 9}{(9.336,6.454)}
\gppoint{gp mark 9}{(10.016,6.454)}
\gppoint{gp mark 9}{(3.614,6.311)}
\gppoint{gp mark 9}{(4.397,6.366)}
\gppoint{gp mark 9}{(4.672,6.366)}
\gppoint{gp mark 9}{(4.964,6.366)}
\gppoint{gp mark 9}{(5.292,6.366)}
\gppoint{gp mark 9}{(5.658,6.387)}
\gppoint{gp mark 9}{(6.062,6.387)}
\gppoint{gp mark 9}{(6.503,6.387)}
\gppoint{gp mark 9}{(7.103,6.387)}
\gppoint{gp mark 9}{(7.622,6.387)}
\gppoint{gp mark 9}{(8.219,6.387)}
\gppoint{gp mark 9}{(8.870,6.387)}
\gppoint{gp mark 9}{(9.541,6.387)}
\gppoint{gp mark 9}{(10.269,6.387)}
\gppoint{gp mark 9}{(11.161,6.387)}
\gppoint{gp mark 9}{(2.523,6.314)}
\gppoint{gp mark 9}{(3.261,6.330)}
\gppoint{gp mark 9}{(3.421,6.330)}
\gppoint{gp mark 9}{(3.598,6.330)}
\gppoint{gp mark 9}{(3.800,6.330)}
\gppoint{gp mark 9}{(4.024,6.330)}
\gppoint{gp mark 9}{(4.276,6.347)}
\gppoint{gp mark 9}{(4.552,6.392)}
\gppoint{gp mark 9}{(4.856,6.392)}
\gppoint{gp mark 9}{(5.181,6.392)}
\gppoint{gp mark 9}{(5.741,6.392)}
\gppoint{gp mark 9}{(6.135,6.392)}
\gppoint{gp mark 9}{(6.553,6.392)}
\gppoint{gp mark 9}{(7.000,6.392)}
\gppoint{gp mark 9}{(7.467,6.392)}
\gppoint{gp mark 9}{(7.961,6.392)}
\gppoint{gp mark 9}{(8.481,6.392)}
\gppoint{gp mark 9}{(9.029,6.392)}
\gppoint{gp mark 9}{(9.603,6.392)}
\gppoint{gp mark 9}{(10.203,6.392)}
\gppoint{gp mark 9}{(10.835,6.401)}
\gppoint{gp mark 9}{(11.496,6.401)}
\gppoint{gp mark 9}{(2.388,6.335)}
\gppoint{gp mark 9}{(2.454,6.335)}
\gppoint{gp mark 9}{(3.757,6.335)}
\gppoint{gp mark 9}{(4.432,6.343)}
\gppoint{gp mark 9}{(4.751,6.406)}
\gppoint{gp mark 9}{(5.216,6.406)}
\gppoint{gp mark 9}{(5.632,6.406)}
\gppoint{gp mark 9}{(6.046,6.406)}
\gppoint{gp mark 9}{(6.476,6.406)}
\gppoint{gp mark 9}{(7.032,6.406)}
\gppoint{gp mark 9}{(7.608,6.406)}
\gppoint{gp mark 9}{(8.236,6.406)}
\gppoint{gp mark 9}{(8.870,6.406)}
\gppoint{gp mark 9}{(9.573,6.406)}
\gppoint{gp mark 9}{(10.237,6.406)}
\gppoint{gp mark 9}{(10.956,6.406)}
\gppoint{gp mark 9}{(3.081,6.316)}
\gppoint{gp mark 9}{(3.181,6.382)}
\gppoint{gp mark 9}{(3.302,6.382)}
\gppoint{gp mark 9}{(3.445,6.382)}
\gppoint{gp mark 9}{(3.607,6.382)}
\gppoint{gp mark 9}{(3.798,6.382)}
\gppoint{gp mark 9}{(4.137,6.382)}
\gppoint{gp mark 9}{(4.389,6.382)}
\gppoint{gp mark 9}{(4.664,6.382)}
\gppoint{gp mark 9}{(4.959,6.382)}
\gppoint{gp mark 9}{(5.278,6.382)}
\gppoint{gp mark 9}{(5.622,6.382)}
\gppoint{gp mark 9}{(5.988,6.382)}
\gppoint{gp mark 9}{(6.385,6.382)}
\gppoint{gp mark 9}{(6.802,6.416)}
\gppoint{gp mark 9}{(7.240,6.416)}
\gppoint{gp mark 9}{(7.698,6.419)}
\gppoint{gp mark 9}{(8.181,6.419)}
\gppoint{gp mark 9}{(8.699,6.419)}
\gppoint{gp mark 9}{(9.242,6.419)}
\gppoint{gp mark 9}{(9.809,6.419)}
\gppoint{gp mark 9}{(10.405,6.419)}
\gppoint{gp mark 9}{(11.020,6.419)}
\gppoint{gp mark 9}{(2.393,6.292)}
\gppoint{gp mark 9}{(3.179,6.292)}
\gppoint{gp mark 9}{(4.511,6.292)}
\gppoint{gp mark 9}{(4.790,6.336)}
\gppoint{gp mark 9}{(5.126,6.336)}
\gppoint{gp mark 9}{(5.861,6.401)}
\gppoint{gp mark 9}{(6.421,6.401)}
\gppoint{gp mark 9}{(7.094,6.401)}
\gppoint{gp mark 9}{(7.633,6.401)}
\gppoint{gp mark 9}{(8.232,6.401)}
\gppoint{gp mark 9}{(8.898,6.401)}
\gppoint{gp mark 9}{(9.576,6.401)}
\gppoint{gp mark 9}{(10.342,6.401)}
\gppoint{gp mark 9}{(11.176,6.401)}
\gppoint{gp mark 9}{(3.056,6.304)}
\gppoint{gp mark 9}{(3.158,6.304)}
\gppoint{gp mark 9}{(3.280,6.306)}
\gppoint{gp mark 9}{(3.428,6.311)}
\gppoint{gp mark 9}{(3.589,6.311)}
\gppoint{gp mark 9}{(3.775,6.336)}
\gppoint{gp mark 9}{(3.982,6.423)}
\gppoint{gp mark 9}{(4.207,6.423)}
\gppoint{gp mark 9}{(4.454,6.423)}
\gppoint{gp mark 9}{(4.725,6.423)}
\gppoint{gp mark 9}{(5.014,6.423)}
\gppoint{gp mark 9}{(5.326,6.423)}
\gppoint{gp mark 9}{(5.668,6.423)}
\gppoint{gp mark 9}{(6.032,6.423)}
\gppoint{gp mark 9}{(6.422,6.423)}
\gppoint{gp mark 9}{(6.837,6.423)}
\gppoint{gp mark 9}{(7.268,6.423)}
\gppoint{gp mark 9}{(7.725,6.423)}
\gppoint{gp mark 9}{(8.200,6.423)}
\gppoint{gp mark 9}{(8.702,6.423)}
\gppoint{gp mark 9}{(9.227,6.423)}
\gppoint{gp mark 9}{(9.777,6.423)}
\gppoint{gp mark 9}{(10.352,6.423)}
\gppoint{gp mark 9}{(10.953,6.423)}
\gppoint{gp mark 9}{(2.384,6.366)}
\gppoint{gp mark 9}{(2.984,6.366)}
\gppoint{gp mark 9}{(3.136,6.366)}
\gppoint{gp mark 9}{(3.281,6.366)}
\gppoint{gp mark 9}{(3.439,6.366)}
\gppoint{gp mark 9}{(3.619,6.366)}
\gppoint{gp mark 9}{(3.823,6.366)}
\gppoint{gp mark 9}{(4.095,6.366)}
\gppoint{gp mark 9}{(4.395,6.366)}
\gppoint{gp mark 9}{(4.650,6.366)}
\gppoint{gp mark 9}{(4.928,6.366)}
\gppoint{gp mark 9}{(5.234,6.366)}
\gppoint{gp mark 9}{(5.561,6.366)}
\gppoint{gp mark 9}{(5.911,6.366)}
\gppoint{gp mark 9}{(6.278,6.366)}
\gppoint{gp mark 9}{(6.669,6.366)}
\gppoint{gp mark 9}{(7.082,6.366)}
\gppoint{gp mark 9}{(7.516,6.366)}
\gppoint{gp mark 9}{(10.738,6.366)}
\gppoint{gp mark 9}{(2.398,6.301)}
\gppoint{gp mark 9}{(3.651,6.358)}
\gppoint{gp mark 9}{(4.400,6.358)}
\gppoint{gp mark 9}{(4.685,6.358)}
\gppoint{gp mark 9}{(4.981,6.409)}
\gppoint{gp mark 9}{(5.308,6.409)}
\gppoint{gp mark 9}{(5.809,6.409)}
\gppoint{gp mark 9}{(6.262,6.409)}
\gppoint{gp mark 9}{(6.937,6.409)}
\gppoint{gp mark 9}{(7.476,6.409)}
\gppoint{gp mark 9}{(8.029,6.409)}
\gppoint{gp mark 9}{(8.623,6.409)}
\gppoint{gp mark 9}{(9.248,6.409)}
\gppoint{gp mark 9}{(9.914,6.455)}
\gppoint{gp mark 9}{(10.659,6.455)}
\gppoint{gp mark 9}{(11.416,6.455)}
\gppoint{gp mark 9}{(2.476,6.304)}
\gppoint{gp mark 9}{(3.097,6.350)}
\gppoint{gp mark 9}{(3.235,6.350)}
\gppoint{gp mark 9}{(3.389,6.350)}
\gppoint{gp mark 9}{(3.563,6.352)}
\gppoint{gp mark 9}{(3.756,6.401)}
\gppoint{gp mark 9}{(3.966,6.401)}
\gppoint{gp mark 9}{(4.199,6.401)}
\gppoint{gp mark 9}{(4.453,6.401)}
\gppoint{gp mark 9}{(4.736,6.401)}
\gppoint{gp mark 9}{(5.038,6.401)}
\gppoint{gp mark 9}{(5.365,6.401)}
\gppoint{gp mark 9}{(5.730,6.401)}
\gppoint{gp mark 9}{(8.537,6.401)}
\gppoint{gp mark 9}{(9.285,6.401)}
\gppoint{gp mark 9}{(9.966,6.401)}
\gppoint{gp mark 9}{(10.685,6.401)}
\gppoint{gp mark 9}{(11.438,6.401)}
\gppoint{gp mark 9}{(3.659,3.272)}
\gppoint{gp mark 9}{(3.925,6.268)}
\gppoint{gp mark 9}{(4.338,6.309)}
\gppoint{gp mark 9}{(4.806,6.322)}
\gppoint{gp mark 9}{(5.161,6.395)}
\gppoint{gp mark 9}{(5.573,6.395)}
\gppoint{gp mark 9}{(5.994,6.395)}
\gppoint{gp mark 9}{(6.573,6.395)}
\gppoint{gp mark 9}{(7.364,6.395)}
\gppoint{gp mark 9}{(7.934,6.395)}
\gppoint{gp mark 9}{(8.513,6.395)}
\gppoint{gp mark 9}{(9.503,6.395)}
\gppoint{gp mark 9}{(10.234,6.395)}
\gppoint{gp mark 9}{(2.383,6.268)}
\gppoint{gp mark 9}{(3.832,6.357)}
\gppoint{gp mark 9}{(4.019,6.357)}
\gppoint{gp mark 9}{(4.364,6.376)}
\gppoint{gp mark 9}{(4.687,6.376)}
\gppoint{gp mark 9}{(5.055,6.376)}
\gppoint{gp mark 9}{(5.425,6.376)}
\gppoint{gp mark 9}{(5.870,6.409)}
\gppoint{gp mark 9}{(6.422,6.409)}
\gppoint{gp mark 9}{(6.942,6.409)}
\gppoint{gp mark 9}{(7.440,6.409)}
\gppoint{gp mark 9}{(8.058,6.409)}
\gppoint{gp mark 9}{(11.394,6.409)}
\gppoint{gp mark 9}{(2.855,6.365)}
\gppoint{gp mark 9}{(3.229,6.365)}
\gppoint{gp mark 9}{(3.403,6.365)}
\gppoint{gp mark 9}{(3.579,6.395)}
\gppoint{gp mark 9}{(3.773,6.395)}
\gppoint{gp mark 9}{(3.986,6.395)}
\gppoint{gp mark 9}{(4.216,6.395)}
\gppoint{gp mark 9}{(4.471,6.395)}
\gppoint{gp mark 9}{(4.747,6.395)}
\gppoint{gp mark 9}{(5.044,6.395)}
\gppoint{gp mark 9}{(5.362,6.414)}
\gppoint{gp mark 9}{(5.703,6.414)}
\gppoint{gp mark 9}{(6.312,6.414)}
\gppoint{gp mark 9}{(6.736,6.414)}
\gppoint{gp mark 9}{(7.188,6.414)}
\gppoint{gp mark 9}{(7.663,6.436)}
\gppoint{gp mark 9}{(8.168,6.436)}
\gppoint{gp mark 9}{(8.705,6.436)}
\gppoint{gp mark 9}{(9.270,6.436)}
\gppoint{gp mark 9}{(9.860,6.436)}
\gppoint{gp mark 9}{(10.477,6.436)}
\gppoint{gp mark 9}{(11.118,6.436)}
\gppoint{gp mark 9}{(2.409,6.330)}
\gppoint{gp mark 9}{(3.752,6.330)}
\gppoint{gp mark 9}{(4.053,6.333)}
\gppoint{gp mark 9}{(4.344,6.333)}
\gppoint{gp mark 9}{(4.770,6.333)}
\gppoint{gp mark 9}{(5.373,6.376)}
\gppoint{gp mark 9}{(5.757,6.376)}
\gppoint{gp mark 9}{(6.173,6.395)}
\gppoint{gp mark 9}{(6.626,6.395)}
\gppoint{gp mark 9}{(7.121,6.395)}
\gppoint{gp mark 9}{(7.676,6.395)}
\gppoint{gp mark 9}{(8.341,6.395)}
\gppoint{gp mark 9}{(9.014,6.395)}
\gppoint{gp mark 9}{(9.755,6.395)}
\gppoint{gp mark 9}{(10.554,6.395)}
\gppoint{gp mark 9}{(11.354,6.395)}
\gppoint{gp mark 9}{(2.383,3.292)}
\gppoint{gp mark 9}{(3.004,6.325)}
\gppoint{gp mark 9}{(3.116,6.325)}
\gppoint{gp mark 9}{(3.247,6.325)}
\gppoint{gp mark 9}{(3.402,6.344)}
\gppoint{gp mark 9}{(3.688,6.371)}
\gppoint{gp mark 9}{(3.888,6.371)}
\gppoint{gp mark 9}{(4.237,6.371)}
\gppoint{gp mark 9}{(4.499,6.371)}
\gppoint{gp mark 9}{(4.793,6.371)}
\gppoint{gp mark 9}{(5.112,6.409)}
\gppoint{gp mark 9}{(5.452,6.409)}
\gppoint{gp mark 9}{(5.817,6.450)}
\gppoint{gp mark 9}{(6.204,6.450)}
\gppoint{gp mark 9}{(6.618,6.450)}
\gppoint{gp mark 9}{(7.058,6.450)}
\gppoint{gp mark 9}{(7.527,6.450)}
\gppoint{gp mark 9}{(8.020,6.450)}
\gppoint{gp mark 9}{(8.537,6.450)}
\gppoint{gp mark 9}{(9.084,6.450)}
\gppoint{gp mark 9}{(9.657,6.450)}
\gppoint{gp mark 9}{(10.262,6.450)}
\gppoint{gp mark 9}{(11.067,6.450)}
\gppoint{gp mark 9}{(2.383,6.236)}
\gppoint{gp mark 9}{(4.024,6.435)}
\gppoint{gp mark 9}{(4.303,6.435)}
\gppoint{gp mark 9}{(4.532,6.435)}
\gppoint{gp mark 9}{(4.831,6.435)}
\gppoint{gp mark 9}{(5.134,6.435)}
\gppoint{gp mark 9}{(5.510,6.435)}
\gppoint{gp mark 9}{(5.886,6.435)}
\gppoint{gp mark 9}{(6.302,6.435)}
\gppoint{gp mark 9}{(6.735,6.435)}
\gppoint{gp mark 9}{(7.320,6.435)}
\gppoint{gp mark 9}{(7.913,6.435)}
\gppoint{gp mark 9}{(8.534,6.435)}
\gppoint{gp mark 9}{(9.391,6.435)}
\gppoint{gp mark 9}{(10.188,6.435)}
\gppoint{gp mark 9}{(10.924,6.435)}
\gppoint{gp mark 9}{(2.906,6.344)}
\gppoint{gp mark 9}{(3.073,6.350)}
\gppoint{gp mark 9}{(3.199,6.350)}
\gppoint{gp mark 9}{(3.345,6.387)}
\gppoint{gp mark 9}{(3.514,6.387)}
\gppoint{gp mark 9}{(3.704,6.387)}
\gppoint{gp mark 9}{(4.047,6.387)}
\gppoint{gp mark 9}{(4.297,6.387)}
\gppoint{gp mark 9}{(4.566,6.387)}
\gppoint{gp mark 9}{(4.859,6.387)}
\gppoint{gp mark 9}{(5.180,6.387)}
\gppoint{gp mark 9}{(5.518,6.387)}
\gppoint{gp mark 9}{(5.877,6.387)}
\gppoint{gp mark 9}{(6.262,6.409)}
\gppoint{gp mark 9}{(6.670,6.409)}
\gppoint{gp mark 9}{(7.109,6.409)}
\gppoint{gp mark 9}{(7.574,6.409)}
\gppoint{gp mark 9}{(8.062,6.409)}
\gppoint{gp mark 9}{(8.570,6.409)}
\gppoint{gp mark 9}{(9.105,6.409)}
\gppoint{gp mark 9}{(9.660,6.409)}
\gppoint{gp mark 9}{(10.239,6.409)}
\gppoint{gp mark 9}{(10.840,6.409)}
\gppoint{gp mark 9}{(11.464,6.409)}
\gppoint{gp mark 9}{(2.393,3.337)}
\gppoint{gp mark 9}{(2.722,6.301)}
\gppoint{gp mark 9}{(4.223,6.468)}
\gppoint{gp mark 9}{(4.519,6.468)}
\gppoint{gp mark 9}{(5.118,6.468)}
\gppoint{gp mark 9}{(5.472,6.468)}
\gppoint{gp mark 9}{(6.014,6.468)}
\gppoint{gp mark 9}{(6.401,6.468)}
\gppoint{gp mark 9}{(6.855,6.468)}
\gppoint{gp mark 9}{(7.330,6.468)}
\gppoint{gp mark 9}{(7.917,6.468)}
\gppoint{gp mark 9}{(8.550,6.468)}
\gppoint{gp mark 9}{(9.158,6.468)}
\gppoint{gp mark 9}{(9.825,6.468)}
\gppoint{gp mark 9}{(10.981,6.468)}
\gppoint{gp mark 9}{(2.396,5.955)}
\gppoint{gp mark 9}{(2.993,6.336)}
\gppoint{gp mark 9}{(4.401,6.336)}
\gppoint{gp mark 9}{(4.664,6.336)}
\gppoint{gp mark 9}{(5.311,6.336)}
\gppoint{gp mark 9}{(5.945,6.336)}
\gppoint{gp mark 9}{(6.457,6.336)}
\gppoint{gp mark 9}{(6.974,6.336)}
\gppoint{gp mark 9}{(7.512,6.368)}
\gppoint{gp mark 9}{(8.094,6.368)}
\gppoint{gp mark 9}{(8.666,6.368)}
\gppoint{gp mark 9}{(9.660,6.368)}
\gppoint{gp mark 9}{(10.581,7.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.498,7.185) {ProbBBC w/o str. comp.};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gppoint{gp mark 11}{(3.081,1.778)}
\gppoint{gp mark 11}{(3.218,2.137)}
\gppoint{gp mark 11}{(3.344,2.137)}
\gppoint{gp mark 11}{(3.468,2.137)}
\gppoint{gp mark 11}{(3.605,2.137)}
\gppoint{gp mark 11}{(3.810,2.566)}
\gppoint{gp mark 11}{(3.915,2.566)}
\gppoint{gp mark 11}{(4.036,2.566)}
\gppoint{gp mark 11}{(4.164,2.566)}
\gppoint{gp mark 11}{(4.301,2.566)}
\gppoint{gp mark 11}{(4.434,2.566)}
\gppoint{gp mark 11}{(4.571,2.566)}
\gppoint{gp mark 11}{(4.715,2.566)}
\gppoint{gp mark 11}{(4.895,2.575)}
\gppoint{gp mark 11}{(5.011,2.575)}
\gppoint{gp mark 11}{(5.124,2.575)}
\gppoint{gp mark 11}{(5.227,2.575)}
\gppoint{gp mark 11}{(5.347,2.575)}
\gppoint{gp mark 11}{(5.495,2.575)}
\gppoint{gp mark 11}{(5.653,2.575)}
\gppoint{gp mark 11}{(5.772,2.575)}
\gppoint{gp mark 11}{(5.879,2.575)}
\gppoint{gp mark 11}{(6.009,2.575)}
\gppoint{gp mark 11}{(6.118,2.575)}
\gppoint{gp mark 11}{(6.229,2.575)}
\gppoint{gp mark 11}{(6.359,2.575)}
\gppoint{gp mark 11}{(6.450,2.575)}
\gppoint{gp mark 11}{(6.572,2.575)}
\gppoint{gp mark 11}{(6.696,2.575)}
\gppoint{gp mark 11}{(2.403,1.774)}
\gppoint{gp mark 11}{(2.549,2.164)}
\gppoint{gp mark 11}{(3.556,2.164)}
\gppoint{gp mark 11}{(3.923,2.164)}
\gppoint{gp mark 11}{(4.071,2.164)}
\gppoint{gp mark 11}{(4.219,2.164)}
\gppoint{gp mark 11}{(4.370,2.164)}
\gppoint{gp mark 11}{(4.516,2.164)}
\gppoint{gp mark 11}{(4.663,2.164)}
\gppoint{gp mark 11}{(4.811,2.164)}
\gppoint{gp mark 11}{(4.960,2.164)}
\gppoint{gp mark 11}{(5.107,2.164)}
\gppoint{gp mark 11}{(5.255,2.164)}
\gppoint{gp mark 11}{(5.402,2.164)}
\gppoint{gp mark 11}{(5.550,2.164)}
\gppoint{gp mark 11}{(5.696,2.164)}
\gppoint{gp mark 11}{(5.843,2.164)}
\gppoint{gp mark 11}{(5.989,2.164)}
\gppoint{gp mark 11}{(6.135,2.164)}
\gppoint{gp mark 11}{(6.281,2.164)}
\gppoint{gp mark 11}{(6.427,2.164)}
\gppoint{gp mark 11}{(6.574,2.164)}
\gppoint{gp mark 11}{(6.720,2.164)}
\gppoint{gp mark 11}{(6.867,2.164)}
\gppoint{gp mark 11}{(7.015,2.164)}
\gppoint{gp mark 11}{(7.164,2.164)}
\gppoint{gp mark 11}{(7.312,2.164)}
\gppoint{gp mark 11}{(7.458,2.164)}
\gppoint{gp mark 11}{(7.605,2.164)}
\gppoint{gp mark 11}{(7.751,2.164)}
\gppoint{gp mark 11}{(7.896,2.164)}
\gppoint{gp mark 11}{(8.044,2.164)}
\gppoint{gp mark 11}{(2.404,6.270)}
\gppoint{gp mark 11}{(3.218,6.270)}
\gppoint{gp mark 11}{(3.473,6.270)}
\gppoint{gp mark 11}{(3.571,6.270)}
\gppoint{gp mark 11}{(3.673,6.270)}
\gppoint{gp mark 11}{(3.770,6.270)}
\gppoint{gp mark 11}{(3.869,6.270)}
\gppoint{gp mark 11}{(3.964,6.270)}
\gppoint{gp mark 11}{(4.060,6.270)}
\gppoint{gp mark 11}{(4.159,6.270)}
\gppoint{gp mark 11}{(4.256,6.270)}
\gppoint{gp mark 11}{(4.350,6.270)}
\gppoint{gp mark 11}{(4.450,6.270)}
\gppoint{gp mark 11}{(4.548,6.270)}
\gppoint{gp mark 11}{(4.644,6.270)}
\gppoint{gp mark 11}{(4.740,6.270)}
\gppoint{gp mark 11}{(4.834,6.270)}
\gppoint{gp mark 11}{(4.931,6.270)}
\gppoint{gp mark 11}{(5.025,6.270)}
\gppoint{gp mark 11}{(5.122,6.270)}
\gppoint{gp mark 11}{(5.222,6.270)}
\gppoint{gp mark 11}{(5.325,6.270)}
\gppoint{gp mark 11}{(5.420,6.270)}
\gppoint{gp mark 11}{(5.521,6.270)}
\gppoint{gp mark 11}{(5.617,6.270)}
\gppoint{gp mark 11}{(5.711,6.270)}
\gppoint{gp mark 11}{(5.809,6.270)}
\gppoint{gp mark 11}{(5.907,6.270)}
\gppoint{gp mark 11}{(6.004,6.270)}
\gppoint{gp mark 11}{(6.102,6.270)}
\gppoint{gp mark 11}{(6.200,6.270)}
\gppoint{gp mark 11}{(6.295,6.270)}
\gppoint{gp mark 11}{(2.516,1.775)}
\gppoint{gp mark 11}{(4.200,1.810)}
\gppoint{gp mark 11}{(4.387,1.915)}
\gppoint{gp mark 11}{(4.560,1.915)}
\gppoint{gp mark 11}{(4.728,1.915)}
\gppoint{gp mark 11}{(4.898,1.915)}
\gppoint{gp mark 11}{(5.063,1.915)}
\gppoint{gp mark 11}{(5.231,1.915)}
\gppoint{gp mark 11}{(5.400,1.915)}
\gppoint{gp mark 11}{(5.567,1.915)}
\gppoint{gp mark 11}{(5.735,1.915)}
\gppoint{gp mark 11}{(5.903,1.915)}
\gppoint{gp mark 11}{(6.071,1.915)}
\gppoint{gp mark 11}{(6.239,1.915)}
\gppoint{gp mark 11}{(6.410,1.915)}
\gppoint{gp mark 11}{(6.580,1.915)}
\gppoint{gp mark 11}{(6.748,1.915)}
\gppoint{gp mark 11}{(6.917,2.081)}
\gppoint{gp mark 11}{(7.199,2.415)}
\gppoint{gp mark 11}{(7.476,2.515)}
\gppoint{gp mark 11}{(7.689,2.515)}
\gppoint{gp mark 11}{(7.861,2.515)}
\gppoint{gp mark 11}{(8.029,2.515)}
\gppoint{gp mark 11}{(8.203,2.515)}
\gppoint{gp mark 11}{(8.372,2.515)}
\gppoint{gp mark 11}{(8.554,2.515)}
\gppoint{gp mark 11}{(8.779,2.515)}
\gppoint{gp mark 11}{(8.972,2.515)}
\gppoint{gp mark 11}{(9.253,2.854)}
\gppoint{gp mark 11}{(9.546,2.854)}
\gppoint{gp mark 11}{(2.425,1.772)}
\gppoint{gp mark 11}{(3.180,2.911)}
\gppoint{gp mark 11}{(4.153,2.911)}
\gppoint{gp mark 11}{(4.436,2.911)}
\gppoint{gp mark 11}{(4.650,2.911)}
\gppoint{gp mark 11}{(4.910,2.911)}
\gppoint{gp mark 11}{(5.108,2.911)}
\gppoint{gp mark 11}{(5.328,2.911)}
\gppoint{gp mark 11}{(5.553,2.911)}
\gppoint{gp mark 11}{(5.775,2.911)}
\gppoint{gp mark 11}{(5.986,2.911)}
\gppoint{gp mark 11}{(6.210,2.911)}
\gppoint{gp mark 11}{(6.421,2.911)}
\gppoint{gp mark 11}{(6.604,2.911)}
\gppoint{gp mark 11}{(6.857,2.911)}
\gppoint{gp mark 11}{(7.120,2.911)}
\gppoint{gp mark 11}{(7.304,2.911)}
\gppoint{gp mark 11}{(7.549,2.911)}
\gppoint{gp mark 11}{(7.783,2.911)}
\gppoint{gp mark 11}{(8.087,2.911)}
\gppoint{gp mark 11}{(8.292,2.911)}
\gppoint{gp mark 11}{(8.560,2.911)}
\gppoint{gp mark 11}{(8.809,2.911)}
\gppoint{gp mark 11}{(9.098,2.911)}
\gppoint{gp mark 11}{(9.428,2.911)}
\gppoint{gp mark 11}{(9.634,2.911)}
\gppoint{gp mark 11}{(9.838,2.911)}
\gppoint{gp mark 11}{(10.048,2.911)}
\gppoint{gp mark 11}{(10.269,2.911)}
\gppoint{gp mark 11}{(10.515,2.911)}
\gppoint{gp mark 11}{(10.748,2.911)}
\gppoint{gp mark 11}{(10.967,2.911)}
\gppoint{gp mark 11}{(2.856,6.252)}
\gppoint{gp mark 11}{(4.580,6.252)}
\gppoint{gp mark 11}{(4.813,6.252)}
\gppoint{gp mark 11}{(5.013,6.252)}
\gppoint{gp mark 11}{(5.216,6.252)}
\gppoint{gp mark 11}{(5.436,6.252)}
\gppoint{gp mark 11}{(5.665,6.252)}
\gppoint{gp mark 11}{(5.874,6.252)}
\gppoint{gp mark 11}{(6.089,6.252)}
\gppoint{gp mark 11}{(6.308,6.252)}
\gppoint{gp mark 11}{(6.509,6.252)}
\gppoint{gp mark 11}{(6.735,6.252)}
\gppoint{gp mark 11}{(6.937,6.252)}
\gppoint{gp mark 11}{(7.141,6.252)}
\gppoint{gp mark 11}{(7.339,6.252)}
\gppoint{gp mark 11}{(7.550,6.252)}
\gppoint{gp mark 11}{(7.768,6.252)}
\gppoint{gp mark 11}{(7.992,6.252)}
\gppoint{gp mark 11}{(8.197,6.252)}
\gppoint{gp mark 11}{(8.413,6.252)}
\gppoint{gp mark 11}{(8.617,6.252)}
\gppoint{gp mark 11}{(8.809,6.252)}
\gppoint{gp mark 11}{(9.005,6.252)}
\gppoint{gp mark 11}{(9.202,6.252)}
\gppoint{gp mark 11}{(9.395,6.252)}
\gppoint{gp mark 11}{(9.665,6.252)}
\gppoint{gp mark 11}{(9.925,6.252)}
\gppoint{gp mark 11}{(10.156,6.252)}
\gppoint{gp mark 11}{(10.415,6.252)}
\gppoint{gp mark 11}{(10.621,6.252)}
\gppoint{gp mark 11}{(10.917,6.252)}
\gppoint{gp mark 11}{(11.133,6.252)}
\gppoint{gp mark 11}{(2.694,1.796)}
\gppoint{gp mark 11}{(3.829,1.796)}
\gppoint{gp mark 11}{(3.988,1.796)}
\gppoint{gp mark 11}{(4.145,1.796)}
\gppoint{gp mark 11}{(4.303,1.796)}
\gppoint{gp mark 11}{(4.460,1.796)}
\gppoint{gp mark 11}{(4.615,1.796)}
\gppoint{gp mark 11}{(4.773,1.809)}
\gppoint{gp mark 11}{(4.932,1.818)}
\gppoint{gp mark 11}{(5.091,1.818)}
\gppoint{gp mark 11}{(5.248,1.818)}
\gppoint{gp mark 11}{(5.406,1.818)}
\gppoint{gp mark 11}{(5.564,1.818)}
\gppoint{gp mark 11}{(5.719,1.818)}
\gppoint{gp mark 11}{(5.876,1.818)}
\gppoint{gp mark 11}{(6.033,1.818)}
\gppoint{gp mark 11}{(6.188,1.818)}
\gppoint{gp mark 11}{(6.345,1.818)}
\gppoint{gp mark 11}{(6.502,1.818)}
\gppoint{gp mark 11}{(6.660,1.818)}
\gppoint{gp mark 11}{(6.817,1.818)}
\gppoint{gp mark 11}{(6.974,1.818)}
\gppoint{gp mark 11}{(7.130,1.818)}
\gppoint{gp mark 11}{(7.290,1.818)}
\gppoint{gp mark 11}{(7.456,1.858)}
\gppoint{gp mark 11}{(7.615,1.858)}
\gppoint{gp mark 11}{(7.773,1.858)}
\gppoint{gp mark 11}{(7.929,1.858)}
\gppoint{gp mark 11}{(8.084,1.858)}
\gppoint{gp mark 11}{(8.239,1.858)}
\gppoint{gp mark 11}{(8.400,1.858)}
\gppoint{gp mark 11}{(3.813,2.429)}
\gppoint{gp mark 11}{(4.076,2.429)}
\gppoint{gp mark 11}{(4.237,2.429)}
\gppoint{gp mark 11}{(4.437,2.429)}
\gppoint{gp mark 11}{(4.634,2.429)}
\gppoint{gp mark 11}{(4.834,2.429)}
\gppoint{gp mark 11}{(5.073,2.429)}
\gppoint{gp mark 11}{(5.249,2.429)}
\gppoint{gp mark 11}{(5.489,2.499)}
\gppoint{gp mark 11}{(5.772,2.832)}
\gppoint{gp mark 11}{(5.958,2.832)}
\gppoint{gp mark 11}{(6.218,2.832)}
\gppoint{gp mark 11}{(6.380,2.832)}
\gppoint{gp mark 11}{(6.538,2.832)}
\gppoint{gp mark 11}{(6.695,2.832)}
\gppoint{gp mark 11}{(6.853,2.832)}
\gppoint{gp mark 11}{(7.008,2.832)}
\gppoint{gp mark 11}{(7.163,2.832)}
\gppoint{gp mark 11}{(7.323,2.832)}
\gppoint{gp mark 11}{(7.483,2.832)}
\gppoint{gp mark 11}{(7.641,2.832)}
\gppoint{gp mark 11}{(7.798,2.832)}
\gppoint{gp mark 11}{(7.953,2.832)}
\gppoint{gp mark 11}{(8.111,2.832)}
\gppoint{gp mark 11}{(8.266,2.832)}
\gppoint{gp mark 11}{(8.420,2.832)}
\gppoint{gp mark 11}{(8.573,2.832)}
\gppoint{gp mark 11}{(8.728,2.832)}
\gppoint{gp mark 11}{(8.886,2.832)}
\gppoint{gp mark 11}{(9.043,2.832)}
\gppoint{gp mark 11}{(2.407,1.772)}
\gppoint{gp mark 11}{(3.071,1.789)}
\gppoint{gp mark 11}{(3.173,1.799)}
\gppoint{gp mark 11}{(3.273,1.799)}
\gppoint{gp mark 11}{(3.375,1.832)}
\gppoint{gp mark 11}{(3.479,1.832)}
\gppoint{gp mark 11}{(3.582,1.832)}
\gppoint{gp mark 11}{(3.681,1.832)}
\gppoint{gp mark 11}{(3.780,1.832)}
\gppoint{gp mark 11}{(3.882,1.832)}
\gppoint{gp mark 11}{(3.983,1.832)}
\gppoint{gp mark 11}{(4.083,1.832)}
\gppoint{gp mark 11}{(4.182,1.832)}
\gppoint{gp mark 11}{(4.288,1.832)}
\gppoint{gp mark 11}{(4.388,1.832)}
\gppoint{gp mark 11}{(4.489,1.832)}
\gppoint{gp mark 11}{(4.592,1.832)}
\gppoint{gp mark 11}{(4.694,1.832)}
\gppoint{gp mark 11}{(4.794,1.832)}
\gppoint{gp mark 11}{(4.896,1.832)}
\gppoint{gp mark 11}{(4.997,1.832)}
\gppoint{gp mark 11}{(5.099,1.832)}
\gppoint{gp mark 11}{(5.197,1.832)}
\gppoint{gp mark 11}{(5.296,1.832)}
\gppoint{gp mark 11}{(5.399,1.832)}
\gppoint{gp mark 11}{(5.497,1.832)}
\gppoint{gp mark 11}{(5.598,1.832)}
\gppoint{gp mark 11}{(5.697,1.832)}
\gppoint{gp mark 11}{(5.798,1.832)}
\gppoint{gp mark 11}{(5.899,1.832)}
\gppoint{gp mark 11}{(5.997,1.832)}
\gppoint{gp mark 11}{(2.740,1.850)}
\gppoint{gp mark 11}{(4.487,2.443)}
\gppoint{gp mark 11}{(4.746,2.443)}
\gppoint{gp mark 11}{(5.085,2.675)}
\gppoint{gp mark 11}{(5.368,2.675)}
\gppoint{gp mark 11}{(5.601,2.675)}
\gppoint{gp mark 11}{(5.855,2.675)}
\gppoint{gp mark 11}{(6.086,2.675)}
\gppoint{gp mark 11}{(6.315,2.675)}
\gppoint{gp mark 11}{(6.532,2.675)}
\gppoint{gp mark 11}{(6.811,2.675)}
\gppoint{gp mark 11}{(7.045,2.675)}
\gppoint{gp mark 11}{(7.268,2.675)}
\gppoint{gp mark 11}{(7.570,2.727)}
\gppoint{gp mark 11}{(7.805,2.727)}
\gppoint{gp mark 11}{(8.013,2.727)}
\gppoint{gp mark 11}{(8.250,2.727)}
\gppoint{gp mark 11}{(8.519,2.727)}
\gppoint{gp mark 11}{(8.797,2.727)}
\gppoint{gp mark 11}{(9.052,2.727)}
\gppoint{gp mark 11}{(9.304,2.727)}
\gppoint{gp mark 11}{(9.572,2.727)}
\gppoint{gp mark 11}{(9.866,2.727)}
\gppoint{gp mark 11}{(10.101,2.727)}
\gppoint{gp mark 11}{(10.344,2.727)}
\gppoint{gp mark 11}{(10.636,2.727)}
\gppoint{gp mark 11}{(10.878,2.727)}
\gppoint{gp mark 11}{(11.094,2.727)}
\gppoint{gp mark 11}{(2.389,1.772)}
\gppoint{gp mark 11}{(4.293,1.896)}
\gppoint{gp mark 11}{(4.496,2.078)}
\gppoint{gp mark 11}{(4.883,2.978)}
\gppoint{gp mark 11}{(5.106,2.978)}
\gppoint{gp mark 11}{(5.365,2.978)}
\gppoint{gp mark 11}{(5.596,2.978)}
\gppoint{gp mark 11}{(5.933,2.978)}
\gppoint{gp mark 11}{(6.238,3.005)}
\gppoint{gp mark 11}{(6.442,3.005)}
\gppoint{gp mark 11}{(6.712,3.005)}
\gppoint{gp mark 11}{(6.887,3.005)}
\gppoint{gp mark 11}{(7.141,3.005)}
\gppoint{gp mark 11}{(7.313,3.005)}
\gppoint{gp mark 11}{(7.494,3.005)}
\gppoint{gp mark 11}{(7.801,3.005)}
\gppoint{gp mark 11}{(7.998,3.005)}
\gppoint{gp mark 11}{(8.169,3.005)}
\gppoint{gp mark 11}{(8.342,3.005)}
\gppoint{gp mark 11}{(8.522,3.005)}
\gppoint{gp mark 11}{(8.734,3.005)}
\gppoint{gp mark 11}{(9.006,3.005)}
\gppoint{gp mark 11}{(9.175,3.005)}
\gppoint{gp mark 11}{(9.350,3.005)}
\gppoint{gp mark 11}{(9.520,3.005)}
\gppoint{gp mark 11}{(9.692,3.005)}
\gppoint{gp mark 11}{(9.864,3.005)}
\gppoint{gp mark 11}{(10.038,3.005)}
\gppoint{gp mark 11}{(10.209,3.005)}
\gppoint{gp mark 11}{(2.478,1.772)}
\gppoint{gp mark 11}{(4.141,1.810)}
\gppoint{gp mark 11}{(4.708,1.831)}
\gppoint{gp mark 11}{(4.901,1.831)}
\gppoint{gp mark 11}{(5.108,1.888)}
\gppoint{gp mark 11}{(5.372,2.450)}
\gppoint{gp mark 11}{(5.582,2.450)}
\gppoint{gp mark 11}{(5.798,2.450)}
\gppoint{gp mark 11}{(6.027,2.450)}
\gppoint{gp mark 11}{(6.246,2.450)}
\gppoint{gp mark 11}{(6.439,2.450)}
\gppoint{gp mark 11}{(6.626,2.450)}
\gppoint{gp mark 11}{(6.811,2.450)}
\gppoint{gp mark 11}{(6.999,2.450)}
\gppoint{gp mark 11}{(7.187,2.450)}
\gppoint{gp mark 11}{(7.371,2.450)}
\gppoint{gp mark 11}{(7.576,2.450)}
\gppoint{gp mark 11}{(7.761,2.450)}
\gppoint{gp mark 11}{(7.947,2.450)}
\gppoint{gp mark 11}{(8.135,2.450)}
\gppoint{gp mark 11}{(8.320,2.450)}
\gppoint{gp mark 11}{(8.506,2.450)}
\gppoint{gp mark 11}{(8.718,2.450)}
\gppoint{gp mark 11}{(8.935,2.450)}
\gppoint{gp mark 11}{(9.174,2.450)}
\gppoint{gp mark 11}{(9.454,2.639)}
\gppoint{gp mark 11}{(9.697,2.639)}
\gppoint{gp mark 11}{(9.985,2.639)}
\gppoint{gp mark 11}{(10.216,2.639)}
\gppoint{gp mark 11}{(10.437,2.639)}
\gppoint{gp mark 11}{(2.663,2.024)}
\gppoint{gp mark 11}{(4.122,2.105)}
\gppoint{gp mark 11}{(4.373,2.105)}
\gppoint{gp mark 11}{(4.631,2.418)}
\gppoint{gp mark 11}{(4.840,2.418)}
\gppoint{gp mark 11}{(5.073,2.418)}
\gppoint{gp mark 11}{(5.376,2.418)}
\gppoint{gp mark 11}{(5.717,2.810)}
\gppoint{gp mark 11}{(5.957,2.810)}
\gppoint{gp mark 11}{(6.155,2.810)}
\gppoint{gp mark 11}{(6.370,2.810)}
\gppoint{gp mark 11}{(6.601,2.810)}
\gppoint{gp mark 11}{(6.825,2.810)}
\gppoint{gp mark 11}{(7.035,2.810)}
\gppoint{gp mark 11}{(7.237,2.810)}
\gppoint{gp mark 11}{(7.545,2.810)}
\gppoint{gp mark 11}{(7.805,2.810)}
\gppoint{gp mark 11}{(8.081,2.810)}
\gppoint{gp mark 11}{(8.339,2.810)}
\gppoint{gp mark 11}{(8.582,2.810)}
\gppoint{gp mark 11}{(8.786,2.810)}
\gppoint{gp mark 11}{(8.978,2.810)}
\gppoint{gp mark 11}{(9.178,2.810)}
\gppoint{gp mark 11}{(9.389,2.810)}
\gppoint{gp mark 11}{(9.612,2.810)}
\gppoint{gp mark 11}{(9.882,2.810)}
\gppoint{gp mark 11}{(10.195,2.810)}
\gppoint{gp mark 11}{(10.455,2.810)}
\gppoint{gp mark 11}{(10.659,2.810)}
\gppoint{gp mark 11}{(10.863,2.810)}
\gppoint{gp mark 11}{(11.126,2.810)}
\gppoint{gp mark 11}{(2.928,6.231)}
\gppoint{gp mark 11}{(4.454,6.231)}
\gppoint{gp mark 11}{(4.667,6.231)}
\gppoint{gp mark 11}{(4.916,6.231)}
\gppoint{gp mark 11}{(5.192,6.231)}
\gppoint{gp mark 11}{(5.389,6.231)}
\gppoint{gp mark 11}{(5.847,6.231)}
\gppoint{gp mark 11}{(6.213,6.231)}
\gppoint{gp mark 11}{(6.464,6.231)}
\gppoint{gp mark 11}{(6.712,6.231)}
\gppoint{gp mark 11}{(7.012,6.231)}
\gppoint{gp mark 11}{(7.304,6.231)}
\gppoint{gp mark 11}{(7.659,6.231)}
\gppoint{gp mark 11}{(8.039,6.231)}
\gppoint{gp mark 11}{(8.309,6.231)}
\gppoint{gp mark 11}{(8.508,6.231)}
\gppoint{gp mark 11}{(8.734,6.231)}
\gppoint{gp mark 11}{(9.047,6.231)}
\gppoint{gp mark 11}{(9.275,6.231)}
\gppoint{gp mark 11}{(9.541,6.231)}
\gppoint{gp mark 11}{(9.744,6.231)}
\gppoint{gp mark 11}{(10.035,6.231)}
\gppoint{gp mark 11}{(10.337,6.231)}
\gppoint{gp mark 11}{(10.547,6.231)}
\gppoint{gp mark 11}{(10.742,6.231)}
\gppoint{gp mark 11}{(10.938,6.231)}
\gppoint{gp mark 11}{(11.198,6.231)}
\gppoint{gp mark 11}{(2.402,1.774)}
\gppoint{gp mark 11}{(4.560,3.475)}
\gppoint{gp mark 11}{(4.915,3.475)}
\gppoint{gp mark 11}{(5.175,3.475)}
\gppoint{gp mark 11}{(5.398,3.475)}
\gppoint{gp mark 11}{(5.684,3.475)}
\gppoint{gp mark 11}{(6.003,3.475)}
\gppoint{gp mark 11}{(6.196,3.475)}
\gppoint{gp mark 11}{(6.389,3.475)}
\gppoint{gp mark 11}{(6.579,3.475)}
\gppoint{gp mark 11}{(6.771,3.475)}
\gppoint{gp mark 11}{(6.963,3.475)}
\gppoint{gp mark 11}{(7.163,3.475)}
\gppoint{gp mark 11}{(7.354,3.475)}
\gppoint{gp mark 11}{(7.545,3.475)}
\gppoint{gp mark 11}{(7.740,3.475)}
\gppoint{gp mark 11}{(7.930,3.475)}
\gppoint{gp mark 11}{(8.123,3.475)}
\gppoint{gp mark 11}{(8.314,3.475)}
\gppoint{gp mark 11}{(8.507,3.475)}
\gppoint{gp mark 11}{(8.701,3.475)}
\gppoint{gp mark 11}{(8.894,3.475)}
\gppoint{gp mark 11}{(9.088,3.475)}
\gppoint{gp mark 11}{(9.280,3.475)}
\gppoint{gp mark 11}{(9.479,3.475)}
\gppoint{gp mark 11}{(9.675,3.475)}
\gppoint{gp mark 11}{(9.874,3.475)}
\gppoint{gp mark 11}{(10.068,3.475)}
\gppoint{gp mark 11}{(10.258,3.475)}
\gppoint{gp mark 11}{(2.641,1.780)}
\gppoint{gp mark 11}{(3.647,1.926)}
\gppoint{gp mark 11}{(4.084,1.926)}
\gppoint{gp mark 11}{(4.260,1.926)}
\gppoint{gp mark 11}{(4.431,1.926)}
\gppoint{gp mark 11}{(4.606,1.926)}
\gppoint{gp mark 11}{(4.787,1.926)}
\gppoint{gp mark 11}{(4.952,1.926)}
\gppoint{gp mark 11}{(5.116,1.926)}
\gppoint{gp mark 11}{(5.280,1.926)}
\gppoint{gp mark 11}{(5.458,1.926)}
\gppoint{gp mark 11}{(5.621,1.926)}
\gppoint{gp mark 11}{(5.786,1.926)}
\gppoint{gp mark 11}{(5.950,1.926)}
\gppoint{gp mark 11}{(6.116,1.926)}
\gppoint{gp mark 11}{(6.279,1.926)}
\gppoint{gp mark 11}{(6.445,1.926)}
\gppoint{gp mark 11}{(6.610,1.926)}
\gppoint{gp mark 11}{(6.775,1.926)}
\gppoint{gp mark 11}{(6.939,1.926)}
\gppoint{gp mark 11}{(7.105,1.926)}
\gppoint{gp mark 11}{(7.270,1.926)}
\gppoint{gp mark 11}{(7.458,1.991)}
\gppoint{gp mark 11}{(7.737,2.788)}
\gppoint{gp mark 11}{(8.001,2.788)}
\gppoint{gp mark 11}{(8.356,2.788)}
\gppoint{gp mark 11}{(8.552,2.788)}
\gppoint{gp mark 11}{(8.761,2.788)}
\gppoint{gp mark 11}{(9.053,2.788)}
\gppoint{gp mark 11}{(9.332,2.788)}
\gppoint{gp mark 11}{(9.497,2.788)}
\gppoint{gp mark 11}{(3.098,1.774)}
\gppoint{gp mark 11}{(3.356,1.793)}
\gppoint{gp mark 11}{(4.249,1.793)}
\gppoint{gp mark 11}{(4.612,2.315)}
\gppoint{gp mark 11}{(4.881,2.315)}
\gppoint{gp mark 11}{(5.099,2.315)}
\gppoint{gp mark 11}{(5.375,2.315)}
\gppoint{gp mark 11}{(5.571,2.315)}
\gppoint{gp mark 11}{(5.814,2.315)}
\gppoint{gp mark 11}{(6.031,2.315)}
\gppoint{gp mark 11}{(6.240,2.315)}
\gppoint{gp mark 11}{(6.452,2.315)}
\gppoint{gp mark 11}{(6.731,2.599)}
\gppoint{gp mark 11}{(6.985,2.599)}
\gppoint{gp mark 11}{(7.267,2.599)}
\gppoint{gp mark 11}{(7.447,2.599)}
\gppoint{gp mark 11}{(7.623,2.599)}
\gppoint{gp mark 11}{(7.860,2.599)}
\gppoint{gp mark 11}{(8.035,2.599)}
\gppoint{gp mark 11}{(8.220,2.599)}
\gppoint{gp mark 11}{(8.494,2.599)}
\gppoint{gp mark 11}{(8.686,2.599)}
\gppoint{gp mark 11}{(8.860,2.599)}
\gppoint{gp mark 11}{(9.037,2.599)}
\gppoint{gp mark 11}{(9.211,2.599)}
\gppoint{gp mark 11}{(9.388,2.599)}
\gppoint{gp mark 11}{(9.571,2.599)}
\gppoint{gp mark 11}{(9.746,2.599)}
\gppoint{gp mark 11}{(9.921,2.599)}
\gppoint{gp mark 11}{(2.510,1.793)}
\gppoint{gp mark 11}{(3.053,1.913)}
\gppoint{gp mark 11}{(3.163,1.913)}
\gppoint{gp mark 11}{(3.271,1.913)}
\gppoint{gp mark 11}{(3.378,1.913)}
\gppoint{gp mark 11}{(3.503,1.962)}
\gppoint{gp mark 11}{(3.661,2.116)}
\gppoint{gp mark 11}{(3.780,2.116)}
\gppoint{gp mark 11}{(3.930,2.116)}
\gppoint{gp mark 11}{(4.079,2.116)}
\gppoint{gp mark 11}{(4.212,2.116)}
\gppoint{gp mark 11}{(4.392,2.324)}
\gppoint{gp mark 11}{(4.561,2.324)}
\gppoint{gp mark 11}{(4.697,2.324)}
\gppoint{gp mark 11}{(4.857,2.324)}
\gppoint{gp mark 11}{(4.965,2.324)}
\gppoint{gp mark 11}{(5.073,2.324)}
\gppoint{gp mark 11}{(5.179,2.324)}
\gppoint{gp mark 11}{(5.290,2.324)}
\gppoint{gp mark 11}{(5.399,2.324)}
\gppoint{gp mark 11}{(5.508,2.324)}
\gppoint{gp mark 11}{(5.615,2.324)}
\gppoint{gp mark 11}{(5.722,2.324)}
\gppoint{gp mark 11}{(5.832,2.324)}
\gppoint{gp mark 11}{(5.940,2.324)}
\gppoint{gp mark 11}{(6.049,2.324)}
\gppoint{gp mark 11}{(6.155,2.324)}
\gppoint{gp mark 11}{(6.267,2.324)}
\gppoint{gp mark 11}{(6.373,2.324)}
\gppoint{gp mark 11}{(6.479,2.324)}
\gppoint{gp mark 11}{(6.590,2.324)}
\gppoint{gp mark 11}{(6.700,2.324)}
\gppoint{gp mark 11}{(2.618,1.774)}
\gppoint{gp mark 11}{(4.092,1.831)}
\gppoint{gp mark 11}{(4.452,3.075)}
\gppoint{gp mark 11}{(4.788,3.075)}
\gppoint{gp mark 11}{(5.215,3.416)}
\gppoint{gp mark 11}{(5.513,3.416)}
\gppoint{gp mark 11}{(5.763,3.416)}
\gppoint{gp mark 11}{(6.013,3.416)}
\gppoint{gp mark 11}{(6.264,3.416)}
\gppoint{gp mark 11}{(6.513,3.416)}
\gppoint{gp mark 11}{(6.790,3.416)}
\gppoint{gp mark 11}{(7.031,3.416)}
\gppoint{gp mark 11}{(7.245,3.416)}
\gppoint{gp mark 11}{(7.574,3.416)}
\gppoint{gp mark 11}{(7.815,3.416)}
\gppoint{gp mark 11}{(8.080,3.416)}
\gppoint{gp mark 11}{(8.388,3.416)}
\gppoint{gp mark 11}{(8.672,3.416)}
\gppoint{gp mark 11}{(8.900,3.416)}
\gppoint{gp mark 11}{(9.150,3.416)}
\gppoint{gp mark 11}{(9.435,3.416)}
\gppoint{gp mark 11}{(9.738,3.416)}
\gppoint{gp mark 11}{(9.964,3.416)}
\gppoint{gp mark 11}{(10.256,3.416)}
\gppoint{gp mark 11}{(10.697,3.502)}
\gppoint{gp mark 11}{(11.118,3.502)}
\gppoint{gp mark 11}{(11.322,3.502)}
\gppoint{gp mark 11}{(3.452,1.774)}
\gppoint{gp mark 11}{(3.575,1.778)}
\gppoint{gp mark 11}{(3.773,1.943)}
\gppoint{gp mark 11}{(3.923,1.943)}
\gppoint{gp mark 11}{(4.121,1.943)}
\gppoint{gp mark 11}{(4.253,1.943)}
\gppoint{gp mark 11}{(4.387,1.943)}
\gppoint{gp mark 11}{(4.519,1.943)}
\gppoint{gp mark 11}{(4.653,1.943)}
\gppoint{gp mark 11}{(4.789,1.943)}
\gppoint{gp mark 11}{(4.921,1.943)}
\gppoint{gp mark 11}{(5.057,1.943)}
\gppoint{gp mark 11}{(5.191,1.943)}
\gppoint{gp mark 11}{(5.326,1.943)}
\gppoint{gp mark 11}{(5.461,1.943)}
\gppoint{gp mark 11}{(5.593,1.943)}
\gppoint{gp mark 11}{(5.727,1.943)}
\gppoint{gp mark 11}{(5.859,1.943)}
\gppoint{gp mark 11}{(5.993,1.943)}
\gppoint{gp mark 11}{(6.130,1.943)}
\gppoint{gp mark 11}{(6.265,1.943)}
\gppoint{gp mark 11}{(6.401,1.943)}
\gppoint{gp mark 11}{(6.535,1.943)}
\gppoint{gp mark 11}{(6.669,1.943)}
\gppoint{gp mark 11}{(6.802,1.943)}
\gppoint{gp mark 11}{(6.934,1.943)}
\gppoint{gp mark 11}{(7.071,1.943)}
\gppoint{gp mark 11}{(7.203,1.943)}
\gppoint{gp mark 11}{(10.581,7.185)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.374,6.533)--(2.374,1.772)--(11.506,1.772)--(11.506,6.533)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.374cm}{1.772cm}}{\pgfpoint{11.506cm}{6.533cm}}
\end{tikzpicture}
%% gnuplot variables

